FAST observations of an extremely active episode of FRB 20201124A: II. Energy Distribution

We report the properties of more than 800 bursts detected from the repeating fast radio burst (FRB) source FRB 20201124A with the Five-hundred-meter Aperture Spherical radio Telescope (FAST) during an extremely active episode on UTC September 25-28, 2021 in a series of four papers. In this second paper of the series, we mainly focus on the energy distribution of the detected bursts. The event rate initially increased exponentially but the source activity stopped within 24 hours after the 4th day. The detection of 542 bursts in one hour during the fourth day marked the highest event rate detected from one single FRB source so far. The bursts have complex structures in the time-frequency space. We find a double-peak distribution of the waiting time, which can be modeled with two log-normal functions peaking at 51.22 ms and 10.05 s, respectively. Compared with the emission from a previous active episode of the source detected with FAST, the second distribution peak time is smaller, suggesting that this peak is defined by the activity level of the source. We calculate the isotropic energy of the bursts using both a partial bandwidth and a full bandwidth and find that the energy distribution is not significantly changed. We find that an exponentially connected broken-power-law function can fit the cumulative burst energy distribution well, with the lower and higher-energy indices being $-1.22\pm0.01$ and $-4.27\pm0.23$, respectively. Assuming a radio radiative efficiency of $\eta_r = 10^{-4}$, the total isotropic energy of the bursts released during the four days when the source was active is already $3.9\times10^{46}$ erg, exceeding $\sim 23\%$ of the available magnetar dipolar magnetic energy. This challenges the magnetar models invoking an inefficient radio emission (e.g. synchrotron maser models).

==> (inline-0) <==
\begin{longtable}{ccccccccccccccc}
  \rmfamily\\
  \caption{The properties of the FRB~20201124A bursts}\label{tab:burst}\\
  \toprule
 Burst ID &  ObsDate & MJD\tnote{a} & DM             &  Width\tnote{b} & PeakFlux  & Fluence   & Energy$_{c}$\tnote{c} & Energy$_{w}$\tnote{d} & BandWidth & Width\tnote{b} & PeakFlux     & Fluence      & Energy$_{w}$\tnote{c} \\
          &          & Barycentric  &                &  Full Band      & Full Band & Full Band & Full Band             & Full Band             &           & Limited Band   & Limited Band & Limited Band & Limited Band          \\
          &          &              & (pc cm$^{-3}$) &  (ms)           & (mJy)     & (Jy ms)   & (erg)                 & (erg)                 &  (MHz)    & (ms)           & (mJy)        & (Jy ms)      & (erg)                 \\
  \midrule
  \insertTableNotes
  \endfirsthead

  \toprule
  \endhead

  \bottomrule
  \endfoot

  \bottomrule
  \endlastfoot

\midrule
     B001 &  20210925 &  59482.944514719 & 412.97 &   3.31 &   12.39$\pm$0.26 &    0.04$\pm$0.86 &    1.148(1)e+37 &    4.590(1)e+36 &     200 &  3.81 &    22.50$\pm$0.74 &   0.09$\pm$0.01 &   4.210(45)e+36 \\
     B002 &  20210925 &  59482.946731974 & 412.97 &   3.78 &   28.61$\pm$0.05 &     0.11$\pm$0.2 &   3.023(28)e+37 &   1.209(11)e+37 &     150 &  3.55 &    79.38$\pm$0.36 &   0.28$\pm$0.01 &   1.038(10)e+37 \\
     B003 &  20210925 &  59482.947007613 & 412.97 &   4.34 &    5.99$\pm$0.07 &    0.03$\pm$0.29 &    7.278(1)e+36 &    2.911(1)e+36 &      50 &  5.18 &    32.52$\pm$0.22 &   0.17$\pm$0.01 &   2.071(22)e+36 \\
     B004 &  20210925 &  59482.947121260 & 412.97 &   2.70 &    7.41$\pm$0.09 &    0.02$\pm$0.24 &    5.598(1)e+36 &    2.239(1)e+36 &     100 &  3.54 &    20.05$\pm$0.42 &   0.07$\pm$0.01 &   1.747(22)e+36 \\
     B005 &  20210925 &  59482.947355910 & 412.97 &   4.47 &     9.61$\pm$0.1 &    0.04$\pm$0.45 &    1.204(1)e+37 &    4.814(1)e+36 &     100 &  4.00 &    38.02$\pm$0.22 &   0.15$\pm$0.01 &   3.740(45)e+36 \\
     B006 &  20210925 &  59482.947576756 & 412.97 &   2.85 &   10.89$\pm$1.93 &    0.03$\pm$5.49 &    8.677(1)e+36 &    3.471(1)e+36 &     150 &  3.17 &    22.96$\pm$4.26 &   0.07$\pm$0.01 &   2.687(34)e+36 \\
     B007 &  20210925 &  59482.947690227 & 412.97 &   8.46 &   211.11$\pm$1.1 &    1.79$\pm$9.33 &   5.002(45)e+38 &   2.001(18)e+38 &     300 &  7.82 &   462.35$\pm$2.39 &   3.62$\pm$0.03 &   2.668(25)e+38 \\
     B008 &  20210925 &  59482.950048429 & 412.97 &   5.77 &   68.47$\pm$0.64 &     0.40$\pm$3.7 &   1.106(11)e+38 &   4.422(45)e+37 &     450 &  5.26 &    75.19$\pm$0.71 &   0.40$\pm$0.01 &   4.373(40)e+37 \\
     B009 &  20210925 &  59482.952261654 & 412.97 &   4.83 &   29.58$\pm$0.28 &    0.14$\pm$1.37 &   4.003(28)e+37 &   1.601(11)e+37 &     200 &  4.79 &    67.06$\pm$0.66 &   0.32$\pm$0.01 &   1.581(13)e+37 \\
     B010 &  20210925 &  59482.953261568 & 412.97 &   5.96 &   38.59$\pm$0.37 &    0.23$\pm$2.22 &   6.438(56)e+37 &   2.575(22)e+37 &     150 &  5.30 &   104.79$\pm$1.05 &   0.56$\pm$0.01 &   2.049(20)e+37 \\
     B011 &  20210925 &  59482.953261777 & 412.97 &   5.88 &   62.74$\pm$0.56 &    0.37$\pm$3.29 &    1.033(8)e+38 &   4.131(34)e+37 &     350 &  4.09 &   123.75$\pm$1.18 &   0.51$\pm$0.01 &   4.360(40)e+37 \\
     B012 &  20210925 &  59482.953545641 & 412.97 &   4.81 &    6.24$\pm$0.61 &    0.03$\pm$2.92 &    8.397(1)e+36 &    3.359(1)e+36 &     100 &  2.97 &    31.24$\pm$0.87 &   0.09$\pm$0.01 &   2.284(22)e+36 \\
     B013 &  20210925 &  59482.953787567 & 412.97 &   3.12 &    6.40$\pm$0.06 &    0.02$\pm$0.19 &    5.598(1)e+36 &    2.239(1)e+36 &     100 &  1.73 &    26.89$\pm$0.37 &   0.05$\pm$0.01 &   1.142(22)e+36 \\
     B014 &  20210925 &  59482.955691648 & 412.97 &   3.71 &   30.70$\pm$0.06 &    0.11$\pm$0.23 &   3.191(28)e+37 &   1.276(11)e+37 &     300 &  3.42 &    49.57$\pm$0.32 &   0.17$\pm$0.01 &   1.249(13)e+37 \\
     B015 &  20210925 &  59482.959269256 & 412.97 &   6.77 &   227.02$\pm$0.3 &    1.54$\pm$2.06 &   4.302(45)e+38 &   1.721(18)e+38 &     400 &  6.10 &    290.64$\pm$0.5 &   1.77$\pm$0.02 &   1.744(18)e+38 \\
     B016 &  20210925 &  59482.961554168 & 412.97 &  14.39 &  375.59$\pm$2.33 &   5.40$\pm$33.52 &   1.512(16)e+39 &   6.049(64)e+38 &     350 & 12.42 &   584.60$\pm$2.99 &   7.26$\pm$0.08 &   6.249(66)e+38 \\
     B017 &  20210925 &  59482.961568878 & 412.97 &   2.70 &    8.13$\pm$3.83 &   0.02$\pm$10.35 &    6.158(1)e+36 &    2.463(1)e+36 &     150 &  2.82 &     22.93$\pm$6.0 &   0.06$\pm$0.01 &   2.385(34)e+36 \\
     B018 &  20210925 &  59482.962379029 & 412.97 &   8.69 &   14.73$\pm$3.94 &   0.13$\pm$34.27 &   3.583(28)e+37 &   1.433(11)e+37 &     250 &  7.76 &    28.63$\pm$5.76 &   0.22$\pm$0.01 &   1.366(17)e+37 \\
     B019 &  20210925 &  59482.963114767 & 412.97 &   6.23 &   10.11$\pm$2.38 &   0.06$\pm$14.81 &   1.763(28)e+37 &  7.054(112)e+36 &     150 &  5.42 &    26.20$\pm$3.85 &   0.14$\pm$0.01 &   5.240(67)e+36 \\
     B020 &  20210925 &  59482.965566529 & 412.97 &   3.83 &  113.65$\pm$0.08 &    0.44$\pm$0.33 &   1.218(14)e+38 &   4.870(56)e+37 &     200 &  3.40 &   269.33$\pm$0.25 &   0.92$\pm$0.01 &   4.501(49)e+37 \\
     B021 &  20210925 &  59482.965939315 & 412.97 &   6.92 &    8.82$\pm$0.16 &    0.06$\pm$1.07 &   1.707(28)e+37 &  6.830(112)e+36 &     200 &  7.26 &    15.43$\pm$0.31 &   0.11$\pm$0.01 &   5.508(45)e+36 \\
     B022 &  20210925 &  59482.965939574 & 412.97 &   9.44 &  193.32$\pm$0.11 &    1.82$\pm$1.01 &   5.108(56)e+38 &   2.043(22)e+38 &     400 &  8.71 &   248.37$\pm$0.29 &   2.16$\pm$0.02 &   2.126(23)e+38 \\
     B023 &  20210925 &  59482.966453859 & 412.97 &   3.25 &    6.47$\pm$1.23 &     0.02$\pm$4.0 &    5.878(1)e+36 &    2.351(1)e+36 &     150 &  2.82 &    19.06$\pm$3.01 &   0.05$\pm$0.01 &   1.982(34)e+36 \\
     B024 &  20210925 &  59482.966454059 & 412.97 &   3.48 &     8.34$\pm$0.1 &    0.03$\pm$0.33 &    8.117(1)e+36 &    3.247(1)e+36 &     150 &  4.70 &    17.84$\pm$0.16 &   0.08$\pm$0.01 &   3.090(34)e+36 \\
     B025 &  20210925 &  59482.967833165 & 412.97 &   6.66 &   10.06$\pm$2.11 &   0.07$\pm$14.04 &   1.875(28)e+37 &  7.501(112)e+36 &     150 &  5.00 &    25.15$\pm$2.72 &   0.13$\pm$0.01 &   4.635(67)e+36 \\
     B026 &  20210925 &  59482.973830260 & 412.97 &   5.60 &  189.00$\pm$0.07 &     1.06$\pm$0.4 &   2.961(34)e+38 &   1.184(13)e+38 &     400 &  5.11 &   238.46$\pm$0.21 &   1.22$\pm$0.01 &   1.198(14)e+38 \\
     B027 &  20210925 &  59482.974318269 & 412.97 &   6.53 &  112.95$\pm$0.09 &    0.74$\pm$0.59 &   2.066(25)e+38 &  8.263(101)e+37 &     450 &  3.83 &    191.88$\pm$0.2 &   0.73$\pm$0.01 &   8.125(87)e+37 \\
     B028 &  20210925 &  59482.974319569 & 412.97 &   4.60 &   15.01$\pm$0.11 &    0.07$\pm$0.51 &   1.931(28)e+37 &  7.725(112)e+36 &     350 &  4.26 &    20.31$\pm$0.29 &   0.09$\pm$0.01 &   7.445(78)e+36 \\
     B029 &  20210925 &  59482.978616609 & 412.97 &   3.44 &     9.60$\pm$2.2 &    0.03$\pm$7.58 &    9.237(1)e+36 &    3.695(1)e+36 &     250 &  2.57 &    17.71$\pm$2.78 &   0.05$\pm$0.01 &   2.799(56)e+36 \\
     B030 &  20210925 &  59482.978819236 & 412.97 &   3.79 &    7.13$\pm$1.32 &    0.03$\pm$4.99 &    7.557(1)e+36 &    3.023(1)e+36 &     100 &  7.42 &    24.32$\pm$2.19 &   0.18$\pm$0.01 &   4.434(67)e+36 \\
     B031 &  20210925 &  59482.980459129 & 412.97 &   9.60 &  382.98$\pm$0.99 &    3.68$\pm$9.54 &   1.029(13)e+39 &   4.118(50)e+38 &     350 &  8.41 &   648.75$\pm$1.05 &   5.45$\pm$0.07 &   4.694(57)e+38 \\
     B032 &  20210925 &  59482.980459629 & 412.97 &   7.48 &   41.30$\pm$0.18 &    0.31$\pm$1.31 &  8.649(112)e+37 &   3.460(45)e+37 &     200 &  6.33 &    81.25$\pm$0.24 &   0.51$\pm$0.01 &   2.530(31)e+37 \\
     B033 &  20210925 &  59482.981124866 & 412.97 &   4.42 &   12.67$\pm$0.12 &    0.06$\pm$0.51 &   1.567(28)e+37 &  6.270(112)e+36 &     200 &  4.92 &    27.04$\pm$0.22 &   0.13$\pm$0.01 &   6.538(90)e+36 \\
     B034 &  20210925 &  59482.981353739 & 412.97 &   5.51 &   33.00$\pm$0.09 &    0.18$\pm$0.47 &   5.094(56)e+37 &   2.038(22)e+37 &     400 &  5.23 &    39.85$\pm$0.36 &   0.21$\pm$0.01 &   2.051(27)e+37 \\
     B035 &  20210925 &  59482.982836085 & 412.97 &   5.53 &   11.04$\pm$0.86 &    0.06$\pm$4.77 &   1.707(28)e+37 &  6.830(112)e+36 &     100 &  5.30 &    43.64$\pm$1.44 &   0.23$\pm$0.01 &   5.688(90)e+36 \\
     B036 &  20210926 &  59483.864686554 & 412.18 &   8.68 &   43.66$\pm$4.69 &   0.38$\pm$40.72 &    1.061(8)e+38 &   4.243(34)e+37 &     300 &  4.25 &   126.74$\pm$7.79 &   0.54$\pm$0.01 &   3.974(34)e+37 \\
     B037 &  20210926 &  59483.865235197 & 412.18 &   3.18 &    7.24$\pm$0.89 &    0.02$\pm$2.83 &    6.438(1)e+36 &    2.575(1)e+36 &      50 &  3.48 &    29.35$\pm$1.18 &   0.10$\pm$0.01 &   1.254(11)e+36 \\
     B038 &  20210926 &  59483.866094138 & 412.18 &   5.09 &   42.79$\pm$0.51 &    0.22$\pm$2.58 &   6.102(56)e+37 &   2.441(22)e+37 &     300 &  4.30 &    74.26$\pm$1.02 &   0.32$\pm$0.01 &   2.358(20)e+37 \\
     B039 &  20210926 &  59483.866095148 & 412.18 &   3.39 &   10.62$\pm$0.16 &    0.04$\pm$0.53 &    1.008(1)e+37 &    4.031(1)e+36 &     100 &  3.16 &    42.64$\pm$0.34 &   0.13$\pm$0.01 &   3.314(45)e+36 \\
     B040 &  20210926 &  59483.866310688 & 412.18 &   7.29 &  103.89$\pm$0.41 &    0.76$\pm$2.97 &   2.119(20)e+38 &   8.476(78)e+37 &     250 &  6.75 &   209.03$\pm$0.49 &   1.41$\pm$0.01 &   8.671(73)e+37 \\
     B041 &  20210926 &  59483.866348127 & 412.18 &   6.89 &  311.66$\pm$0.14 &    2.15$\pm$0.95 &   6.010(53)e+38 &   2.404(21)e+38 &     350 &  4.03 &   660.19$\pm$0.66 &   2.66$\pm$0.02 &   2.290(19)e+38 \\
     B042 &  20210926 &  59483.866349010 & 412.18 &   3.94 &    8.63$\pm$0.38 &     0.03$\pm$1.5 &    9.517(1)e+36 &    3.807(1)e+36 &     100 &  3.67 &    23.33$\pm$1.14 &   0.09$\pm$0.01 &   2.105(22)e+36 \\
     B043 &  20210926 &  59483.866349538 & 412.18 &  11.01 &  153.91$\pm$0.14 &     1.69$\pm$1.5 &   4.742(39)e+38 &   1.897(16)e+38 &     300 &  9.72 &   290.28$\pm$0.26 &   2.82$\pm$0.02 &   2.081(18)e+38 \\
     B044 &  20210926 &  59483.867032708 & 412.18 &   5.18 &   81.11$\pm$0.06 &    0.42$\pm$0.33 &   1.176(11)e+38 &   4.702(45)e+37 &     400 &  4.62 &    99.88$\pm$0.31 &   0.46$\pm$0.01 &   4.541(36)e+37 \\
     B045 &  20210926 &  59483.867435873 & 412.18 &   4.14 &   32.59$\pm$0.37 &    0.14$\pm$1.52 &   3.779(28)e+37 &   1.511(11)e+37 &     400 &  3.56 &    36.80$\pm$0.64 &   0.13$\pm$0.01 &    1.290(9)e+37 \\
     B046 &  20210926 &  59483.869077769 & 412.18 &   3.26 &   57.72$\pm$0.09 &     0.19$\pm$0.3 &   5.262(56)e+37 &   2.105(22)e+37 &     200 &  2.87 &   144.04$\pm$0.45 &   0.41$\pm$0.01 &   2.033(18)e+37 \\
     B047 &  20210926 &  59483.869521302 & 412.18 &   1.27 &    9.46$\pm$0.89 &    0.01$\pm$1.13 &    3.359(1)e+36 &    1.344(1)e+36 &     100 &  2.27 &    26.86$\pm$1.82 &   0.06$\pm$0.01 &   1.500(22)e+36 \\
     B048 &  20210926 &  59483.870084040 & 412.18 &   6.93 &   35.50$\pm$2.68 &   0.25$\pm$18.58 &   6.886(56)e+37 &   2.754(22)e+37 &     450 &  6.10 &    38.53$\pm$5.54 &   0.23$\pm$0.01 &   2.600(20)e+37 \\
     B049 &  20210926 &  59483.870098317 & 412.18 &   7.09 &  207.31$\pm$1.91 &   1.47$\pm$13.52 &   4.114(34)e+38 &   1.646(13)e+38 &     450 &  6.40 &    225.77$\pm$2.8 &   1.45$\pm$0.01 &   1.599(13)e+38 \\
     B050 &  20210926 &  59483.870919457 & 412.18 &   7.81 &  119.66$\pm$0.19 &    0.93$\pm$1.46 &   2.614(22)e+38 &    1.046(9)e+38 &     200 &  7.45 &   286.00$\pm$0.36 &   2.13$\pm$0.02 &    1.047(9)e+38 \\
     B051 &  20210926 &  59483.870941448 & 412.18 &   4.15 &   55.48$\pm$0.07 &    0.23$\pm$0.31 &   6.438(56)e+37 &   2.575(22)e+37 &     200 &  4.02 &   125.82$\pm$0.25 &   0.51$\pm$0.01 &   2.490(22)e+37 \\
     B052 &  20210926 &  59483.871067702 & 412.18 &   3.35 &    4.48$\pm$0.24 &    0.02$\pm$0.79 &    4.198(1)e+36 &    1.679(1)e+36 &      50 &  5.92 &    27.06$\pm$0.57 &   0.16$\pm$0.01 &   1.970(22)e+36 \\
     B053 &  20210926 &  59483.871607732 & 412.18 &   5.16 &    6.78$\pm$1.32 &    0.04$\pm$6.84 &    9.797(1)e+36 &    3.919(1)e+36 &     100 &  3.97 &    18.36$\pm$2.52 &   0.07$\pm$0.01 &   1.791(22)e+36 \\
     B054 &  20210926 &  59483.871783389 & 412.18 &   3.17 &    41.90$\pm$1.0 &    0.13$\pm$3.17 &   3.723(28)e+37 &   1.489(11)e+37 &     250 &  3.06 &    78.38$\pm$2.07 &   0.24$\pm$0.01 &   1.472(11)e+37 \\
     B055 &  20210926 &  59483.871783684 & 412.18 &   5.18 &   11.39$\pm$0.69 &    0.06$\pm$3.59 &    1.651(1)e+37 &    6.606(1)e+36 &     200 &  4.18 &    27.69$\pm$0.85 &   0.12$\pm$0.01 &   5.688(45)e+36 \\
     B056 &  20210926 &  59483.872236820 & 412.18 &   5.57 &  120.14$\pm$0.21 &    0.67$\pm$1.16 &   1.872(14)e+38 &   7.490(56)e+37 &     350 &  5.16 &   180.32$\pm$0.52 &   0.93$\pm$0.01 &   8.002(63)e+37 \\
     B057 &  20210926 &  59483.872543849 & 412.18 &   4.14 &   11.58$\pm$0.28 &    0.05$\pm$1.14 &    1.344(1)e+37 &    5.374(1)e+36 &     100 &  4.64 &    47.73$\pm$0.31 &   0.22$\pm$0.01 &   5.441(45)e+36 \\
     B058 &  20210926 &  59483.872931633 & 412.18 &   4.13 &   36.57$\pm$0.48 &    0.15$\pm$1.98 &   4.226(28)e+37 &   1.691(11)e+37 &     300 &  3.74 &    71.89$\pm$1.23 &   0.27$\pm$0.01 &   1.982(13)e+37 \\
     B059 &  20210926 &  59483.874111422 & 412.18 &   4.18 &    9.80$\pm$0.08 &    0.04$\pm$0.33 &    1.148(1)e+37 &    4.590(1)e+36 &     150 &  2.80 &    26.66$\pm$0.27 &   0.07$\pm$0.01 &   2.754(34)e+36 \\
     B060 &  20210926 &  59483.874111868 & 412.18 &   4.91 &   21.39$\pm$0.29 &    0.10$\pm$1.44 &   2.939(28)e+37 &   1.176(11)e+37 &     100 &  4.17 &    87.31$\pm$0.32 &   0.36$\pm$0.01 &   8.957(90)e+36 \\
     B061 &  20210926 &  59483.874349238 & 412.18 &   5.42 &   10.52$\pm$1.71 &    0.06$\pm$9.26 &    1.595(1)e+37 &    6.382(1)e+36 &     250 &  4.03 &    14.93$\pm$1.86 &   0.06$\pm$0.01 &   3.695(56)e+36 \\
     B062 &  20210926 &  59483.874349725 & 412.18 &   3.34 &   20.06$\pm$0.97 &    0.07$\pm$3.25 &   1.875(28)e+37 &  7.501(112)e+36 &     250 &  3.49 &     37.10$\pm$2.4 &   0.13$\pm$0.01 &   7.949(56)e+36 \\
     B063 &  20210926 &  59483.875056675 & 412.18 &   4.91 &   64.17$\pm$0.35 &     0.32$\pm$1.7 &   8.817(56)e+37 &   3.527(22)e+37 &     200 &  4.54 &   151.23$\pm$2.23 &   0.69$\pm$0.01 &   3.372(27)e+37 \\
     B064 &  20210926 &  59483.875057431 & 412.18 &   3.66 &    9.83$\pm$0.09 &    0.04$\pm$0.31 &    1.008(1)e+37 &    4.031(1)e+36 &     100 &  4.07 &    40.94$\pm$0.37 &   0.17$\pm$0.01 &   4.098(45)e+36 \\
     B065 &  20210926 &  59483.875402715 & 412.18 &   3.16 &   67.82$\pm$0.45 &    0.21$\pm$1.42 &   5.990(56)e+37 &   2.396(22)e+37 &     200 &  3.03 &   153.88$\pm$1.05 &   0.47$\pm$0.01 &   2.293(18)e+37 \\
     B066 &  20210926 &  59483.876300725 & 412.18 &   4.84 &   71.42$\pm$0.04 &    0.35$\pm$0.17 &   9.685(84)e+37 &   3.874(34)e+37 &     200 &  4.30 &   168.89$\pm$0.27 &   0.73$\pm$0.01 &   3.569(27)e+37 \\
     B067 &  20210926 &  59483.876301212 & 412.18 &   3.75 &    6.94$\pm$0.06 &    0.03$\pm$0.21 &    7.278(1)e+36 &    2.911(1)e+36 &      50 &  5.33 &    34.70$\pm$0.18 &   0.18$\pm$0.01 &   2.273(22)e+36 \\
     B068 &  20210926 &  59483.878282943 & 412.18 &  23.10 &  153.41$\pm$0.34 &    3.54$\pm$7.81 &   9.920(73)e+38 &   3.968(29)e+38 &     450 & 21.11 &   170.38$\pm$0.62 &   3.60$\pm$0.03 &   3.978(29)e+38 \\
     B069 &  20210926 &  59483.878603455 & 412.18 &   3.77 &  282.69$\pm$0.09 &    1.06$\pm$0.35 &   2.981(22)e+38 &    1.192(9)e+38 &     350 &  2.42 &   520.17$\pm$0.23 &   1.26$\pm$0.01 &    1.083(8)e+38 \\
     B070 &  20210926 &  59483.878676878 & 412.18 &   9.11 &   75.18$\pm$0.96 &    0.68$\pm$8.76 &   1.917(14)e+38 &   7.669(56)e+37 &     200 &  8.39 &   181.13$\pm$1.41 &   1.52$\pm$0.01 &   7.470(58)e+37 \\
     B071 &  20210926 &  59483.879074091 & 412.18 &   7.23 &   14.39$\pm$0.09 &    0.10$\pm$0.67 &   2.911(28)e+37 &   1.164(11)e+37 &     150 &  2.59 &    48.35$\pm$0.47 &   0.13$\pm$0.01 &   4.613(56)e+36 \\
     B072 &  20210926 &  59483.879856241 & 412.18 &   8.89 &  212.05$\pm$0.29 &    1.89$\pm$2.58 &   5.279(36)e+38 &   2.112(15)e+38 &     500 &  6.56 &   212.18$\pm$0.58 &   1.39$\pm$0.01 &   1.712(13)e+38 \\
     B073 &  20210926 &  59483.880226783 & 412.18 &   5.47 &   93.26$\pm$0.08 &    0.51$\pm$0.42 &   1.428(11)e+38 &   5.710(45)e+37 &     200 &  4.92 &   219.97$\pm$0.22 &   1.08$\pm$0.01 &   5.320(40)e+37 \\
     B074 &  20210926 &  59483.880466827 & 412.18 &   6.46 &   10.38$\pm$0.17 &    0.07$\pm$1.08 &    1.875(1)e+37 &    7.501(1)e+36 &     200 &  4.84 &    26.54$\pm$0.84 &   0.13$\pm$0.01 &   6.315(45)e+36 \\
     B075 &  20210926 &  59483.880813045 & 412.18 &   2.29 &    8.73$\pm$0.08 &    0.02$\pm$0.19 &    5.598(1)e+36 &    2.239(1)e+36 &     100 &  2.61 &    21.61$\pm$0.11 &   0.06$\pm$0.01 &   1.388(22)e+36 \\
     B076 &  20210926 &  59483.881119121 & 412.18 &   5.97 &   16.93$\pm$0.16 &    0.10$\pm$0.94 &   2.827(28)e+37 &   1.131(11)e+37 &     150 &  4.84 &    47.96$\pm$0.29 &   0.23$\pm$0.01 &   8.565(67)e+36 \\
     B077 &  20210926 &  59483.883632446 & 412.18 &   8.38 &   108.88$\pm$0.5 &    0.91$\pm$4.17 &   2.553(20)e+38 &    1.021(8)e+38 &     250 &  6.97 &   256.06$\pm$1.21 &   1.78$\pm$0.01 &    1.097(8)e+38 \\
     B078 &  20210926 &  59483.883836521 & 412.18 &   6.73 &  176.73$\pm$0.08 &    1.19$\pm$0.51 &   3.331(22)e+38 &    1.332(9)e+38 &     350 &  5.23 &   298.80$\pm$0.39 &   1.56$\pm$0.01 &    1.346(9)e+38 \\
     B079 &  20210926 &  59483.884844752 & 412.18 &   4.92 &   85.71$\pm$0.52 &    0.42$\pm$2.57 &    1.181(6)e+38 &   4.725(22)e+37 &     300 &  4.15 &   164.33$\pm$1.22 &   0.68$\pm$0.01 &   5.032(32)e+37 \\
     B080 &  20210926 &  59483.885707702 & 412.18 &   5.45 &   18.34$\pm$0.55 &    0.10$\pm$2.98 &   2.799(28)e+37 &   1.120(11)e+37 &     100 &  4.54 &    72.58$\pm$1.33 &   0.33$\pm$0.01 &   8.106(67)e+36 \\
     B081 &  20210926 &  59483.887452049 & 412.18 &   6.46 &   57.28$\pm$0.05 &    0.37$\pm$0.34 &    1.036(6)e+38 &   4.142(22)e+37 &     150 &  6.02 &   151.31$\pm$0.33 &   0.91$\pm$0.01 &   3.359(24)e+37 \\
     B082 &  20210926 &  59483.887664102 & 412.18 &   4.22 &   11.86$\pm$1.14 &    0.05$\pm$4.79 &    1.400(1)e+37 &    5.598(1)e+36 &     100 &  5.83 &    30.29$\pm$1.27 &   0.18$\pm$0.01 &   4.344(45)e+36 \\
     B083 &  20210926 &  59483.891226358 & 412.18 &   2.12 &   11.80$\pm$2.09 &    0.02$\pm$4.43 &    6.998(1)e+36 &    2.799(1)e+36 &     100 &  4.05 &    25.64$\pm$3.76 &   0.10$\pm$0.01 &   2.553(22)e+36 \\
     B084 &  20210926 &  59483.891699437 & 412.18 &   4.32 &    9.49$\pm$0.92 &    0.04$\pm$3.96 &    1.148(1)e+37 &    4.590(1)e+36 &     100 &  4.82 &    29.64$\pm$1.31 &   0.14$\pm$0.01 &   3.516(22)e+36 \\
     B085 &  20210926 &  59483.892220131 & 412.18 &  10.89 &   78.68$\pm$0.56 &    0.86$\pm$6.06 &   2.399(17)e+38 &   9.595(67)e+37 &     300 &  7.94 &   189.69$\pm$1.39 &   1.51$\pm$0.01 &    1.111(7)e+38 \\
     B086 &  20210926 &  59483.892808160 & 412.18 &   5.79 &   80.98$\pm$0.09 &    0.47$\pm$0.53 &    1.313(6)e+38 &   5.251(22)e+37 &     400 &  4.83 &   114.35$\pm$0.35 &   0.55$\pm$0.01 &   5.435(34)e+37 \\
     B087 &  20210926 &  59483.892808675 & 412.18 &   4.86 &    8.64$\pm$0.11 &    0.04$\pm$0.52 &    1.176(1)e+37 &    4.702(1)e+36 &     100 &  4.75 &    22.42$\pm$0.16 &   0.11$\pm$0.01 &   2.620(22)e+36 \\
     B088 &  20210926 &  59483.894640599 & 412.18 &   5.73 &   12.56$\pm$0.27 &    0.07$\pm$1.56 &    2.015(1)e+37 &    8.061(1)e+36 &     150 &  2.25 &    32.38$\pm$0.74 &   0.07$\pm$0.01 &    2.687(1)e+36 \\
     B089 &  20210926 &  59483.895078090 & 412.18 &   2.84 &    9.49$\pm$0.95 &     0.03$\pm$2.7 &    7.557(1)e+36 &    3.023(1)e+36 &     250 &  3.58 &    10.68$\pm$1.36 &   0.04$\pm$0.01 &    2.351(1)e+36 \\
     B090 &  20210926 &  59483.895658199 & 412.18 &   4.90 &  279.21$\pm$1.54 &    1.37$\pm$7.56 &   3.829(22)e+38 &    1.532(9)e+38 &     500 &  4.44 &   279.13$\pm$1.54 &   1.24$\pm$0.01 &    1.525(9)e+38 \\
     B091 &  20210926 &  59483.895700046 & 412.18 &   4.55 &   23.06$\pm$0.67 &    0.10$\pm$3.06 &   2.939(28)e+37 &   1.176(11)e+37 &     100 &  3.47 &    97.56$\pm$1.64 &   0.34$\pm$0.01 &   8.330(67)e+36 \\
     B092 &  20210926 &  59483.895881803 & 412.18 &   5.06 &   22.54$\pm$0.08 &    0.11$\pm$0.38 &   3.191(28)e+37 &   1.276(11)e+37 &     150 &  4.85 &     57.24$\pm$0.2 &   0.28$\pm$0.01 &    1.024(7)e+37 \\
     B093 &  20210926 &  59483.896042101 & 412.18 &   2.71 &   14.05$\pm$0.06 &    0.04$\pm$0.17 &    1.064(1)e+37 &    4.254(1)e+36 &     200 &  2.71 &    31.27$\pm$0.19 &   0.08$\pm$0.01 &   4.165(45)e+36 \\
     B094 &  20210926 &  59483.896265661 & 412.18 &   8.68 &   30.19$\pm$0.12 &    0.26$\pm$1.05 &   7.333(56)e+37 &   2.933(22)e+37 &     150 &  8.12 &    75.13$\pm$0.36 &   0.61$\pm$0.01 &   2.250(13)e+37 \\
     B095 &  20210926 &  59483.896633672 & 412.18 &   5.31 &   10.36$\pm$0.75 &     0.06$\pm$4.0 &    1.539(1)e+37 &    6.158(1)e+36 &     100 &  5.28 &     34.47$\pm$1.8 &   0.18$\pm$0.01 &   4.478(22)e+36 \\
     B096 &  20210926 &  59483.896764390 & 412.18 &   4.79 &    9.18$\pm$0.65 &    0.04$\pm$3.14 &    1.232(1)e+37 &    4.926(1)e+36 &     250 &  5.03 &    16.87$\pm$1.64 &   0.08$\pm$0.01 &    5.217(1)e+36 \\
     B097 &  20210926 &  59483.897673601 & 412.18 &   4.70 &   10.86$\pm$1.21 &    0.05$\pm$5.69 &    1.428(1)e+37 &    5.710(1)e+36 &     200 &  4.16 &     23.87$\pm$2.0 &   0.10$\pm$0.01 &   4.882(45)e+36 \\
     B098 &  20210926 &  59483.898236478 & 412.18 &   4.04 &   52.54$\pm$0.36 &    0.21$\pm$1.45 &   5.934(28)e+37 &   2.374(11)e+37 &     300 &  3.58 &    84.11$\pm$0.56 &   0.30$\pm$0.01 &   2.224(13)e+37 \\
     B099 &  20210926 &  59483.898804482 & 412.18 &   3.70 &   10.54$\pm$0.58 &    0.04$\pm$2.15 &    1.092(1)e+37 &    4.366(1)e+36 &     200 &  2.35 &    29.48$\pm$1.09 &   0.07$\pm$0.01 &    3.404(1)e+36 \\
     B100 &  20210926 &  59483.899297459 & 412.18 &   4.73 &   20.74$\pm$0.18 &    0.10$\pm$0.86 &   2.743(28)e+37 &   1.097(11)e+37 &     250 &  5.01 &    43.27$\pm$0.32 &   0.22$\pm$0.01 &    1.332(6)e+37 \\
     B101 &  20210926 &  59483.899536772 & 412.18 &   5.23 &   10.71$\pm$0.42 &    0.06$\pm$2.19 &    1.567(1)e+37 &    6.270(1)e+36 &     100 &  5.53 &     29.98$\pm$1.0 &   0.17$\pm$0.01 &   4.075(22)e+36 \\
     B102 &  20210926 &  59483.901420449 & 412.18 &  14.94 &  159.46$\pm$0.12 &    2.38$\pm$1.82 &   6.667(36)e+38 &   2.667(15)e+38 &     300 & 11.52 &   507.65$\pm$0.61 &   5.85$\pm$0.03 &   4.315(23)e+38 \\
     B103 &  20210926 &  59483.901566710 & 412.18 &   1.94 &    6.19$\pm$0.37 &    0.01$\pm$0.72 &    3.359(1)e+36 &    1.344(1)e+36 &      50 &  4.51 &    36.35$\pm$1.02 &   0.16$\pm$0.01 &   2.015(11)e+36 \\
     B104 &  20210926 &  59483.902023911 & 412.18 &   6.29 &   10.01$\pm$0.08 &    0.06$\pm$0.48 &    1.763(1)e+37 &    7.054(1)e+36 &     100 &  8.52 &    25.97$\pm$0.25 &   0.22$\pm$0.01 &   5.441(45)e+36 \\
     B105 &  20210926 &  59483.902347678 & 412.18 &   7.20 &  177.62$\pm$0.07 &    1.28$\pm$0.52 &   3.580(20)e+38 &    1.432(8)e+38 &     350 &  6.58 &    314.84$\pm$0.2 &   2.07$\pm$0.01 &    1.781(9)e+38 \\
     B106 &  20210926 &  59483.902445444 & 412.18 &   5.50 &  114.38$\pm$0.05 &    0.63$\pm$0.27 &    1.760(8)e+38 &   7.042(34)e+37 &     350 &  4.80 &   200.03$\pm$0.12 &   0.96$\pm$0.01 &   8.265(40)e+37 \\
     B107 &  20210926 &  59483.902446090 & 412.18 &   8.10 &    9.13$\pm$0.06 &    0.07$\pm$0.47 &    2.071(1)e+37 &    8.285(1)e+36 &     100 &  7.83 &    28.63$\pm$0.23 &   0.22$\pm$0.01 &   5.508(45)e+36 \\
     B108 &  20210927 &  59484.815064813 & 411.51 &   2.79 &   12.88$\pm$0.31 &    0.04$\pm$0.86 &    1.008(1)e+37 &    4.031(1)e+36 &     300 &  2.18 &    18.38$\pm$0.47 &   0.04$\pm$0.01 &    2.956(1)e+36 \\
     B109 &  20210927 &  59484.815066874 & 411.51 &   6.97 &   13.20$\pm$0.48 &    0.09$\pm$3.33 &   2.575(28)e+37 &   1.030(11)e+37 &     200 &  6.39 &    31.52$\pm$1.16 &   0.20$\pm$0.01 &   9.897(90)e+36 \\
     B110 &  20210927 &  59484.815083222 & 411.51 &   5.33 &    6.38$\pm$0.49 &    0.03$\pm$2.59 &    9.517(1)e+36 &    3.807(1)e+36 &     100 &  5.15 &    19.82$\pm$0.68 &   0.10$\pm$0.01 &   2.508(45)e+36 \\
     B111 &  20210927 &  59484.815192614 & 411.51 &   2.04 &   10.79$\pm$0.25 &    0.02$\pm$0.51 &    6.158(1)e+36 &    2.463(1)e+36 &     100 &  2.58 &    56.11$\pm$0.32 &   0.14$\pm$0.01 &   3.560(67)e+36 \\
     B112 &  20210927 &  59484.815539225 & 411.51 &   5.29 &    8.12$\pm$0.05 &    0.04$\pm$0.28 &    1.204(1)e+37 &    4.814(1)e+36 &     200 &  3.58 &    20.11$\pm$0.17 &   0.07$\pm$0.01 &   3.538(45)e+36 \\
     B113 &  20210927 &  59484.815633103 & 411.51 &  10.61 &   65.59$\pm$0.07 &    0.70$\pm$0.77 &   1.948(20)e+38 &   7.792(78)e+37 &     250 &  8.35 &    149.99$\pm$0.2 &   1.25$\pm$0.01 &   7.701(71)e+37 \\
     B114 &  20210927 &  59484.815717973 & 411.51 &   6.33 &  109.44$\pm$0.06 &    0.69$\pm$0.35 &   1.940(20)e+38 &   7.759(78)e+37 &     500 &  5.67 &   109.47$\pm$0.06 &   0.62$\pm$0.01 &   7.636(73)e+37 \\
     B115 &  20210927 &  59484.816079467 & 411.51 &  10.00 &   41.40$\pm$1.59 &   0.41$\pm$15.91 &   1.159(14)e+38 &   4.635(56)e+37 &     250 &  8.37 &    83.38$\pm$1.59 &   0.70$\pm$0.01 &   4.288(45)e+37 \\
     B116 &  20210927 &  59484.816079808 & 411.51 &  12.21 &  171.17$\pm$0.13 &     2.09$\pm$1.6 &   5.850(59)e+38 &   2.340(24)e+38 &     450 & 11.07 &   188.74$\pm$0.71 &   2.09$\pm$0.02 &   2.312(22)e+38 \\
     B117 &  20210927 &  59484.816203397 & 411.51 &   4.42 &   14.93$\pm$0.13 &    0.07$\pm$0.57 &   1.847(28)e+37 &  7.389(112)e+36 &     200 &  4.20 &    33.63$\pm$0.34 &   0.14$\pm$0.01 &   6.942(45)e+36 \\
     B118 &  20210927 &  59484.816484609 & 411.51 &   5.72 &   66.95$\pm$0.08 &    0.38$\pm$0.46 &   1.072(11)e+38 &   4.288(45)e+37 &     200 &  5.11 &   166.25$\pm$0.18 &   0.85$\pm$0.01 &   4.178(40)e+37 \\
     B119 &  20210927 &  59484.816555900 & 411.51 &   6.19 &  157.40$\pm$0.04 &    0.98$\pm$0.22 &   2.729(28)e+38 &   1.092(11)e+38 &     350 &  5.32 &   225.18$\pm$0.14 &   1.20$\pm$0.01 &    1.031(9)e+38 \\
     B120 &  20210927 &  59484.816556524 & 411.51 &   5.07 &   10.06$\pm$0.17 &    0.05$\pm$0.86 &   1.428(28)e+37 &  5.710(112)e+36 &     100 &  4.46 &    40.27$\pm$0.44 &   0.18$\pm$0.01 &   4.411(67)e+36 \\
     B121 &  20210927 &  59484.817061129 & 411.51 &   6.90 &  117.29$\pm$0.09 &    0.81$\pm$0.64 &   2.264(22)e+38 &   9.058(90)e+37 &     250 &  6.35 &   257.01$\pm$0.23 &   1.63$\pm$0.01 &    1.003(8)e+38 \\
     B122 &  20210927 &  59484.817111779 & 411.51 &   5.49 &  298.76$\pm$0.06 &    1.64$\pm$0.32 &   4.590(45)e+38 &   1.836(18)e+38 &     350 &  4.97 &   397.86$\pm$0.25 &   1.98$\pm$0.02 &   1.702(16)e+38 \\
     B123 &  20210927 &  59484.817112134 & 411.51 &   4.52 &   10.63$\pm$0.05 &    0.05$\pm$0.21 &    1.344(1)e+37 &    5.374(1)e+36 &     150 &  4.19 &    43.88$\pm$0.09 &   0.18$\pm$0.01 &   6.785(67)e+36 \\
     B124 &  20210927 &  59484.817112541 & 411.51 &  17.91 &  237.31$\pm$0.05 &    4.25$\pm$0.91 &   1.190(12)e+39 &   4.758(47)e+38 &     450 & 17.54 &   263.04$\pm$0.09 &   4.61$\pm$0.04 &   5.105(47)e+38 \\
     B125 &  20210927 &  59484.817556805 & 411.51 &   6.20 &  193.85$\pm$0.06 &    1.20$\pm$0.37 &   3.362(34)e+38 &   1.345(13)e+38 &     450 &  5.15 &   208.08$\pm$0.14 &   1.07$\pm$0.01 &   1.185(12)e+38 \\
     B126 &  20210927 &  59484.817557288 & 411.51 &   9.94 &  265.82$\pm$0.29 &    2.64$\pm$2.85 &   7.398(73)e+38 &   2.959(29)e+38 &     250 &  8.39 &   547.94$\pm$0.44 &   4.60$\pm$0.05 &   2.825(32)e+38 \\
     B127 &  20210927 &  59484.817776928 & 411.51 &   5.67 &    9.16$\pm$0.06 &    0.05$\pm$0.32 &    1.456(1)e+37 &    5.822(1)e+36 &     100 &  4.15 &    39.07$\pm$0.17 &   0.16$\pm$0.01 &   3.986(67)e+36 \\
     B128 &  20210927 &  59484.817795359 & 411.51 &   3.24 &   21.27$\pm$0.11 &    0.07$\pm$0.36 &   1.931(28)e+37 &  7.725(112)e+36 &     200 &  3.52 &    50.21$\pm$0.24 &   0.18$\pm$0.01 &   8.688(90)e+36 \\
     B129 &  20210927 &  59484.817978132 & 411.51 &   3.28 &  274.28$\pm$0.06 &    0.90$\pm$0.19 &   2.522(25)e+38 &   1.009(10)e+38 &     500 &  3.27 &    274.43$\pm$0.2 &   0.90$\pm$0.01 &   1.102(11)e+38 \\
     B130 &  20210927 &  59484.818559283 & 411.51 &   6.10 &   28.54$\pm$0.83 &    0.17$\pm$5.07 &   4.870(56)e+37 &   1.948(22)e+37 &     400 &  5.64 &    33.62$\pm$2.36 &   0.19$\pm$0.01 &   1.863(27)e+37 \\
     B131 &  20210927 &  59484.819455676 & 411.51 &   3.98 &   33.39$\pm$0.75 &    0.13$\pm$2.99 &   3.723(56)e+37 &   1.489(22)e+37 &     350 &  3.76 &    52.38$\pm$2.75 &   0.20$\pm$0.01 &   1.693(24)e+37 \\
     B132 &  20210927 &  59484.819456077 & 411.51 &   7.11 &  245.40$\pm$0.03 &    1.74$\pm$0.23 &   4.884(62)e+38 &   1.954(25)e+38 &     500 &  6.48 &   245.66$\pm$0.24 &   1.59$\pm$0.02 &   1.958(25)e+38 \\
     B133 &  20210927 &  59484.819457073 & 411.51 &   5.85 &   83.06$\pm$0.05 &     0.49$\pm$0.3 &   1.360(17)e+38 &   5.441(67)e+37 &     300 &  5.45 &   165.00$\pm$0.17 &   0.90$\pm$0.01 &   6.630(87)e+37 \\
     B134 &  20210927 &  59484.819993471 & 411.51 &   9.81 &   34.34$\pm$0.91 &    0.34$\pm$8.97 &  9.433(140)e+37 &   3.773(56)e+37 &     400 &  8.80 &    43.82$\pm$1.63 &   0.39$\pm$0.01 &   3.793(49)e+37 \\
     B135 &  20210927 &  59484.820093607 & 411.51 &   4.11 &    9.01$\pm$0.05 &    0.04$\pm$0.19 &    1.036(1)e+37 &    4.142(1)e+36 &     150 &  3.58 &    24.67$\pm$0.25 &   0.09$\pm$0.01 &   3.258(34)e+36 \\
     B136 &  20210927 &  59484.820194444 & 411.51 &   5.25 &    7.99$\pm$0.59 &    0.04$\pm$3.09 &   1.176(28)e+37 &  4.702(112)e+36 &     300 &  2.77 &    11.20$\pm$1.03 &   0.03$\pm$0.01 &    2.284(1)e+36 \\
     B137 &  20210927 &  59484.820254376 & 411.51 &   1.68 &    7.13$\pm$0.04 &    0.01$\pm$0.07 &    3.359(1)e+36 &    1.344(1)e+36 &      50 &  4.50 &    51.66$\pm$0.14 &   0.23$\pm$0.01 &   2.855(45)e+36 \\
     B138 &  20210927 &  59484.821266385 & 411.51 &   2.43 &   11.13$\pm$0.05 &    0.03$\pm$0.11 &    7.557(1)e+36 &    3.023(1)e+36 &     200 &  2.46 &    17.39$\pm$0.19 &   0.04$\pm$0.01 &   2.105(45)e+36 \\
     B139 &  20210927 &  59484.821306547 & 411.51 &   9.13 &   35.81$\pm$0.13 &    0.33$\pm$1.19 &  9.153(112)e+37 &   3.661(45)e+37 &     300 &  7.87 &    61.00$\pm$0.17 &   0.48$\pm$0.01 &   3.540(47)e+37 \\
     B140 &  20210927 &  59484.821308755 & 411.51 &   7.02 &   56.11$\pm$0.13 &    0.39$\pm$0.94 &   1.103(11)e+38 &   4.411(45)e+37 &     250 &  6.53 &    118.08$\pm$0.3 &   0.77$\pm$0.01 &   4.742(62)e+37 \\
     B141 &  20210927 &  59484.821356845 & 411.51 &   3.59 &  228.18$\pm$0.06 &    0.82$\pm$0.23 &   2.295(31)e+38 &  9.181(123)e+37 &     400 &  3.28 &   316.01$\pm$0.34 &   1.04$\pm$0.01 &   1.020(13)e+38 \\
     B142 &  20210927 &  59484.821781065 & 411.51 &   4.78 &   87.65$\pm$0.11 &    0.42$\pm$0.52 &   1.173(17)e+38 &   4.691(67)e+37 &     400 &  4.42 &   104.15$\pm$0.97 &   0.46$\pm$0.01 &   4.528(52)e+37 \\
     B143 &  20210927 &  59484.821860545 & 411.51 &   8.04 &   29.36$\pm$0.08 &    0.24$\pm$0.65 &   6.606(84)e+37 &   2.642(34)e+37 &     200 &  7.87 &    65.87$\pm$0.19 &   0.52$\pm$0.01 &   2.548(31)e+37 \\
     B144 &  20210927 &  59484.822123683 & 411.51 &   4.10 &   12.92$\pm$0.45 &    0.05$\pm$1.84 &    1.483(1)e+37 &    5.934(1)e+36 &     150 &  3.00 &    45.27$\pm$0.66 &   0.14$\pm$0.01 &   5.005(56)e+36 \\
     B145 &  20210927 &  59484.822191905 & 411.51 &   4.62 &  297.30$\pm$0.66 &    1.37$\pm$3.04 &   3.846(48)e+38 &   1.538(19)e+38 &     450 &  4.20 &   324.93$\pm$1.44 &   1.36$\pm$0.02 &   1.509(19)e+38 \\
     B146 &  20210927 &  59484.822192898 & 411.51 &   4.39 &    54.47$\pm$0.2 &    0.24$\pm$0.87 &   6.690(84)e+37 &   2.676(34)e+37 &     200 &  4.05 &   138.67$\pm$0.34 &   0.56$\pm$0.01 &   2.759(36)e+37 \\
     B147 &  20210927 &  59484.822555006 & 411.51 &   3.13 &     6.71$\pm$1.1 &    0.02$\pm$3.43 &    5.878(1)e+36 &    2.351(1)e+36 &     100 &  3.59 &     23.56$\pm$1.1 &   0.08$\pm$0.01 &   2.082(22)e+36 \\
     B148 &  20210927 &  59484.822651454 & 411.51 &   7.27 &   55.55$\pm$0.41 &    0.40$\pm$2.96 &   1.131(14)e+38 &   4.523(56)e+37 &     300 &  6.43 &   107.01$\pm$0.76 &   0.69$\pm$0.01 &   5.072(60)e+37 \\
     B149 &  20210927 &  59484.822725490 & 411.51 &   4.17 &   28.32$\pm$0.41 &    0.12$\pm$1.71 &   3.303(28)e+37 &   1.321(11)e+37 &     350 &  3.56 &    39.67$\pm$0.72 &   0.14$\pm$0.01 &   1.215(16)e+37 \\
     B150 &  20210927 &  59484.822725772 & 411.51 &   9.09 &   206.60$\pm$1.7 &   1.88$\pm$15.45 &   5.259(64)e+38 &   2.104(26)e+38 &     500 &  5.66 &   314.84$\pm$1.81 &   1.78$\pm$0.02 &   2.192(26)e+38 \\
     B151 &  20210927 &  59484.822781633 & 411.51 &   8.09 &  156.21$\pm$0.15 &     1.26$\pm$1.2 &   3.538(45)e+38 &   1.415(18)e+38 &     400 &  7.30 &   201.26$\pm$0.32 &   1.47$\pm$0.02 &   1.446(18)e+38 \\
     B152 &  20210927 &  59484.822816484 & 411.51 &  13.03 &  740.65$\pm$0.66 &    9.65$\pm$8.59 &   2.702(34)e+39 &   1.081(14)e+39 &     500 & 11.71 &   740.98$\pm$1.56 &   8.68$\pm$0.11 &   1.067(13)e+39 \\
     B153 &  20210927 &  59484.822949804 & 411.51 &   2.96 &  133.06$\pm$1.55 &    0.39$\pm$4.58 &   1.103(14)e+38 &   4.411(56)e+37 &     200 &  2.69 &   334.96$\pm$2.06 &   0.90$\pm$0.01 &   4.438(58)e+37 \\
     B154 &  20210927 &  59484.822997882 & 411.51 &   6.48 &     6.63$\pm$0.8 &    0.04$\pm$5.21 &   1.204(28)e+37 &  4.814(112)e+36 &     100 &  2.45 &     24.89$\pm$1.1 &   0.06$\pm$0.01 &   1.500(22)e+36 \\
     B155 &  20210927 &  59484.823628987 & 411.51 &   7.27 &    78.68$\pm$0.1 &    0.57$\pm$0.72 &   1.601(20)e+38 &   6.404(78)e+37 &     400 &  6.57 &   101.27$\pm$0.68 &   0.67$\pm$0.01 &   6.548(81)e+37 \\
     B156 &  20210927 &  59484.823629206 & 411.51 &  14.32 &  175.33$\pm$1.14 &   2.51$\pm$16.36 &   7.028(90)e+38 &   2.811(36)e+38 &     300 & 13.88 &   274.66$\pm$2.17 &   3.81$\pm$0.05 &   2.812(35)e+38 \\
     B157 &  20210927 &  59484.823630066 & 411.51 &   9.17 &   23.98$\pm$2.91 &   0.22$\pm$26.67 &   6.158(84)e+37 &   2.463(34)e+37 &     100 &  9.47 &    103.67$\pm$3.6 &   0.98$\pm$0.01 &   2.414(36)e+37 \\
     B158 &  20210927 &  59484.823654783 & 411.51 &   3.06 &    71.20$\pm$0.1 &    0.22$\pm$0.32 &   6.102(84)e+37 &   2.441(34)e+37 &     450 &  2.75 &    75.42$\pm$0.41 &   0.21$\pm$0.01 &   2.297(30)e+37 \\
     B159 &  20210927 &  59484.823781511 & 411.51 &   4.29 &   27.53$\pm$2.31 &     0.12$\pm$9.9 &   3.303(28)e+37 &   1.321(11)e+37 &     150 &  3.84 &    89.80$\pm$2.48 &   0.35$\pm$0.01 &   1.273(17)e+37 \\
     B160 &  20210927 &  59484.823866837 & 411.51 &   4.69 &    8.96$\pm$0.82 &    0.04$\pm$3.85 &   1.176(28)e+37 &  4.702(112)e+36 &     100 &  5.69 &    28.01$\pm$1.15 &   0.16$\pm$0.01 &   3.919(67)e+36 \\
     B161 &  20210927 &  59484.823896871 & 411.51 &   8.38 &   17.91$\pm$0.72 &     0.15$\pm$6.0 &   4.198(56)e+37 &   1.679(22)e+37 &     200 &  7.77 &     48.20$\pm$2.1 &   0.37$\pm$0.01 &   1.841(22)e+37 \\
     B162 &  20210927 &  59484.824066464 & 411.51 &   2.85 &    8.79$\pm$0.49 &    0.02$\pm$1.39 &    6.998(1)e+36 &    2.799(1)e+36 &     150 &  4.16 &     27.34$\pm$2.9 &   0.11$\pm$0.01 &   4.198(67)e+36 \\
     B163 &  20210927 &  59484.824629002 & 411.51 &   3.38 &   11.23$\pm$0.85 &    0.04$\pm$2.89 &    1.064(1)e+37 &    4.254(1)e+36 &     100 &  3.05 &    60.63$\pm$0.98 &   0.18$\pm$0.01 &   4.546(67)e+36 \\
     B164 &  20210927 &  59484.824656846 & 411.51 &   3.94 &   47.25$\pm$1.88 &     0.19$\pm$7.4 &   5.206(56)e+37 &   2.082(22)e+37 &     300 &  3.35 &    86.94$\pm$1.94 &   0.29$\pm$0.01 &   2.150(27)e+37 \\
     B165 &  20210927 &  59484.824658221 & 411.51 &   6.47 &   30.45$\pm$0.18 &    0.20$\pm$1.15 &   5.514(56)e+37 &   2.206(22)e+37 &     200 &  6.34 &    71.95$\pm$1.08 &   0.46$\pm$0.01 &   2.244(27)e+37 \\
     B166 &  20210927 &  59484.824661556 & 411.51 &  16.61 &   323.06$\pm$0.2 &    5.37$\pm$3.39 &   1.502(18)e+39 &   6.008(74)e+38 &     500 &  8.95 &   435.05$\pm$1.02 &   3.89$\pm$0.05 &   4.787(58)e+38 \\
     B167 &  20210927 &  59484.824959354 & 411.51 &   2.54 &   25.21$\pm$2.58 &    0.06$\pm$6.55 &   1.791(28)e+37 &  7.166(112)e+36 &     200 &  2.54 &    54.96$\pm$5.96 &   0.14$\pm$0.01 &   6.852(90)e+36 \\
     B168 &  20210927 &  59484.825119162 & 411.51 &   3.40 &   24.40$\pm$1.91 &    0.08$\pm$6.49 &   2.323(28)e+37 &  9.293(112)e+36 &     100 &  3.55 &   103.29$\pm$5.36 &   0.37$\pm$0.01 &  9.024(134)e+36 \\
     B169 &  20210927 &  59484.825121426 & 411.51 &  10.71 &   84.81$\pm$1.01 &   0.91$\pm$10.82 &   2.542(31)e+38 &   1.017(12)e+38 &     250 & 10.10 &   179.78$\pm$2.69 &   1.82$\pm$0.02 &   1.116(14)e+38 \\
     B170 &  20210927 &  59484.825174523 & 411.51 &   0.91 &    5.51$\pm$0.09 &    0.00$\pm$0.08 &    1.400(1)e+36 &    5.598(1)e+35 &     100 &  2.13 &    23.06$\pm$0.65 &   0.05$\pm$0.01 &   1.209(22)e+36 \\
     B171 &  20210927 &  59484.825174810 & 411.51 &   2.96 &     9.81$\pm$0.2 &    0.03$\pm$0.61 &    8.117(1)e+36 &    3.247(1)e+36 &     200 &  3.97 &    19.29$\pm$0.46 &   0.08$\pm$0.01 &   3.762(45)e+36 \\
     B172 &  20210927 &  59484.825308762 & 411.51 &   4.17 &   28.27$\pm$2.64 &    0.12$\pm$11.0 &   3.303(28)e+37 &   1.321(11)e+37 &     300 &  3.91 &    48.40$\pm$2.64 &   0.19$\pm$0.01 &   1.397(20)e+37 \\
     B173 &  20210927 &  59484.825310690 & 411.51 &   5.24 &   12.22$\pm$1.08 &    0.06$\pm$5.67 &   1.791(28)e+37 &  7.166(112)e+36 &     100 &  5.22 &    56.39$\pm$1.08 &   0.29$\pm$0.01 &  7.233(112)e+36 \\
     B174 &  20210927 &  59484.825311568 & 411.51 &   5.41 &   14.97$\pm$0.37 &    0.08$\pm$1.99 &   2.267(28)e+37 &  9.069(112)e+36 &     150 &  5.48 &    38.70$\pm$0.43 &   0.21$\pm$0.01 &  7.826(101)e+36 \\
     B175 &  20210927 &  59484.825312014 & 411.51 &   1.73 &    8.07$\pm$0.43 &    0.01$\pm$0.74 &    3.919(1)e+36 &    1.567(1)e+36 &      50 &  7.01 &    36.74$\pm$0.68 &   0.26$\pm$0.01 &   3.168(45)e+36 \\
     B176 &  20210927 &  59484.827075500 & 411.51 &   4.79 &  164.96$\pm$3.13 &    0.79$\pm$15.0 &   2.211(28)e+38 &  8.845(112)e+37 &     450 &  4.39 &   175.01$\pm$3.14 &   0.77$\pm$0.01 &  8.505(101)e+37 \\
     B177 &  20210927 &  59484.827075732 & 411.51 &   4.53 &   46.81$\pm$1.06 &    0.21$\pm$4.81 &   5.934(84)e+37 &   2.374(34)e+37 &     250 &  4.42 &    94.87$\pm$2.13 &   0.42$\pm$0.01 &   2.575(34)e+37 \\
     B178 &  20210927 &  59484.827379212 & 411.51 &   6.17 &   37.13$\pm$0.16 &    0.23$\pm$0.98 &   6.410(84)e+37 &   2.564(34)e+37 &     300 &  5.21 &    57.56$\pm$0.32 &   0.30$\pm$0.01 &   2.210(27)e+37 \\
     B179 &  20210927 &  59484.827380008 & 411.51 &  13.91 &  147.82$\pm$0.44 &    2.06$\pm$6.06 &   5.755(67)e+38 &   2.302(27)e+38 &     300 & 13.68 &   312.10$\pm$0.56 &   4.27$\pm$0.05 &   3.150(39)e+38 \\
     B180 &  20210927 &  59484.827712022 & 411.51 &   5.96 &   13.77$\pm$0.11 &    0.08$\pm$0.68 &   2.295(28)e+37 &  9.181(112)e+36 &     350 &  5.39 &    20.79$\pm$0.32 &   0.11$\pm$0.01 &   9.640(78)e+36 \\
     B181 &  20210927 &  59484.827713498 & 411.51 &   6.65 &    33.99$\pm$0.1 &    0.23$\pm$0.68 &   6.326(84)e+37 &   2.530(34)e+37 &     200 &  6.22 &    83.21$\pm$0.14 &   0.52$\pm$0.01 &   2.544(31)e+37 \\
     B182 &  20210927 &  59484.828076558 & 411.51 &   2.91 &   23.68$\pm$0.09 &    0.07$\pm$0.27 &   1.931(28)e+37 &  7.725(112)e+36 &     200 &  2.87 &    51.09$\pm$0.79 &   0.15$\pm$0.01 &   7.210(90)e+36 \\
     B183 &  20210927 &  59484.828834912 & 411.51 &   4.87 &   55.42$\pm$0.14 &    0.27$\pm$0.68 &   7.557(84)e+37 &   3.023(34)e+37 &     250 &  4.17 &   118.71$\pm$0.22 &   0.50$\pm$0.01 &   3.045(39)e+37 \\
     B184 &  20210927 &  59484.828908828 & 411.51 &   5.86 &   42.32$\pm$0.45 &    0.25$\pm$2.64 &   6.942(84)e+37 &   2.777(34)e+37 &     150 &  5.36 &   135.02$\pm$0.74 &   0.72$\pm$0.01 &   2.667(34)e+37 \\
     B185 &  20210927 &  59484.829635469 & 411.51 &   5.92 &   85.97$\pm$0.39 &     0.51$\pm$2.3 &   1.425(17)e+38 &   5.699(67)e+37 &     350 &  5.48 &   131.19$\pm$0.62 &   0.72$\pm$0.01 &   6.191(71)e+37 \\
     B186 &  20210927 &  59484.830431677 & 411.51 &   3.25 &   21.52$\pm$0.38 &    0.07$\pm$1.25 &   1.959(28)e+37 &  7.837(112)e+36 &     150 &  3.25 &    69.13$\pm$0.78 &   0.22$\pm$0.01 &  8.296(101)e+36 \\
     B187 &  20210927 &  59484.830432187 & 411.51 &  10.80 &   24.73$\pm$0.23 &    0.27$\pm$2.45 &   7.473(84)e+37 &   2.989(34)e+37 &     200 &  9.46 &     58.90$\pm$0.4 &   0.56$\pm$0.01 &   2.741(31)e+37 \\
     B188 &  20210927 &  59484.830432579 & 411.51 &   4.45 &   26.95$\pm$0.71 &    0.12$\pm$3.15 &   3.359(28)e+37 &   1.344(11)e+37 &     100 &  4.36 &   124.62$\pm$1.52 &   0.54$\pm$0.01 &   1.337(18)e+37 \\
     B189 &  20210927 &  59484.830594912 & 411.51 &   6.30 &   75.84$\pm$2.87 &   0.48$\pm$18.11 &   1.338(17)e+38 &   5.352(67)e+37 &     300 &  5.57 &    150.03$\pm$3.7 &   0.84$\pm$0.01 &   6.160(74)e+37 \\
     B190 &  20210927 &  59484.830595235 & 411.51 &   4.89 &   244.72$\pm$1.1 &     1.20$\pm$5.4 &   3.350(39)e+38 &   1.340(16)e+38 &     450 &  4.51 &   266.84$\pm$4.06 &   1.20$\pm$0.01 &   1.331(16)e+38 \\
     B191 &  20210927 &  59484.830595799 & 411.51 &   3.57 &   15.70$\pm$0.64 &    0.06$\pm$2.27 &   1.567(28)e+37 &  6.270(112)e+36 &     200 &  3.65 &    36.72$\pm$3.22 &   0.13$\pm$0.01 &   6.583(90)e+36 \\
     B192 &  20210927 &  59484.830662870 & 411.51 &   7.67 &    25.93$\pm$1.1 &    0.20$\pm$8.43 &   5.570(56)e+37 &   2.228(22)e+37 &     100 &  7.78 &   114.77$\pm$1.31 &   0.89$\pm$0.01 &   2.194(31)e+37 \\
     B193 &  20210927 &  59484.830722229 & 411.51 &   4.07 &    5.90$\pm$0.32 &    0.02$\pm$1.28 &    6.718(1)e+36 &    2.687(1)e+36 &     200 &  2.61 &     17.10$\pm$0.9 &   0.04$\pm$0.01 &   2.194(45)e+36 \\
     B194 &  20210927 &  59484.830741528 & 411.51 &   4.68 &   22.20$\pm$0.37 &    0.10$\pm$1.72 &   2.911(28)e+37 &   1.164(11)e+37 &     300 &  4.49 &    39.98$\pm$0.85 &   0.18$\pm$0.01 &   1.323(13)e+37 \\
     B195 &  20210927 &  59484.830741992 & 411.51 &   5.58 &   51.80$\pm$0.11 &    0.29$\pm$0.59 &   8.089(84)e+37 &   3.236(34)e+37 &     200 &  5.10 &   132.06$\pm$0.53 &   0.67$\pm$0.01 &   3.314(40)e+37 \\
     B196 &  20210927 &  59484.830837877 & 411.51 &   6.76 &   76.51$\pm$0.16 &    0.52$\pm$1.09 &   1.447(17)e+38 &   5.788(67)e+37 &     450 &  5.87 &    83.51$\pm$0.58 &   0.49$\pm$0.01 &   5.426(64)e+37 \\
     B197 &  20210927 &  59484.831353639 & 411.51 &   2.55 &   27.04$\pm$3.73 &    0.07$\pm$9.51 &   1.931(28)e+37 &  7.725(112)e+36 &     200 &  2.13 &    63.65$\pm$4.09 &   0.14$\pm$0.01 &   6.673(90)e+36 \\
     B198 &  20210927 &  59484.831904204 & 411.51 &   9.63 &  352.86$\pm$0.68 &    3.40$\pm$6.58 &  9.508(112)e+38 &   3.803(45)e+38 &     500 &  8.65 &   353.02$\pm$1.78 &   3.05$\pm$0.04 &   3.755(44)e+38 \\
     B199 &  20210927 &  59484.832022331 & 411.51 &   8.46 &  184.56$\pm$0.08 &    1.56$\pm$0.71 &   4.369(50)e+38 &   1.748(20)e+38 &     400 &  7.62 &   224.40$\pm$0.36 &   1.71$\pm$0.02 &   1.682(20)e+38 \\
     B200 &  20210927 &  59484.832041199 & 411.51 &   4.63 &  134.94$\pm$0.69 &    0.62$\pm$3.21 &   1.749(20)e+38 &   6.998(78)e+37 &     250 &  4.24 &   281.44$\pm$1.34 &   1.19$\pm$0.01 &   7.328(84)e+37 \\
     B201 &  20210927 &  59484.832087389 & 411.51 &   3.26 &   11.95$\pm$0.35 &    0.04$\pm$1.15 &    1.092(1)e+37 &    4.366(1)e+36 &     200 &  3.62 &    21.64$\pm$0.48 &   0.08$\pm$0.01 &   3.851(45)e+36 \\
     B202 &  20210927 &  59484.832492855 & 411.51 &   7.55 &   14.84$\pm$2.58 &   0.11$\pm$19.46 &   3.135(56)e+37 &   1.254(22)e+37 &     300 &  6.51 &    28.11$\pm$2.58 &   0.18$\pm$0.01 &   1.350(20)e+37 \\
     B203 &  20210927 &  59484.832736324 & 411.51 &   3.50 &   17.41$\pm$2.11 &    0.06$\pm$7.41 &   1.707(28)e+37 &  6.830(112)e+36 &     100 &  4.85 &    57.12$\pm$3.85 &   0.28$\pm$0.01 &   6.807(90)e+36 \\
     B204 &  20210927 &  59484.832867013 & 411.51 &   8.91 &   25.71$\pm$1.95 &   0.23$\pm$17.37 &   6.410(84)e+37 &   2.564(34)e+37 &     400 &  8.53 &    30.31$\pm$2.52 &   0.26$\pm$0.01 &   2.544(27)e+37 \\
     B205 &  20210927 &  59484.832867923 & 411.51 &   4.52 &   17.24$\pm$1.14 &    0.08$\pm$5.15 &   2.183(28)e+37 &  8.733(112)e+36 &     200 &  3.78 &     47.76$\pm$2.1 &   0.18$\pm$0.01 &   8.867(90)e+36 \\
     B206 &  20210927 &  59484.833054538 & 411.51 &   5.68 &   13.57$\pm$9.24 &   0.08$\pm$52.46 &   2.155(28)e+37 &  8.621(112)e+36 &     200 &  4.95 &    34.96$\pm$9.25 &   0.17$\pm$0.01 &   8.509(90)e+36 \\
     B207 &  20210927 &  59484.833076579 & 411.51 &   4.40 &   18.66$\pm$1.38 &    0.08$\pm$6.04 &   2.295(28)e+37 &  9.181(112)e+36 &     300 &  3.98 &    32.53$\pm$2.33 &   0.13$\pm$0.01 &  9.539(134)e+36 \\
     B208 &  20210927 &  59484.833080540 & 411.51 &   5.72 &  527.52$\pm$3.72 &   3.02$\pm$21.26 &   8.445(95)e+38 &   3.378(38)e+38 &     450 &  5.27 &   558.63$\pm$5.22 &   2.94$\pm$0.03 &   3.255(37)e+38 \\
     B209 &  20210927 &  59484.833231156 & 411.51 &   4.48 &  333.91$\pm$1.66 &    1.50$\pm$7.44 &   4.184(48)e+38 &   1.674(19)e+38 &     450 &  3.67 &   429.70$\pm$4.28 &   1.58$\pm$0.02 &   1.744(19)e+38 \\
     B210 &  20210927 &  59484.833312992 & 411.51 &   3.72 &   10.22$\pm$0.08 &     0.04$\pm$0.3 &    1.064(1)e+37 &    4.254(1)e+36 &     300 &  4.38 &    14.36$\pm$0.37 &   0.06$\pm$0.01 &   4.635(67)e+36 \\
     B211 &  20210927 &  59484.833314185 & 411.51 &   5.64 &   32.64$\pm$0.97 &    0.18$\pm$5.48 &   5.150(56)e+37 &   2.060(22)e+37 &     200 &  5.67 &    71.78$\pm$1.26 &   0.41$\pm$0.01 &   2.002(22)e+37 \\
     B212 &  20210927 &  59484.834155240 & 411.51 &   5.23 &   77.32$\pm$2.17 &   0.40$\pm$11.33 &   1.131(14)e+38 &   4.523(56)e+37 &     500 &  4.75 &    77.31$\pm$3.33 &   0.37$\pm$0.01 &   4.512(56)e+37 \\
     B213 &  20210927 &  59484.834763741 & 411.51 &   7.98 &  114.72$\pm$1.97 &   0.92$\pm$15.74 &   2.564(28)e+38 &   1.026(11)e+38 &     300 &  7.25 &   215.51$\pm$2.02 &   1.56$\pm$0.02 &   1.152(13)e+38 \\
     B214 &  20210927 &  59484.834893955 & 411.51 &  14.78 &  166.52$\pm$1.24 &   2.46$\pm$18.26 &   6.891(78)e+38 &   2.756(31)e+38 &     400 &  7.64 &   352.41$\pm$2.72 &   2.69$\pm$0.03 &   2.649(30)e+38 \\
     B215 &  20210927 &  59484.835245092 & 411.51 &  10.68 &   211.82$\pm$0.3 &    2.26$\pm$3.16 &   6.334(73)e+38 &   2.534(29)e+38 &     500 &  5.47 &   387.41$\pm$1.55 &   2.12$\pm$0.02 &   2.603(30)e+38 \\
     B216 &  20210927 &  59484.835246085 & 411.51 &   3.95 &   29.60$\pm$0.88 &    0.12$\pm$3.48 &   3.275(28)e+37 &   1.310(11)e+37 &     200 &  3.56 &    81.94$\pm$0.93 &   0.29$\pm$0.01 &   1.433(18)e+37 \\
     B217 &  20210927 &  59484.835359072 & 411.51 &   4.42 &  680.57$\pm$0.34 &     3.01$\pm$1.5 &   8.420(95)e+38 &   3.368(38)e+38 &     450 &  4.02 &   721.88$\pm$1.14 &   2.90$\pm$0.03 &   3.208(36)e+38 \\
     B218 &  20210927 &  59484.835615052 & 411.51 &   3.75 &    6.66$\pm$0.11 &    0.02$\pm$0.42 &    6.998(1)e+36 &    2.799(1)e+36 &      50 &  2.49 &    44.32$\pm$0.42 &   0.11$\pm$0.01 &   1.355(22)e+36 \\
     B219 &  20210927 &  59484.835615517 & 411.51 &   6.69 &    18.98$\pm$0.2 &    0.13$\pm$1.35 &   3.555(28)e+37 &   1.422(11)e+37 &     100 &  6.54 &    84.14$\pm$0.48 &   0.55$\pm$0.01 &   1.352(18)e+37 \\
     B220 &  20210927 &  59484.835615785 & 411.51 &   8.13 &   33.93$\pm$0.22 &     0.28$\pm$1.8 &   7.725(84)e+37 &   3.090(34)e+37 &     150 &  7.70 &   106.23$\pm$0.61 &   0.82$\pm$0.01 &   3.016(34)e+37 \\
     B221 &  20210927 &  59484.835940687 & 411.51 &   4.13 &  124.38$\pm$0.11 &    0.51$\pm$0.45 &   1.439(17)e+38 &   5.755(67)e+37 &     500 &  3.57 &   124.59$\pm$0.35 &   0.44$\pm$0.01 &   5.468(65)e+37 \\
     B222 &  20210927 &  59484.835941515 & 411.51 &   5.52 &   71.56$\pm$0.14 &    0.39$\pm$0.76 &   1.106(11)e+38 &   4.422(45)e+37 &     300 &  4.64 &    143.93$\pm$0.9 &   0.67$\pm$0.01 &   4.925(54)e+37 \\
     B223 &  20210927 &  59484.836025131 & 411.51 &   3.11 &   10.62$\pm$0.58 &    0.03$\pm$1.81 &    9.237(1)e+36 &    3.695(1)e+36 &     150 &  2.80 &    26.01$\pm$1.08 &   0.07$\pm$0.01 &   2.687(34)e+36 \\
     B224 &  20210927 &  59484.836201831 & 411.51 &   7.09 &  189.71$\pm$0.38 &    1.34$\pm$2.66 &   3.765(42)e+38 &   1.506(17)e+38 &     400 &  6.46 &   242.76$\pm$0.91 &   1.57$\pm$0.02 &   1.541(17)e+38 \\
     B225 &  20210927 &  59484.836285079 & 411.51 &   5.22 &   43.49$\pm$0.39 &    0.23$\pm$2.03 &   6.354(84)e+37 &   2.542(34)e+37 &     300 &  4.52 &    87.33$\pm$1.06 &   0.39$\pm$0.01 &   2.909(34)e+37 \\
     B226 &  20210927 &  59484.836334881 & 411.51 &   8.27 &   50.54$\pm$3.28 &   0.42$\pm$27.11 &   1.170(14)e+38 &   4.680(56)e+37 &     300 &  8.01 &    75.95$\pm$5.22 &   0.61$\pm$0.01 &   4.488(49)e+37 \\
     B227 &  20210927 &  59484.836341526 & 411.51 &   4.39 &   30.78$\pm$2.85 &   0.14$\pm$12.51 &   3.779(56)e+37 &   1.511(22)e+37 &     200 &  4.18 &    75.44$\pm$2.86 &   0.32$\pm$0.01 &   1.550(18)e+37 \\
     B228 &  20210927 &  59484.836524844 & 411.51 &  10.83 &   10.71$\pm$3.98 &   0.12$\pm$43.05 &   3.247(28)e+37 &   1.299(11)e+37 &     200 &  7.57 &    33.45$\pm$3.98 &   0.25$\pm$0.01 &   1.245(13)e+37 \\
     B229 &  20210927 &  59484.836530494 & 411.51 &   8.89 &  197.66$\pm$0.31 &    1.76$\pm$2.75 &   4.918(53)e+38 &   1.967(21)e+38 &     250 &  8.06 &   468.96$\pm$0.66 &   3.78$\pm$0.04 &   2.323(27)e+38 \\
     B230 &  20210927 &  59484.836651585 & 411.51 &   2.46 &     8.95$\pm$0.3 &    0.02$\pm$0.73 &    6.158(1)e+36 &    2.463(1)e+36 &     200 &  3.55 &    20.26$\pm$1.53 &   0.07$\pm$0.01 &   3.538(45)e+36 \\
     B231 &  20210927 &  59484.836820724 & 411.51 &  11.52 &   67.71$\pm$0.79 &    0.78$\pm$9.09 &   2.183(25)e+38 &  8.733(101)e+37 &     250 & 10.29 &   144.84$\pm$1.75 &   1.49$\pm$0.02 &  9.164(106)e+37 \\
     B232 &  20210927 &  59484.836906709 & 411.51 &   7.32 &   52.60$\pm$1.04 &    0.38$\pm$7.61 &   1.078(11)e+38 &   4.310(45)e+37 &     450 &  6.77 &    56.73$\pm$2.25 &   0.38$\pm$0.01 &   4.252(50)e+37 \\
     B233 &  20210927 &  59484.836972623 & 411.51 &   3.40 &   19.39$\pm$0.74 &    0.07$\pm$2.52 &   1.847(28)e+37 &  7.389(112)e+36 &     150 &  3.70 &    47.24$\pm$1.92 &   0.17$\pm$0.01 &   6.449(67)e+36 \\
     B234 &  20210927 &  59484.837056097 & 411.51 &   5.16 &   30.02$\pm$0.33 &    0.16$\pm$1.71 &   4.338(56)e+37 &   1.735(22)e+37 &     150 &  4.82 &    92.20$\pm$2.14 &   0.44$\pm$0.01 &   1.639(20)e+37 \\
     B235 &  20210927 &  59484.837062285 & 411.51 &   6.51 &   33.31$\pm$0.07 &    0.22$\pm$0.44 &   6.074(56)e+37 &   2.430(22)e+37 &     200 &  6.57 &    77.79$\pm$0.34 &   0.51$\pm$0.01 &   2.512(27)e+37 \\
     B236 &  20210927 &  59484.837288293 & 411.51 &   6.76 &  276.35$\pm$0.12 &    1.87$\pm$0.81 &   5.229(59)e+38 &   2.091(24)e+38 &     350 &  6.23 &   444.45$\pm$0.24 &   2.77$\pm$0.03 &   2.382(27)e+38 \\
     B237 &  20210927 &  59484.837542013 & 411.51 &   7.05 &   14.19$\pm$0.35 &    0.10$\pm$2.44 &   2.799(28)e+37 &   1.120(11)e+37 &     200 &  6.78 &     34.11$\pm$0.6 &   0.23$\pm$0.01 &   1.138(13)e+37 \\
     B238 &  20210927 &  59484.838798528 & 411.51 &   3.78 &  198.79$\pm$0.15 &    0.75$\pm$0.57 &   2.102(22)e+38 &   8.408(90)e+37 &     450 &  3.37 &   218.25$\pm$0.83 &   0.74$\pm$0.01 &   8.142(91)e+37 \\
     B239 &  20210927 &  59484.838830119 & 411.51 &   2.03 &    6.39$\pm$0.18 &    0.01$\pm$0.37 &    3.639(1)e+36 &    1.456(1)e+36 &     100 &  1.70 &    29.98$\pm$0.49 &   0.05$\pm$0.01 &   1.254(22)e+36 \\
     B240 &  20210927 &  59484.838830452 & 411.51 &   2.78 &     7.20$\pm$0.1 &    0.02$\pm$0.28 &    5.598(1)e+36 &    2.239(1)e+36 &     100 &  4.90 &    34.94$\pm$0.54 &   0.17$\pm$0.01 &   4.210(67)e+36 \\
     B241 &  20210927 &  59484.838830757 & 411.51 &   2.56 &   14.83$\pm$1.99 &     0.04$\pm$5.1 &    1.064(1)e+37 &    4.254(1)e+36 &     200 &  2.42 &    36.14$\pm$2.11 &   0.09$\pm$0.01 &   4.299(45)e+36 \\
     B242 &  20210927 &  59484.838831093 & 411.51 &   8.47 &  126.30$\pm$0.56 &    1.07$\pm$4.79 &   2.995(34)e+38 &   1.198(13)e+38 &     300 &  6.24 &   272.49$\pm$1.16 &   1.70$\pm$0.02 &   1.254(14)e+38 \\
     B243 &  20210927 &  59484.839152182 & 411.51 &   2.55 &   40.41$\pm$0.45 &    0.10$\pm$1.14 &   2.883(28)e+37 &   1.153(11)e+37 &     200 &  2.36 &    92.02$\pm$0.68 &   0.22$\pm$0.01 &   1.066(13)e+37 \\
     B244 &  20210927 &  59484.839264577 & 411.51 &   4.06 &   10.84$\pm$0.28 &    0.04$\pm$1.13 &    1.232(1)e+37 &    4.926(1)e+36 &     100 &  4.86 &    37.12$\pm$0.57 &   0.18$\pm$0.01 &   4.434(67)e+36 \\
     B245 &  20210927 &  59484.839269867 & 411.51 &   2.60 &    9.22$\pm$0.65 &    0.02$\pm$1.68 &    6.718(1)e+36 &    2.687(1)e+36 &     200 &  3.41 &    17.88$\pm$1.99 &   0.06$\pm$0.01 &   3.000(45)e+36 \\
     B246 &  20210927 &  59484.839553036 & 411.51 &   8.28 &  312.52$\pm$1.36 &   2.59$\pm$11.22 &   7.244(78)e+38 &   2.898(31)e+38 &     500 &  7.51 &   312.39$\pm$2.98 &   2.35$\pm$0.03 &   2.885(31)e+38 \\
     B247 &  20210927 &  59484.839903310 & 411.51 &   5.80 &   60.00$\pm$1.78 &    0.35$\pm$10.3 &  9.741(112)e+37 &   3.896(45)e+37 &     350 &  5.47 &     83.10$\pm$3.8 &   0.45$\pm$0.01 &   3.911(39)e+37 \\
     B248 &  20210927 &  59484.840349946 & 411.51 &   3.53 &   37.93$\pm$0.16 &    0.13$\pm$0.58 &   3.751(28)e+37 &   1.500(11)e+37 &     200 &  3.32 &   101.26$\pm$0.25 &   0.34$\pm$0.01 &   1.652(18)e+37 \\
     B249 &  20210927 &  59484.840704911 & 411.51 &   4.25 &   72.98$\pm$0.41 &    0.31$\pm$1.73 &   8.677(84)e+37 &   3.471(34)e+37 &     300 &  4.28 &   112.27$\pm$1.02 &   0.48$\pm$0.01 &   3.547(40)e+37 \\
     B250 &  20210927 &  59484.840739605 & 411.51 &   3.36 &   12.21$\pm$0.28 &    0.04$\pm$0.95 &    1.148(1)e+37 &    4.590(1)e+36 &     150 &  2.55 &    31.39$\pm$0.63 &   0.08$\pm$0.01 &   2.956(34)e+36 \\
     B251 &  20210927 &  59484.840740342 & 411.51 &   4.10 &   12.67$\pm$0.66 &     0.05$\pm$2.7 &   1.456(28)e+37 &  5.822(112)e+36 &     250 &  3.79 &    24.76$\pm$1.44 &   0.09$\pm$0.01 &   5.766(56)e+36 \\
     B252 &  20210927 &  59484.840740652 & 411.51 &   2.40 &    19.60$\pm$0.5 &    0.05$\pm$1.21 &   1.316(28)e+37 &  5.262(112)e+36 &     200 &  2.16 &    50.27$\pm$1.65 &   0.11$\pm$0.01 &   5.329(45)e+36 \\
     B253 &  20210927 &  59484.840763967 & 411.51 &   4.95 &  111.39$\pm$1.02 &    0.55$\pm$5.04 &   1.542(17)e+38 &   6.169(67)e+37 &     200 &  4.49 &   279.20$\pm$1.56 &   1.25$\pm$0.01 &   6.162(67)e+37 \\
     B254 &  20210927 &  59484.840849563 & 411.51 &   5.08 &   21.67$\pm$0.25 &    0.11$\pm$1.28 &   3.079(28)e+37 &   1.232(11)e+37 &     400 &  4.51 &    25.86$\pm$0.84 &   0.12$\pm$0.01 &    1.146(9)e+37 \\
     B255 &  20210927 &  59484.840998978 & 411.51 &   7.47 &  124.83$\pm$0.29 &    0.93$\pm$2.17 &   2.612(28)e+38 &   1.045(11)e+38 &     200 &  6.49 &   324.44$\pm$0.71 &   2.11$\pm$0.02 &   1.035(12)e+38 \\
     B256 &  20210927 &  59484.841275031 & 411.51 &   5.41 &   22.75$\pm$0.18 &    0.12$\pm$0.96 &   3.443(28)e+37 &   1.377(11)e+37 &     100 &  5.98 &    90.35$\pm$0.34 &   0.54$\pm$0.01 &   1.328(18)e+37 \\
     B257 &  20210927 &  59484.841681895 & 411.51 &   6.03 &   94.84$\pm$0.32 &    0.57$\pm$1.91 &   1.601(17)e+38 &   6.404(67)e+37 &     250 &  4.63 &   235.81$\pm$1.77 &   1.09$\pm$0.01 &   6.712(72)e+37 \\
     B258 &  20210927 &  59484.841683619 & 411.51 &  10.69 &  131.58$\pm$0.89 &    1.41$\pm$9.51 &   3.938(42)e+38 &   1.575(17)e+38 &     200 &  9.75 &   352.20$\pm$1.77 &   3.43$\pm$0.04 &   1.688(18)e+38 \\
     B259 &  20210927 &  59484.841697815 & 411.51 &   6.63 &   12.21$\pm$2.87 &   0.08$\pm$19.03 &   2.267(28)e+37 &  9.069(112)e+36 &     350 &  4.46 &    19.19$\pm$3.14 &   0.09$\pm$0.01 &   7.367(78)e+36 \\
     B260 &  20210927 &  59484.841727981 & 411.51 &   3.20 &   98.00$\pm$0.18 &    0.31$\pm$0.59 &   8.789(84)e+37 &   3.516(34)e+37 &     400 &  2.87 &   117.25$\pm$0.44 &   0.34$\pm$0.01 &   3.305(36)e+37 \\
     B261 &  20210927 &  59484.841800964 & 411.51 &   6.19 &    53.12$\pm$0.3 &    0.33$\pm$1.88 &  9.209(112)e+37 &   3.684(45)e+37 &     450 &  5.58 &    56.96$\pm$1.63 &   0.32$\pm$0.01 &   3.517(40)e+37 \\
     B262 &  20210927 &  59484.841994744 & 411.51 &   8.66 &  235.75$\pm$0.07 &     2.04$\pm$0.6 &   5.713(62)e+38 &   2.285(25)e+38 &     350 &  5.99 &   443.85$\pm$0.21 &   2.66$\pm$0.03 &   2.288(24)e+38 \\
     B263 &  20210927 &  59484.841995582 & 411.51 &   4.65 &   13.75$\pm$0.26 &    0.06$\pm$1.21 &   1.791(28)e+37 &  7.166(112)e+36 &     200 &  3.95 &    33.68$\pm$0.47 &   0.13$\pm$0.01 &   6.538(90)e+36 \\
     B264 &  20210927 &  59484.842052381 & 411.51 &   7.22 &  104.43$\pm$0.61 &    0.75$\pm$4.38 &   2.110(22)e+38 &   8.442(90)e+37 &     300 &  4.50 &    269.57$\pm$1.6 &   1.21$\pm$0.01 &   8.957(94)e+37 \\
     B265 &  20210927 &  59484.842107401 & 411.51 &  13.08 &  493.70$\pm$0.43 &    6.46$\pm$5.57 &   1.807(19)e+39 &   7.228(76)e+38 &     350 & 12.38 &   623.84$\pm$0.89 &   7.72$\pm$0.08 &   6.644(70)e+38 \\
     B266 &  20210927 &  59484.842108389 & 411.51 &   7.86 &   411.74$\pm$0.9 &    3.24$\pm$7.05 &   9.060(98)e+38 &   3.624(39)e+38 &     350 &  6.51 &   696.73$\pm$0.98 &   4.53$\pm$0.05 &   3.902(42)e+38 \\
     B267 &  20210927 &  59484.842322838 & 411.51 &   3.83 &   13.07$\pm$0.32 &    0.05$\pm$1.21 &   1.400(28)e+37 &  5.598(112)e+36 &     100 &  3.05 &    60.70$\pm$0.76 &   0.18$\pm$0.01 &   4.546(67)e+36 \\
     B268 &  20210927 &  59484.842342158 & 411.51 &   2.97 &   32.28$\pm$0.72 &    0.10$\pm$2.14 &   2.687(28)e+37 &   1.075(11)e+37 &     200 &  3.55 &    73.15$\pm$1.08 &   0.26$\pm$0.01 &   1.276(13)e+37 \\
     B269 &  20210927 &  59484.842342422 & 411.51 &   3.09 &    12.64$\pm$4.1 &   0.04$\pm$12.64 &    1.092(1)e+37 &    4.366(1)e+36 &     100 &  4.90 &     44.99$\pm$4.1 &   0.22$\pm$0.01 &   5.419(67)e+36 \\
     B270 &  20210927 &  59484.842351245 & 411.51 &   3.16 &    8.23$\pm$0.99 &    0.03$\pm$3.14 &    7.278(1)e+36 &    2.911(1)e+36 &     200 &  3.43 &    16.46$\pm$1.52 &   0.06$\pm$0.01 &   2.777(45)e+36 \\
     B271 &  20210927 &  59484.842632189 & 411.51 &   3.31 &   62.46$\pm$0.75 &     0.21$\pm$2.5 &   5.794(56)e+37 &   2.318(22)e+37 &     300 &  3.00 &   121.92$\pm$1.14 &   0.37$\pm$0.01 &   2.700(27)e+37 \\
     B272 &  20210927 &  59484.842886014 & 411.51 &  11.19 &  520.14$\pm$2.14 &   5.82$\pm$23.99 &   1.630(17)e+39 &   6.520(69)e+38 &     300 &  7.62 &   1148.55$\pm$2.6 &   8.75$\pm$0.09 &   6.457(68)e+38 \\
     B273 &  20210927 &  59484.843087391 & 411.51 &   4.69 &   17.89$\pm$0.92 &     0.08$\pm$4.3 &   2.351(28)e+37 &  9.405(112)e+36 &     300 &  3.94 &    26.35$\pm$2.35 &   0.10$\pm$0.01 &   7.658(67)e+36 \\
     B274 &  20210927 &  59484.843132863 & 411.51 &   3.68 &   14.12$\pm$1.57 &    0.05$\pm$5.77 &   1.456(28)e+37 &  5.822(112)e+36 &     200 &  3.68 &    32.18$\pm$3.32 &   0.12$\pm$0.01 &   5.822(45)e+36 \\
     B275 &  20210927 &  59484.843133313 & 411.51 &   6.12 &  143.54$\pm$0.14 &    0.88$\pm$0.85 &   2.458(25)e+38 &  9.830(101)e+37 &     400 &  5.57 &   182.62$\pm$0.26 &   1.02$\pm$0.01 &  9.996(107)e+37 \\
     B276 &  20210927 &  59484.843356058 & 411.51 &   3.87 &   18.86$\pm$0.17 &    0.07$\pm$0.65 &   2.043(28)e+37 &  8.173(112)e+36 &     150 &  4.05 &    49.01$\pm$0.27 &   0.20$\pm$0.01 &   7.322(67)e+36 \\
     B277 &  20210927 &  59484.843368529 & 411.51 &   3.06 &    8.82$\pm$0.17 &    0.03$\pm$0.52 &    7.557(1)e+36 &    3.023(1)e+36 &      50 &  3.23 &    43.64$\pm$0.33 &   0.14$\pm$0.01 &   1.735(22)e+36 \\
     B278 &  20210927 &  59484.843713371 & 411.51 &   7.03 &    13.09$\pm$0.2 &    0.09$\pm$1.41 &   2.575(28)e+37 &   1.030(11)e+37 &     200 &  5.08 &     36.39$\pm$0.8 &   0.18$\pm$0.01 &   9.091(90)e+36 \\
     B279 &  20210927 &  59484.843941485 & 411.51 &  10.45 &   183.79$\pm$0.3 &     1.92$\pm$3.1 &   5.374(59)e+38 &   2.150(24)e+38 &     450 &  9.49 &   202.26$\pm$0.35 &   1.92$\pm$0.02 &   2.123(22)e+38 \\
     B280 &  20210927 &  59484.843942409 & 411.51 &   6.39 &    57.72$\pm$0.2 &    0.37$\pm$1.27 &   1.033(11)e+38 &   4.131(45)e+37 &     200 &  6.22 &   146.25$\pm$0.56 &   0.91$\pm$0.01 &   4.474(49)e+37 \\
     B281 &  20210927 &  59484.844124657 & 411.51 &   4.23 &   15.37$\pm$0.16 &    0.06$\pm$0.66 &   1.819(28)e+37 &  7.278(112)e+36 &     200 &  4.02 &    40.14$\pm$0.41 &   0.16$\pm$0.01 &   7.927(90)e+36 \\
     B282 &  20210927 &  59484.844187344 & 411.51 &   5.84 &  429.31$\pm$0.21 &    2.51$\pm$1.25 &   7.014(70)e+38 &   2.806(28)e+38 &     400 &  4.55 &   685.91$\pm$0.38 &   3.12$\pm$0.03 &   3.069(32)e+38 \\
     B283 &  20210927 &  59484.844341326 & 411.51 &   7.68 &  172.06$\pm$0.18 &    1.32$\pm$1.39 &   3.698(39)e+38 &   1.479(16)e+38 &     500 &  6.98 &   172.16$\pm$0.66 &   1.20$\pm$0.01 &   1.478(16)e+38 \\
     B284 &  20210927 &  59484.844413974 & 411.51 &   5.94 &  271.28$\pm$6.06 &    1.61$\pm$36.0 &   4.509(48)e+38 &   1.804(19)e+38 &     350 &  5.45 &   456.50$\pm$6.42 &   2.49$\pm$0.03 &   2.143(23)e+38 \\
     B285 &  20210927 &  59484.844469101 & 411.51 &   6.95 &  314.34$\pm$0.29 &    2.18$\pm$2.04 &   6.116(64)e+38 &   2.446(26)e+38 &     400 &  6.10 &   413.00$\pm$0.62 &   2.52$\pm$0.03 &   2.478(26)e+38 \\
     B286 &  20210927 &  59484.844545696 & 411.51 &   2.51 &   67.00$\pm$0.34 &    0.17$\pm$0.85 &   4.702(56)e+37 &   1.881(22)e+37 &     200 &  2.49 &   156.28$\pm$0.38 &   0.39$\pm$0.01 &   1.912(22)e+37 \\
     B287 &  20210927 &  59484.844557537 & 411.51 &  11.77 &  360.73$\pm$3.84 &   4.24$\pm$45.16 &   1.188(13)e+39 &   4.753(50)e+38 &     500 &  8.54 &   360.65$\pm$4.95 &   3.08$\pm$0.03 &   3.787(39)e+38 \\
     B288 &  20210927 &  59484.844558115 & 411.51 &  11.08 &   10.29$\pm$0.12 &     0.11$\pm$1.3 &   3.191(28)e+37 &   1.276(11)e+37 &     500 &  5.34 &   548.83$\pm$0.17 &   2.93$\pm$0.03 &   3.601(38)e+38 \\
     B289 &  20210927 &  59484.844562370 & 411.51 &   5.32 &   25.39$\pm$0.38 &    0.14$\pm$1.99 &   3.779(28)e+37 &   1.511(11)e+37 &     500 &  4.81 &    25.19$\pm$0.85 &   0.12$\pm$0.01 &   1.489(11)e+37 \\
     B290 &  20210927 &  59484.844562884 & 411.51 &   4.99 &   24.24$\pm$0.88 &    0.12$\pm$4.39 &   3.387(28)e+37 &   1.355(11)e+37 &     200 &  4.35 &    57.83$\pm$0.88 &   0.25$\pm$0.01 &   1.236(13)e+37 \\
     B291 &  20210927 &  59484.844765742 & 411.51 &   4.30 &    10.24$\pm$1.3 &    0.04$\pm$5.58 &    1.232(1)e+37 &    4.926(1)e+36 &     200 &  2.34 &    25.35$\pm$2.47 &   0.06$\pm$0.01 &   2.911(45)e+36 \\
     B292 &  20210927 &  59484.845023184 & 411.51 &   5.40 &   49.68$\pm$1.86 &   0.27$\pm$10.03 &   7.501(84)e+37 &   3.000(34)e+37 &     300 &  5.18 &    96.20$\pm$3.91 &   0.50$\pm$0.01 &   3.674(40)e+37 \\
     B293 &  20210927 &  59484.845175824 & 411.51 &   7.73 &   89.05$\pm$1.88 &   0.69$\pm$14.56 &   1.926(20)e+38 &   7.703(78)e+37 &     200 &  7.63 &   253.08$\pm$2.26 &   1.93$\pm$0.02 &  9.499(103)e+37 \\
     B294 &  20210927 &  59484.845176115 & 411.51 &  14.98 &  649.63$\pm$1.41 &   9.73$\pm$21.13 &   2.724(29)e+39 &   1.090(11)e+39 &     400 & 16.03 &   776.00$\pm$2.59 &  12.44$\pm$0.13 &   1.223(13)e+39 \\
     B295 &  20210927 &  59484.845538605 & 411.51 &   4.01 &   43.69$\pm$1.81 &    0.18$\pm$7.25 &   4.898(56)e+37 &   1.959(22)e+37 &     200 &  3.86 &   109.78$\pm$1.81 &   0.42$\pm$0.01 &   2.082(22)e+37 \\
     B296 &  20210927 &  59484.845627203 & 411.51 &   4.72 &   124.88$\pm$2.4 &   0.59$\pm$11.33 &   1.651(20)e+38 &   6.606(78)e+37 &     300 &  2.98 &   319.29$\pm$2.62 &   0.95$\pm$0.01 &   7.017(74)e+37 \\
     B297 &  20210927 &  59484.846121701 & 411.51 &   6.99 &  301.62$\pm$1.99 &    2.11$\pm$13.9 &   5.900(62)e+38 &   2.360(25)e+38 &     400 &  6.30 &   400.28$\pm$4.46 &   2.52$\pm$0.03 &   2.481(26)e+38 \\
     B298 &  20210927 &  59484.846333829 & 411.51 &   6.40 &   26.56$\pm$0.34 &    0.17$\pm$2.14 &   4.758(56)e+37 &   1.903(22)e+37 &     100 &  7.05 &   123.64$\pm$0.95 &   0.87$\pm$0.01 &   2.143(27)e+37 \\
     B299 &  20210927 &  59484.846536820 & 411.51 &   2.95 &   24.76$\pm$7.66 &   0.07$\pm$22.59 &   2.043(28)e+37 &  8.173(112)e+36 &     200 &  2.67 &    61.15$\pm$8.13 &   0.16$\pm$0.01 &   8.016(90)e+36 \\
     B300 &  20210927 &  59484.847016737 & 411.51 &   5.81 &  168.46$\pm$0.08 &    0.98$\pm$0.44 &   2.740(28)e+38 &   1.096(11)e+38 &     400 &  5.34 &   215.34$\pm$0.61 &   1.15$\pm$0.01 &   1.130(12)e+38 \\
     B301 &  20210927 &  59484.847164118 & 411.51 &   5.85 &   69.52$\pm$0.21 &    0.41$\pm$1.25 &   1.139(11)e+38 &   4.557(45)e+37 &     400 &  3.02 &   140.77$\pm$1.15 &   0.43$\pm$0.01 &   4.183(40)e+37 \\
     B302 &  20210927 &  59484.847352961 & 411.51 &   5.28 &   64.15$\pm$0.38 &    0.34$\pm$2.02 &   9.489(84)e+37 &   3.796(34)e+37 &     200 &  4.89 &   162.06$\pm$1.23 &   0.79$\pm$0.01 &   3.896(40)e+37 \\
     B303 &  20210927 &  59484.847965994 & 411.51 &   4.48 &   17.41$\pm$0.46 &    0.08$\pm$2.06 &    2.183(1)e+37 &    8.733(1)e+36 &     300 &  4.30 &    29.86$\pm$0.78 &   0.13$\pm$0.01 &  9.472(134)e+36 \\
     B304 &  20210927 &  59484.848016003 & 411.51 &   6.19 &    74.76$\pm$1.4 &    0.46$\pm$8.68 &   1.296(11)e+38 &   5.184(45)e+37 &     350 &  4.84 &    112.69$\pm$1.4 &   0.55$\pm$0.01 &   4.697(43)e+37 \\
     B305 &  20210927 &  59484.848017568 & 411.51 &   8.78 &   72.18$\pm$0.34 &    0.63$\pm$2.98 &   1.774(17)e+38 &   7.098(67)e+37 &     450 &  7.76 &    79.61$\pm$0.54 &   0.62$\pm$0.01 &   6.832(71)e+37 \\
     B306 &  20210927 &  59484.848063625 & 411.51 &   6.74 &   28.77$\pm$0.81 &    0.19$\pm$5.43 &   5.430(56)e+37 &   2.172(22)e+37 &     200 &  6.09 &    73.01$\pm$1.65 &   0.44$\pm$0.01 &   2.185(22)e+37 \\
     B307 &  20210927 &  59484.848242457 & 411.51 &   5.13 &  545.29$\pm$0.12 &    2.80$\pm$0.61 &   7.826(78)e+38 &   3.130(31)e+38 &     500 &  4.73 &    545.32$\pm$0.3 &   2.58$\pm$0.03 &   3.171(32)e+38 \\
     B308 &  20210927 &  59484.848243358 & 411.51 &  10.98 &  218.54$\pm$2.12 &   2.40$\pm$23.34 &   6.718(70)e+38 &   2.687(28)e+38 &     300 &  9.92 &   369.49$\pm$2.73 &   3.67$\pm$0.04 &   2.703(28)e+38 \\
     B309 &  20210927 &  59484.848732120 & 411.51 &   3.57 &   13.44$\pm$0.49 &    0.05$\pm$1.74 &    1.344(1)e+37 &    5.374(1)e+36 &     250 &  3.30 &    29.25$\pm$0.98 &   0.10$\pm$0.01 &   5.934(56)e+36 \\
     B310 &  20210927 &  59484.849076770 & 411.51 &   7.28 &   14.97$\pm$0.57 &    0.11$\pm$4.12 &   3.051(28)e+37 &   1.220(11)e+37 &     100 &  6.03 &    79.40$\pm$0.83 &   0.48$\pm$0.01 &   1.178(13)e+37 \\
     B311 &  20210927 &  59484.849566789 & 411.51 &   3.71 &   27.50$\pm$0.37 &    0.10$\pm$1.39 &   2.855(28)e+37 &   1.142(11)e+37 &     200 &  3.54 &    67.08$\pm$0.77 &   0.24$\pm$0.01 &   1.169(13)e+37 \\
     B312 &  20210927 &  59484.849574213 & 411.51 &   2.71 &  481.58$\pm$0.34 &    1.30$\pm$0.93 &   3.653(36)e+38 &   1.461(15)e+38 &     450 &  2.43 &   509.11$\pm$0.87 &   1.24$\pm$0.01 &   1.369(13)e+38 \\
     B313 &  20210927 &  59484.849601147 & 411.51 &   4.18 &    44.97$\pm$0.1 &    0.19$\pm$0.43 &   5.262(56)e+37 &   2.105(22)e+37 &     200 &  3.91 &   109.01$\pm$0.45 &   0.43$\pm$0.01 &   2.096(22)e+37 \\
     B314 &  20210927 &  59484.849624639 & 411.51 &   7.02 &  295.40$\pm$0.12 &    2.07$\pm$0.84 &   5.805(59)e+38 &   2.322(24)e+38 &     500 &  5.60 &   295.35$\pm$0.28 &   1.65$\pm$0.02 &   2.032(20)e+38 \\
     B315 &  20210927 &  59484.849693232 & 411.51 &   3.07 &  340.16$\pm$0.74 &    1.04$\pm$2.27 &   2.922(28)e+38 &   1.169(11)e+38 &     300 &  2.77 &   659.56$\pm$1.75 &   1.83$\pm$0.02 &   1.347(13)e+38 \\
     B316 &  20210927 &  59484.850131497 & 411.51 &   2.88 &  570.24$\pm$2.21 &    1.64$\pm$6.38 &   4.596(45)e+38 &   1.838(18)e+38 &     250 &  2.62 &  1388.76$\pm$5.34 &   3.64$\pm$0.04 &   2.239(22)e+38 \\
     B317 &  20210927 &  59484.850433479 & 411.51 &   6.34 &    54.12$\pm$0.1 &    0.34$\pm$0.63 &   9.601(84)e+37 &   3.840(34)e+37 &     300 &  5.46 &   123.83$\pm$0.23 &   0.68$\pm$0.01 &   4.991(47)e+37 \\
     B318 &  20210927 &  59484.850433797 & 411.51 &   5.04 &   19.43$\pm$0.75 &     0.10$\pm$3.8 &   2.743(28)e+37 &   1.097(11)e+37 &     250 &  5.60 &    46.00$\pm$1.64 &   0.26$\pm$0.01 &   1.584(17)e+37 \\
     B319 &  20210927 &  59484.850434221 & 411.51 &  16.21 &   97.26$\pm$0.71 &   1.58$\pm$11.58 &   4.414(45)e+38 &   1.766(18)e+38 &     300 & 15.06 &   231.56$\pm$1.55 &   3.49$\pm$0.03 &   2.573(26)e+38 \\
     B320 &  20210927 &  59484.850607072 & 411.51 &   3.04 &  404.14$\pm$0.59 &    1.23$\pm$1.78 &   3.440(34)e+38 &   1.376(13)e+38 &     400 &  2.71 &   487.50$\pm$0.63 &   1.32$\pm$0.01 &   1.297(13)e+38 \\
     B321 &  20210927 &  59484.850657895 & 411.51 &  13.19 &   37.08$\pm$0.22 &    0.49$\pm$2.85 &   1.369(14)e+38 &   5.475(56)e+37 &     300 & 12.35 &    69.29$\pm$0.54 &   0.86$\pm$0.01 &   6.310(63)e+37 \\
     B322 &  20210927 &  59484.850658350 & 411.51 &   4.14 &   11.60$\pm$0.34 &    0.05$\pm$1.39 &    1.344(1)e+37 &    5.374(1)e+36 &     100 &  6.89 &    45.47$\pm$1.05 &   0.31$\pm$0.01 &   7.703(90)e+36 \\
     B323 &  20210927 &  59484.850837928 & 411.51 &  10.11 &  120.62$\pm$0.37 &    1.22$\pm$3.75 &   3.412(34)e+38 &   1.365(13)e+38 &     500 &  9.26 &   120.65$\pm$0.89 &   1.12$\pm$0.01 &   1.374(13)e+38 \\
     B324 &  20210927 &  59484.851296707 & 411.51 &   7.20 &  249.16$\pm$3.06 &   1.79$\pm$22.05 &   5.021(50)e+38 &   2.009(20)e+38 &     250 &  6.58 &   587.75$\pm$4.99 &   3.87$\pm$0.04 &   2.379(24)e+38 \\
     B325 &  20210927 &  59484.851529432 & 411.51 &   3.17 &    9.47$\pm$0.16 &     0.03$\pm$0.5 &    8.397(1)e+36 &    3.359(1)e+36 &     100 &  3.21 &    24.37$\pm$0.39 &   0.08$\pm$0.01 &   1.926(22)e+36 \\
     B326 &  20210927 &  59484.851971473 & 411.51 &   5.62 &  174.13$\pm$2.18 &   0.98$\pm$12.26 &   2.740(28)e+38 &   1.096(11)e+38 &     300 &  5.13 &    331.61$\pm$2.4 &   1.70$\pm$0.02 &   1.254(12)e+38 \\
     B327 &  20210927 &  59484.852134510 & 411.51 &   2.00 &    5.00$\pm$0.07 &    0.01$\pm$0.14 &    2.799(1)e+36 &    1.120(1)e+36 &      50 &  2.87 &     77.33$\pm$0.4 &   0.22$\pm$0.01 &   2.732(34)e+36 \\
     B328 &  20210927 &  59484.852341880 & 411.51 &   6.08 &   53.46$\pm$0.08 &    0.32$\pm$0.48 &   9.097(84)e+37 &   3.639(34)e+37 &     200 &  5.62 &   134.66$\pm$0.46 &   0.76$\pm$0.01 &   3.722(36)e+37 \\
     B329 &  20210927 &  59484.852532819 & 411.51 &   9.86 &  290.45$\pm$0.16 &    2.86$\pm$1.61 &   8.019(76)e+38 &   3.208(30)e+38 &     400 &  7.41 &    458.15$\pm$0.4 &   3.40$\pm$0.03 &   3.340(32)e+38 \\
     B330 &  20210927 &  59484.852533552 & 411.51 &   5.17 &  111.56$\pm$1.38 &    0.58$\pm$7.16 &   1.615(17)e+38 &   6.460(67)e+37 &     200 &  4.56 &   305.76$\pm$2.62 &   1.40$\pm$0.01 &   6.861(67)e+37 \\
     B331 &  20210927 &  59484.852668167 & 411.51 &   4.41 &    7.71$\pm$1.38 &    0.03$\pm$6.09 &    9.517(1)e+36 &    3.807(1)e+36 &      50 &  5.48 &    41.52$\pm$3.04 &   0.23$\pm$0.01 &   2.799(34)e+36 \\
     B332 &  20210927 &  59484.853001168 & 411.51 &  11.70 &  157.49$\pm$0.44 &    1.84$\pm$5.16 &   5.159(50)e+38 &   2.063(20)e+38 &     450 & 10.64 &   173.91$\pm$1.03 &   1.85$\pm$0.02 &   2.046(20)e+38 \\
     B333 &  20210927 &  59484.853092443 & 411.51 &   3.54 &   18.36$\pm$0.12 &    0.06$\pm$0.42 &   1.819(28)e+37 &  7.278(112)e+36 &     150 &  3.24 &    62.68$\pm$0.49 &   0.20$\pm$0.01 &   7.490(67)e+36 \\
     B334 &  20210927 &  59484.853106057 & 411.51 &   7.89 &   398.52$\pm$0.1 &     3.14$\pm$0.8 &   8.800(84)e+38 &   3.520(34)e+38 &     500 &  7.41 &    398.66$\pm$0.2 &   2.95$\pm$0.03 &   3.632(35)e+38 \\
     B335 &  20210927 &  59484.854687262 & 411.51 &   9.47 &  480.26$\pm$3.41 &   4.55$\pm$32.28 &   1.273(12)e+39 &   5.091(48)e+38 &     350 &  7.53 &   720.57$\pm$3.41 &   5.43$\pm$0.05 &   4.670(44)e+38 \\
     B336 &  20210927 &  59484.854696278 & 411.51 &   4.62 &   17.73$\pm$0.65 &    0.08$\pm$3.01 &   2.295(28)e+37 &  9.181(112)e+36 &     200 &  5.28 &    34.83$\pm$0.88 &   0.18$\pm$0.01 &   9.046(90)e+36 \\
     B337 &  20210927 &  59484.854713653 & 411.51 &   4.22 &    8.76$\pm$0.41 &    0.04$\pm$1.73 &    1.036(1)e+37 &    4.142(1)e+36 &     100 &  3.71 &    36.57$\pm$1.13 &   0.14$\pm$0.01 &   3.336(45)e+36 \\
     B338 &  20210927 &  59484.855130997 & 411.51 &   6.28 &   19.43$\pm$0.49 &    0.12$\pm$3.07 &   3.415(28)e+37 &   1.366(11)e+37 &     400 &  6.03 &    24.46$\pm$0.71 &   0.15$\pm$0.01 &   1.451(18)e+37 \\
     B339 &  20210927 &  59484.855170377 & 411.51 &   7.13 &  210.35$\pm$0.79 &    1.50$\pm$5.62 &   4.198(39)e+38 &   1.679(16)e+38 &     350 &  6.41 &   344.22$\pm$1.22 &   2.21$\pm$0.02 &   1.899(18)e+38 \\
     B340 &  20210928 &  59485.784088726 & 412.55 &   4.14 &   12.79$\pm$0.13 &    0.05$\pm$0.55 &   1.483(28)e+37 &  5.934(112)e+36 &     200 &  4.54 &    28.69$\pm$0.35 &   0.13$\pm$0.01 &   6.404(90)e+36 \\
     B341 &  20210928 &  59485.784302145 & 412.55 &   5.67 &   57.70$\pm$0.14 &    0.33$\pm$0.78 &  9.153(140)e+37 &   3.661(56)e+37 &     400 &  5.06 &    76.33$\pm$0.27 &   0.39$\pm$0.01 &   3.798(63)e+37 \\
     B342 &  20210928 &  59485.784302732 & 412.55 &   8.18 &   27.88$\pm$0.21 &    0.23$\pm$1.73 &  6.382(112)e+37 &   2.553(45)e+37 &     150 &  7.75 &    77.32$\pm$0.56 &   0.60$\pm$0.01 &   2.210(37)e+37 \\
     B343 &  20210928 &  59485.784303356 & 412.55 &  15.91 &    94.41$\pm$1.2 &   1.50$\pm$19.12 &   4.204(67)e+38 &   1.682(27)e+38 &     300 & 12.85 &   205.93$\pm$3.09 &   2.65$\pm$0.04 &   1.951(29)e+38 \\
     B344 &  20210928 &  59485.784390425 & 412.55 &   3.21 &   25.83$\pm$0.23 &    0.08$\pm$0.75 &   2.323(28)e+37 &  9.293(112)e+36 &     350 &  2.81 &    39.27$\pm$0.28 &   0.11$\pm$0.01 &  9.483(157)e+36 \\
     B345 &  20210928 &  59485.784438434 & 412.55 &   3.69 &   18.95$\pm$0.46 &    0.07$\pm$1.69 &   1.959(28)e+37 &  7.837(112)e+36 &     200 &  2.98 &    40.01$\pm$1.08 &   0.12$\pm$0.01 &   5.867(90)e+36 \\
     B346 &  20210928 &  59485.784438707 & 412.55 &  11.64 &  167.25$\pm$1.34 &    1.95$\pm$15.6 &   5.450(90)e+38 &   2.180(36)e+38 &     350 &  7.71 &   316.59$\pm$3.59 &   2.44$\pm$0.04 &   2.102(33)e+38 \\
     B347 &  20210928 &  59485.784439317 & 412.55 &   3.46 &   33.22$\pm$0.24 &    0.12$\pm$0.84 &   3.219(56)e+37 &   1.288(22)e+37 &     250 &  3.39 &    75.31$\pm$1.18 &   0.26$\pm$0.01 &   1.567(22)e+37 \\
     B348 &  20210928 &  59485.784451845 & 412.55 &   6.01 &   40.95$\pm$1.01 &    0.25$\pm$6.08 &  6.886(112)e+37 &   2.754(45)e+37 &     150 &  6.26 &    107.32$\pm$2.6 &   0.67$\pm$0.01 &   2.479(40)e+37 \\
     B349 &  20210928 &  59485.784535762 & 412.55 &   2.52 &   60.25$\pm$0.96 &    0.15$\pm$2.41 &   4.254(56)e+37 &   1.702(22)e+37 &     350 &  2.35 &     86.99$\pm$2.0 &   0.20$\pm$0.01 &   1.756(24)e+37 \\
     B350 &  20210928 &  59485.784555518 & 412.55 &   4.04 &    22.53$\pm$1.4 &    0.09$\pm$5.67 &   2.547(28)e+37 &   1.019(11)e+37 &     300 &  3.62 &    29.47$\pm$3.88 &   0.11$\pm$0.01 &  7.860(134)e+36 \\
     B351 &  20210928 &  59485.784766559 & 412.55 &   9.31 &  163.98$\pm$0.13 &    1.53$\pm$1.21 &   4.271(67)e+38 &   1.708(27)e+38 &     450 &  6.15 &   240.82$\pm$0.21 &   1.48$\pm$0.02 &   1.639(26)e+38 \\
     B352 &  20210928 &  59485.784981334 & 412.55 &   1.13 &   15.88$\pm$1.05 &    0.02$\pm$1.19 &    5.038(1)e+36 &    2.015(1)e+36 &     150 &  2.11 &    27.69$\pm$1.25 &   0.06$\pm$0.01 &   2.150(34)e+36 \\
     B353 &  20210928 &  59485.785081872 & 412.55 &   9.70 &   63.42$\pm$0.57 &     0.62$\pm$5.5 &   1.721(28)e+38 &  6.886(112)e+37 &     200 &  9.12 &   154.51$\pm$0.61 &   1.41$\pm$0.02 &  6.928(107)e+37 \\
     B354 &  20210928 &  59485.785149768 & 412.55 &   3.51 &   90.60$\pm$2.52 &    0.32$\pm$8.83 &  8.901(140)e+37 &   3.560(56)e+37 &     400 &  3.28 &   110.02$\pm$4.66 &   0.36$\pm$0.01 &   3.547(54)e+37 \\
     B355 &  20210928 &  59485.785155330 & 412.55 &   2.89 &  913.29$\pm$1.55 &    2.64$\pm$4.47 &  7.387(118)e+38 &   2.955(47)e+38 &     500 &  2.62 &   913.06$\pm$2.05 &   2.40$\pm$0.04 &   2.944(47)e+38 \\
     B356 &  20210928 &  59485.785156845 & 412.55 &   7.70 &  357.69$\pm$1.65 &   2.75$\pm$12.72 &  7.708(123)e+38 &   3.083(49)e+38 &     500 &  7.00 &   357.44$\pm$3.11 &   2.50$\pm$0.04 &   3.078(49)e+38 \\
     B357 &  20210928 &  59485.785272185 & 412.55 &   5.99 &  214.90$\pm$0.15 &    1.29$\pm$0.88 &   3.602(56)e+38 &   1.441(22)e+38 &     500 &  5.46 &   214.82$\pm$0.37 &   1.17$\pm$0.02 &   1.441(22)e+38 \\
     B358 &  20210928 &  59485.785327226 & 412.55 &   5.73 &   31.27$\pm$0.19 &    0.18$\pm$1.11 &   5.010(84)e+37 &   2.004(34)e+37 &     200 &  5.10 &    78.28$\pm$0.42 &   0.40$\pm$0.01 &   1.962(31)e+37 \\
     B359 &  20210928 &  59485.785412350 & 412.55 &   4.83 &    18.00$\pm$0.6 &     0.09$\pm$2.9 &   2.435(28)e+37 &  9.741(112)e+36 &     200 &  3.29 &    32.66$\pm$1.12 &   0.11$\pm$0.01 &   5.284(90)e+36 \\
     B360 &  20210928 &  59485.785518550 & 412.55 &   5.12 &   17.56$\pm$1.12 &    0.09$\pm$5.71 &   2.519(28)e+37 &   1.008(11)e+37 &     200 &  4.60 &    45.33$\pm$2.95 &   0.21$\pm$0.01 &   1.026(18)e+37 \\
     B361 &  20210928 &  59485.785528816 & 412.55 &   3.27 &  169.33$\pm$0.31 &    0.55$\pm$1.01 &   1.551(25)e+38 &  6.203(101)e+37 &     400 &  2.98 &   219.80$\pm$0.54 &   0.65$\pm$0.01 &   6.440(99)e+37 \\
     B362 &  20210928 &  59485.785530186 & 412.55 &   3.96 &    12.12$\pm$0.4 &    0.05$\pm$1.57 &   1.344(28)e+37 &  5.374(112)e+36 &     200 &  2.75 &    41.79$\pm$1.07 &   0.11$\pm$0.01 &   5.643(90)e+36 \\
     B363 &  20210928 &  59485.785530500 & 412.55 &   5.55 &   50.82$\pm$0.66 &    0.28$\pm$3.69 &  7.893(112)e+37 &   3.157(45)e+37 &     300 &  5.14 &   107.60$\pm$1.71 &   0.55$\pm$0.01 &   4.078(60)e+37 \\
     B364 &  20210928 &  59485.785672412 & 412.55 &   8.14 &  190.17$\pm$2.36 &   1.55$\pm$19.19 &   4.333(70)e+38 &   1.733(28)e+38 &     450 &  7.41 &   202.98$\pm$3.21 &   1.50$\pm$0.02 &   1.665(26)e+38 \\
     B365 &  20210928 &  59485.785931764 & 412.55 &   6.12 &  426.61$\pm$2.77 &   2.61$\pm$16.96 &  7.306(115)e+38 &   2.922(46)e+38 &     300 &  5.86 &   670.45$\pm$3.78 &   3.93$\pm$0.06 &   2.900(44)e+38 \\
     B366 &  20210928 &  59485.785933305 & 412.55 &  10.20 &   38.54$\pm$5.27 &   0.39$\pm$53.74 &   1.100(17)e+38 &   4.400(67)e+37 &     300 &  6.79 &    83.68$\pm$6.51 &   0.57$\pm$0.01 &   4.190(65)e+37 \\
     B367 &  20210928 &  59485.785933911 & 412.55 &   4.52 &   31.17$\pm$1.28 &    0.14$\pm$5.79 &   3.947(56)e+37 &   1.579(22)e+37 &     200 &  4.02 &    76.10$\pm$1.75 &   0.31$\pm$0.01 &   1.505(22)e+37 \\
     B368 &  20210928 &  59485.785953735 & 412.55 &   1.64 &   22.53$\pm$0.98 &    0.04$\pm$1.61 &   1.036(28)e+37 &  4.142(112)e+36 &     200 &  1.32 &    39.44$\pm$1.45 &   0.05$\pm$0.01 &   2.553(45)e+36 \\
     B369 &  20210928 &  59485.785954058 & 412.55 &   2.86 &   10.82$\pm$0.41 &    0.03$\pm$1.17 &    8.677(1)e+36 &    3.471(1)e+36 &     300 &  2.85 &    20.16$\pm$0.88 &   0.06$\pm$0.01 &   4.232(67)e+36 \\
     B370 &  20210928 &  59485.786125663 & 412.55 &   4.39 &   81.78$\pm$1.07 &    0.36$\pm$4.71 &   1.005(17)e+38 &   4.019(67)e+37 &     200 &  4.24 &   208.84$\pm$2.28 &   0.89$\pm$0.01 &   4.358(67)e+37 \\
     B371 &  20210928 &  59485.786347303 & 412.55 &   7.12 &   86.56$\pm$1.36 &    0.62$\pm$9.71 &   1.724(28)e+38 &  6.897(112)e+37 &     500 &  6.49 &    86.62$\pm$2.29 &   0.56$\pm$0.01 &  6.908(112)e+37 \\
     B372 &  20210928 &  59485.786668691 & 412.55 &   2.30 &   23.50$\pm$2.82 &    0.05$\pm$6.48 &   1.511(28)e+37 &  6.046(112)e+36 &     450 &  1.84 &    25.20$\pm$5.61 &   0.05$\pm$0.01 &  5.139(101)e+36 \\
     B373 &  20210928 &  59485.786669387 & 412.55 &   2.50 &   19.60$\pm$4.39 &   0.05$\pm$10.99 &   1.372(28)e+37 &  5.486(112)e+36 &     200 &  2.72 &    31.11$\pm$7.49 &   0.08$\pm$0.01 &   4.165(90)e+36 \\
     B374 &  20210928 &  59485.786669870 & 412.55 &   2.40 &   21.65$\pm$0.14 &    0.05$\pm$0.33 &   1.456(28)e+37 &  5.822(112)e+36 &     250 &  2.91 &    38.54$\pm$0.78 &   0.11$\pm$0.01 &  6.886(112)e+36 \\
     B375 &  20210928 &  59485.786676397 & 412.55 &   3.70 &   16.21$\pm$0.34 &    0.06$\pm$1.27 &   1.679(28)e+37 &  6.718(112)e+36 &     150 &  4.79 &     36.88$\pm$0.8 &   0.18$\pm$0.01 &  6.516(101)e+36 \\
     B376 &  20210928 &  59485.786677166 & 412.55 &   2.77 &   13.70$\pm$0.13 &    0.04$\pm$0.37 &   1.064(28)e+37 &  4.254(112)e+36 &     200 &  2.32 &    31.04$\pm$0.58 &   0.07$\pm$0.01 &   3.538(45)e+36 \\
     B377 &  20210928 &  59485.786677543 & 412.55 &   5.14 &  276.75$\pm$0.09 &    1.42$\pm$0.45 &   3.980(62)e+38 &   1.592(25)e+38 &     250 &  4.55 &   663.82$\pm$0.18 &   3.02$\pm$0.04 &   1.858(27)e+38 \\
     B378 &  20210928 &  59485.786758962 & 412.55 &   7.21 &   33.40$\pm$0.66 &    0.24$\pm$4.78 &  6.746(112)e+37 &   2.698(45)e+37 &     350 &  6.61 &     43.43$\pm$1.3 &   0.29$\pm$0.01 &   2.469(39)e+37 \\
     B379 &  20210928 &  59485.787137935 & 412.55 &   4.18 &   14.13$\pm$5.49 &   0.06$\pm$22.93 &   1.651(28)e+37 &  6.606(112)e+36 &     100 &  3.17 &   66.04$\pm$11.86 &   0.21$\pm$0.01 &  5.150(134)e+36 \\
     B380 &  20210928 &  59485.787373878 & 412.55 &  11.10 &   47.49$\pm$4.49 &   0.53$\pm$49.82 &   1.475(22)e+38 &   5.900(90)e+37 &     200 &  9.16 &    123.40$\pm$8.1 &   1.13$\pm$0.02 &   5.558(78)e+37 \\
     B381 &  20210928 &  59485.787374620 & 412.55 &   2.74 &   14.26$\pm$0.19 &    0.04$\pm$0.52 &   1.092(28)e+37 &  4.366(112)e+36 &     100 &  4.87 &    43.61$\pm$0.27 &   0.21$\pm$0.01 &  5.217(134)e+36 \\
     B382 &  20210928 &  59485.787503409 & 412.55 &   3.30 &   22.72$\pm$0.15 &    0.08$\pm$0.49 &   2.099(28)e+37 &  8.397(112)e+36 &     150 &  3.86 &    54.76$\pm$0.35 &   0.21$\pm$0.01 &  7.792(101)e+36 \\
     B383 &  20210928 &  59485.787584178 & 412.55 &   2.05 &   26.37$\pm$1.52 &     0.05$\pm$3.1 &   1.511(28)e+37 &  6.046(112)e+36 &     250 &  1.91 &    42.39$\pm$1.93 &   0.08$\pm$0.01 &   4.982(56)e+36 \\
     B384 &  20210928 &  59485.787584405 & 412.55 &   3.40 &   288.24$\pm$0.2 &    0.98$\pm$0.68 &   2.743(42)e+38 &   1.097(17)e+38 &     500 &  3.05 &   288.06$\pm$0.53 &   0.88$\pm$0.01 &   1.079(16)e+38 \\
     B385 &  20210928 &  59485.787585074 & 412.55 &   7.26 &   72.55$\pm$0.09 &    0.53$\pm$0.68 &   1.475(22)e+38 &   5.900(90)e+37 &     300 &  6.64 &   145.22$\pm$0.56 &   0.96$\pm$0.01 &  7.114(101)e+37 \\
     B386 &  20210928 &  59485.787641050 & 412.55 &   8.72 &  114.07$\pm$0.14 &    1.00$\pm$1.19 &   2.785(42)e+38 &   1.114(17)e+38 &     350 &  8.11 &   158.41$\pm$0.39 &   1.28$\pm$0.02 &   1.106(16)e+38 \\
     B387 &  20210928 &  59485.787641459 & 412.55 &   3.03 &   15.19$\pm$1.93 &    0.05$\pm$5.84 &   1.288(28)e+37 &  5.150(112)e+36 &     200 &  2.41 &    41.98$\pm$2.12 &   0.10$\pm$0.01 &   4.971(90)e+36 \\
     B388 &  20210928 &  59485.787641655 & 412.55 &   9.68 &   21.48$\pm$1.18 &   0.21$\pm$11.48 &   5.822(84)e+37 &   2.329(34)e+37 &     250 &  9.13 &    51.75$\pm$1.32 &   0.47$\pm$0.01 &   2.905(39)e+37 \\
     B389 &  20210928 &  59485.787870470 & 412.55 &   5.02 &  374.99$\pm$0.61 &    1.88$\pm$3.04 &   5.268(81)e+38 &   2.107(32)e+38 &     400 &  4.53 &   468.15$\pm$1.58 &   2.12$\pm$0.03 &   2.084(31)e+38 \\
     B390 &  20210928 &  59485.787931315 & 412.55 &   3.27 &   46.74$\pm$0.16 &    0.15$\pm$0.52 &   4.282(56)e+37 &   1.713(22)e+37 &     200 &  3.18 &   113.53$\pm$0.43 &   0.36$\pm$0.01 &   1.778(27)e+37 \\
     B391 &  20210928 &  59485.787940133 & 412.55 &   4.68 &   29.48$\pm$4.48 &   0.14$\pm$20.98 &   3.863(56)e+37 &   1.545(22)e+37 &     150 &  5.25 &     81.59$\pm$7.0 &   0.43$\pm$0.01 &   1.579(24)e+37 \\
     B392 &  20210928 &  59485.787940379 & 412.55 &   2.98 &   12.42$\pm$3.04 &    0.04$\pm$9.04 &   1.036(28)e+37 &  4.142(112)e+36 &     100 &  2.09 &    57.53$\pm$3.48 &   0.12$\pm$0.01 &   2.956(67)e+36 \\
     B393 &  20210928 &  59485.787966477 & 412.55 &   4.92 &    17.90$\pm$2.0 &    0.09$\pm$9.83 &   2.463(28)e+37 &  9.853(112)e+36 &     250 &  3.50 &    41.32$\pm$5.04 &   0.14$\pm$0.01 &  8.901(112)e+36 \\
     B394 &  20210928 &  59485.787967223 & 412.55 &   5.10 &   189.12$\pm$1.8 &    0.96$\pm$9.15 &   2.698(42)e+38 &   1.079(17)e+38 &     350 &  5.12 &    265.72$\pm$1.8 &   1.36$\pm$0.02 &   1.170(17)e+38 \\
     B395 &  20210928 &  59485.788034031 & 412.55 &   4.16 &   99.97$\pm$2.83 &   0.42$\pm$11.78 &   1.164(17)e+38 &   4.658(67)e+37 &     200 &  3.84 &    252.16$\pm$4.8 &   0.97$\pm$0.01 &   4.765(72)e+37 \\
     B396 &  20210928 &  59485.788222138 & 412.55 &   5.42 &   18.08$\pm$3.28 &   0.10$\pm$17.79 &   2.743(56)e+37 &   1.097(22)e+37 &     200 &  4.95 &     44.72$\pm$4.3 &   0.22$\pm$0.01 &   1.088(18)e+37 \\
     B397 &  20210928 &  59485.788432963 & 412.55 &   3.51 &   47.31$\pm$2.14 &     0.17$\pm$7.5 &   4.646(56)e+37 &   1.858(22)e+37 &     200 &  3.07 &    91.37$\pm$2.81 &   0.28$\pm$0.01 &   1.379(22)e+37 \\
     B398 &  20210928 &  59485.788433614 & 412.55 &   2.70 &    20.77$\pm$0.7 &    0.06$\pm$1.88 &   1.567(28)e+37 &  6.270(112)e+36 &     300 &  2.83 &    32.46$\pm$1.67 &   0.09$\pm$0.01 &   6.785(67)e+36 \\
     B399 &  20210928 &  59485.788466366 & 412.55 &   5.36 &   88.58$\pm$0.32 &    0.48$\pm$1.73 &   1.330(20)e+38 &   5.318(78)e+37 &     500 &  4.91 &    88.36$\pm$0.53 &   0.43$\pm$0.01 &   5.329(78)e+37 \\
     B400 &  20210928 &  59485.788541618 & 412.55 &   8.15 &  210.76$\pm$1.21 &    1.72$\pm$9.84 &   4.809(73)e+38 &   1.924(29)e+38 &     500 &  7.41 &   210.48$\pm$2.64 &   1.56$\pm$0.02 &   1.917(29)e+38 \\
     B401 &  20210928 &  59485.788636494 & 412.55 &   4.36 &  133.13$\pm$2.86 &   0.58$\pm$12.44 &   1.623(25)e+38 &  6.494(101)e+37 &     300 &  3.95 &    208.21$\pm$1.2 &   0.82$\pm$0.01 &   6.059(87)e+37 \\
     B402 &  20210928 &  59485.788637770 & 412.55 &   9.61 &   72.39$\pm$3.77 &   0.70$\pm$36.21 &   1.948(28)e+38 &  7.792(112)e+37 &     250 &  9.07 &   124.48$\pm$3.76 &   1.13$\pm$0.02 &  6.936(106)e+37 \\
     B403 &  20210928 &  59485.788792964 & 412.55 &   4.88 &   29.93$\pm$0.69 &    0.15$\pm$3.39 &   4.087(56)e+37 &   1.635(22)e+37 &     350 &  4.42 &    39.96$\pm$1.12 &   0.18$\pm$0.01 &   1.520(24)e+37 \\
     B404 &  20210928 &  59485.788927661 & 412.55 &   2.37 &   10.96$\pm$0.39 &    0.03$\pm$0.93 &    7.278(1)e+36 &    2.911(1)e+36 &     200 &  1.89 &    26.05$\pm$0.94 &   0.05$\pm$0.01 &   2.418(45)e+36 \\
     B405 &  20210928 &  59485.788953178 & 412.55 &   4.01 &   47.93$\pm$0.11 &    0.19$\pm$0.43 &   5.374(84)e+37 &   2.150(34)e+37 &     200 &  3.62 &   120.16$\pm$5.73 &   0.43$\pm$0.01 &   2.136(31)e+37 \\
     B406 &  20210928 &  59485.789051820 & 412.55 &   1.87 &   10.68$\pm$0.26 &     0.02$\pm$0.5 &    5.598(1)e+36 &    2.239(1)e+36 &     200 &  2.67 &    28.97$\pm$0.26 &   0.08$\pm$0.01 &   3.807(45)e+36 \\
     B407 &  20210928 &  59485.789052120 & 412.55 &   3.77 &   32.10$\pm$0.25 &    0.12$\pm$0.95 &   3.387(56)e+37 &   1.355(22)e+37 &     400 &  3.05 &    36.70$\pm$0.62 &   0.11$\pm$0.01 &   1.102(18)e+37 \\
     B408 &  20210928 &  59485.789112198 & 412.55 &   2.24 &  409.89$\pm$0.11 &    0.92$\pm$0.24 &   2.570(39)e+38 &   1.028(16)e+38 &     400 &  1.99 &   514.27$\pm$0.26 &   1.03$\pm$0.02 &   1.008(15)e+38 \\
     B409 &  20210928 &  59485.789288308 & 412.55 &  10.52 &  247.06$\pm$0.52 &    2.60$\pm$5.43 &  7.278(112)e+38 &   2.911(45)e+38 &     450 & 10.40 &   265.17$\pm$1.01 &   2.76$\pm$0.04 &   3.051(43)e+38 \\
     B410 &  20210928 &  59485.789422524 & 412.55 &   4.54 &   71.42$\pm$0.92 &    0.32$\pm$4.19 &  9.069(140)e+37 &   3.628(56)e+37 &     300 &  4.31 &    141.62$\pm$2.7 &   0.61$\pm$0.01 &   4.501(60)e+37 \\
     B411 &  20210928 &  59485.789519374 & 412.55 &  14.24 &  163.15$\pm$0.06 &    2.32$\pm$0.83 &   6.505(95)e+38 &   2.602(38)e+38 &     450 & 12.15 &   179.72$\pm$0.93 &   2.18$\pm$0.03 &   2.416(35)e+38 \\
     B412 &  20210928 &  59485.789595364 & 412.55 &   5.20 &   34.99$\pm$6.74 &   0.18$\pm$35.07 &   5.094(84)e+37 &   2.038(34)e+37 &     250 &  4.28 &    57.66$\pm$8.06 &   0.25$\pm$0.01 &   1.517(22)e+37 \\
     B413 &  20210928 &  59485.789597732 & 412.55 &   6.61 &  107.32$\pm$2.78 &   0.71$\pm$18.38 &   1.984(28)e+38 &  7.938(112)e+37 &     450 &  5.99 &   119.46$\pm$4.28 &   0.71$\pm$0.01 &  7.910(111)e+37 \\
     B414 &  20210928 &  59485.789876527 & 412.55 &   6.25 &  262.59$\pm$2.48 &   1.64$\pm$15.49 &   4.593(67)e+38 &   1.837(27)e+38 &     450 &  5.73 &   288.63$\pm$4.37 &   1.65$\pm$0.02 &   1.829(26)e+38 \\
     B415 &  20210928 &  59485.789908595 & 412.55 &   3.28 &   29.26$\pm$0.47 &    0.10$\pm$1.55 &   2.687(28)e+37 &   1.075(11)e+37 &     250 &  2.96 &    60.85$\pm$1.75 &   0.18$\pm$0.01 &   1.108(17)e+37 \\
     B416 &  20210928 &  59485.789992602 & 412.55 &   3.78 &   29.66$\pm$0.45 &     0.11$\pm$1.7 &   3.135(56)e+37 &   1.254(22)e+37 &     200 &  3.42 &    68.09$\pm$1.16 &   0.23$\pm$0.01 &   1.146(18)e+37 \\
     B417 &  20210928 &  59485.790000292 & 412.55 &   4.16 &  472.85$\pm$1.29 &    1.97$\pm$5.36 &   5.506(81)e+38 &   2.202(32)e+38 &     450 &  3.85 &   509.89$\pm$2.53 &   1.96$\pm$0.03 &   2.174(31)e+38 \\
     B418 &  20210928 &  59485.790169595 & 412.55 &   4.10 &   16.83$\pm$1.06 &    0.07$\pm$4.37 &   1.931(28)e+37 &  7.725(112)e+36 &     250 &  2.55 &    33.92$\pm$3.38 &   0.09$\pm$0.01 &   5.318(56)e+36 \\
     B419 &  20210928 &  59485.790171757 & 412.55 &   7.19 &   110.04$\pm$3.1 &   0.79$\pm$22.25 &   2.214(34)e+38 &  8.856(134)e+37 &     500 &  6.55 &   110.47$\pm$4.12 &   0.72$\pm$0.01 &  8.901(134)e+37 \\
     B420 &  20210928 &  59485.790174103 & 412.55 &   5.71 &   39.07$\pm$0.27 &    0.22$\pm$1.56 &   6.242(84)e+37 &   2.497(34)e+37 &     200 &  5.73 &    95.00$\pm$1.54 &   0.54$\pm$0.01 &   2.678(40)e+37 \\
     B421 &  20210928 &  59485.790194984 & 412.55 &   5.15 &   51.68$\pm$0.25 &     0.27$\pm$1.3 &  7.445(112)e+37 &   2.978(45)e+37 &     400 &  4.67 &    67.32$\pm$0.64 &   0.31$\pm$0.01 &   3.090(45)e+37 \\
     B422 &  20210928 &  59485.790199999 & 412.55 &  10.70 &  139.35$\pm$1.72 &   1.49$\pm$18.39 &   4.173(62)e+38 &   1.669(25)e+38 &     500 &  9.79 &   139.43$\pm$2.19 &   1.37$\pm$0.02 &   1.678(25)e+38 \\
     B423 &  20210928 &  59485.790201562 & 412.55 &   3.57 &    14.30$\pm$0.7 &    0.05$\pm$2.51 &   1.428(28)e+37 &  5.710(112)e+36 &     150 &  3.49 &    26.38$\pm$1.47 &   0.09$\pm$0.01 &   3.392(34)e+36 \\
     B424 &  20210928 &  59485.790201885 & 412.55 &   4.93 &  162.19$\pm$0.66 &    0.80$\pm$3.27 &   2.239(34)e+38 &  8.957(134)e+37 &     350 &  4.62 &   258.75$\pm$0.84 &   1.19$\pm$0.02 &   1.028(13)e+38 \\
     B425 &  20210928 &  59485.790382823 & 412.55 &   4.79 &   26.11$\pm$0.65 &    0.12$\pm$3.12 &   3.499(56)e+37 &   1.400(22)e+37 &     150 &  4.63 &    75.47$\pm$1.69 &   0.35$\pm$0.01 &   1.290(17)e+37 \\
     B426 &  20210928 &  59485.790383429 & 412.55 &  12.43 &  181.85$\pm$0.18 &    2.26$\pm$2.19 &   6.326(92)e+38 &   2.530(37)e+38 &     400 &  8.54 &   294.06$\pm$0.29 &   2.51$\pm$0.04 &   2.470(36)e+38 \\
     B427 &  20210928 &  59485.790383879 & 412.55 &   3.80 &   67.18$\pm$0.11 &    0.26$\pm$0.41 &  7.138(112)e+37 &   2.855(45)e+37 &     200 &  3.52 &   174.63$\pm$0.19 &   0.61$\pm$0.01 &   3.018(40)e+37 \\
     B428 &  20210928 &  59485.790386698 & 412.55 &   8.31 &   70.63$\pm$0.21 &    0.59$\pm$1.77 &   1.643(22)e+38 &   6.572(90)e+37 &     250 &  7.77 &   161.19$\pm$0.73 &   1.25$\pm$0.02 &  7.697(101)e+37 \\
     B429 &  20210928 &  59485.790407997 & 412.55 &   4.07 &  121.62$\pm$0.31 &    0.50$\pm$1.26 &   1.386(20)e+38 &   5.542(78)e+37 &     300 &  3.56 &   248.16$\pm$0.61 &   0.88$\pm$0.01 &   6.516(87)e+37 \\
     B430 &  20210928 &  59485.790691490 & 412.55 &   3.66 &   43.96$\pm$0.75 &    0.16$\pm$2.76 &   4.506(56)e+37 &   1.802(22)e+37 &     300 &  3.95 &    64.86$\pm$1.14 &   0.26$\pm$0.01 &   1.888(27)e+37 \\
     B431 &  20210928 &  59485.790771071 & 412.55 &   8.30 &   67.37$\pm$0.73 &    0.56$\pm$6.04 &   1.565(22)e+38 &   6.259(90)e+37 &     500 &  7.58 &    67.40$\pm$0.81 &   0.51$\pm$0.01 &   6.281(90)e+37 \\
     B432 &  20210928 &  59485.791275255 & 412.55 &   3.26 &   28.79$\pm$0.29 &    0.09$\pm$0.95 &   2.631(28)e+37 &   1.052(11)e+37 &     300 &  2.57 &    55.90$\pm$0.76 &   0.14$\pm$0.01 &   1.061(13)e+37 \\
     B433 &  20210928 &  59485.791286990 & 412.55 &   6.08 &   37.64$\pm$0.94 &     0.23$\pm$5.7 &   6.410(84)e+37 &   2.564(34)e+37 &     250 &  5.59 &    85.12$\pm$1.51 &   0.48$\pm$0.01 &   2.922(39)e+37 \\
     B434 &  20210928 &  59485.791437934 & 412.55 &   2.36 &    39.77$\pm$5.5 &    0.09$\pm$13.0 &   2.631(28)e+37 &   1.052(11)e+37 &     200 &  2.01 &     72.85$\pm$5.5 &   0.15$\pm$0.01 &  7.210(134)e+36 \\
     B435 &  20210928 &  59485.791439085 & 412.55 &   6.31 &   67.98$\pm$0.91 &    0.43$\pm$5.76 &   1.201(17)e+38 &   4.803(67)e+37 &     250 &  6.01 &   153.72$\pm$1.34 &   0.92$\pm$0.01 &   5.681(69)e+37 \\
     B436 &  20210928 &  59485.791471949 & 412.55 &   9.97 &   175.60$\pm$2.2 &   1.75$\pm$21.96 &   4.898(70)e+38 &   1.959(28)e+38 &     400 &  8.56 &   225.89$\pm$3.64 &   1.93$\pm$0.03 &   1.902(28)e+38 \\
     B437 &  20210928 &  59485.791520195 & 412.55 &   5.05 &  148.98$\pm$1.23 &    0.75$\pm$6.21 &   2.105(31)e+38 &  8.420(123)e+37 &     500 &  4.61 &   149.18$\pm$2.07 &   0.69$\pm$0.01 &  8.453(123)e+37 \\
     B438 &  20210928 &  59485.791520618 & 412.55 &   4.13 &  137.32$\pm$0.14 &    0.57$\pm$0.56 &   1.587(22)e+38 &   6.348(90)e+37 &     500 &  3.75 &    137.31$\pm$0.3 &   0.52$\pm$0.01 &   6.337(90)e+37 \\
     B439 &  20210928 &  59485.791725482 & 412.55 &   7.06 &   29.32$\pm$0.15 &    0.21$\pm$1.05 &   5.794(84)e+37 &   2.318(34)e+37 &     150 &  5.63 &    86.39$\pm$0.97 &   0.49$\pm$0.01 &   1.792(26)e+37 \\
     B440 &  20210928 &  59485.791736554 & 412.55 &   6.81 &  149.50$\pm$0.27 &    1.02$\pm$1.85 &   2.849(42)e+38 &   1.140(17)e+38 &     500 &  6.18 &   149.69$\pm$0.69 &   0.93$\pm$0.01 &   1.138(17)e+38 \\
     B441 &  20210928 &  59485.791736981 & 412.55 &   6.63 &  311.81$\pm$4.77 &   2.07$\pm$31.64 &   5.788(84)e+38 &   2.315(34)e+38 &     500 &  5.88 &   312.03$\pm$5.04 &   1.84$\pm$0.03 &   2.257(34)e+38 \\
     B442 &  20210928 &  59485.791800270 & 412.55 &  14.85 &  150.12$\pm$0.45 &    2.23$\pm$6.62 &   6.239(87)e+38 &   2.496(35)e+38 &     300 & 13.93 &   241.27$\pm$1.12 &   3.36$\pm$0.04 &   2.478(33)e+38 \\
     B443 &  20210928 &  59485.792142072 & 412.55 &   4.24 &   16.97$\pm$2.93 &   0.07$\pm$12.42 &   2.015(28)e+37 &  8.061(112)e+36 &     200 &  2.01 &    41.65$\pm$2.93 &   0.08$\pm$0.01 &   4.120(45)e+36 \\
     B444 &  20210928 &  59485.792142550 & 412.55 &   5.12 &   14.26$\pm$2.34 &   0.07$\pm$11.98 &   2.043(28)e+37 &  8.173(112)e+36 &     250 &  3.95 &     21.00$\pm$1.6 &   0.08$\pm$0.01 &   5.094(56)e+36 \\
     B445 &  20210928 &  59485.792398737 & 412.55 &   2.84 &  237.54$\pm$0.83 &    0.68$\pm$2.36 &   1.889(28)e+38 &  7.557(112)e+37 &     450 &  2.53 &   254.76$\pm$1.21 &   0.64$\pm$0.01 &  7.134(101)e+37 \\
     B446 &  20210928 &  59485.792398905 & 412.55 &   3.17 &   16.08$\pm$3.37 &   0.05$\pm$10.69 &   1.428(28)e+37 &  5.710(112)e+36 &     200 &  3.49 &    33.66$\pm$6.58 &   0.12$\pm$0.01 &   5.777(90)e+36 \\
     B447 &  20210928 &  59485.792535659 & 412.55 &   4.54 &  261.18$\pm$5.65 &   1.19$\pm$25.68 &   3.322(45)e+38 &   1.329(18)e+38 &     400 &  4.08 &  310.57$\pm$13.92 &   1.27$\pm$0.02 &   1.248(17)e+38 \\
     B448 &  20210928 &  59485.792585319 & 412.55 &   3.53 &   18.99$\pm$0.53 &    0.07$\pm$1.88 &   1.875(28)e+37 &  7.501(112)e+36 &     200 &  3.92 &    44.10$\pm$1.23 &   0.17$\pm$0.01 &  8.509(134)e+36 \\
     B449 &  20210928 &  59485.792585520 & 412.55 &   3.56 &   37.33$\pm$0.19 &    0.13$\pm$0.68 &   3.723(56)e+37 &   1.489(22)e+37 &     200 &  3.39 &    93.96$\pm$0.46 &   0.32$\pm$0.01 &   1.567(22)e+37 \\
     B450 &  20210928 &  59485.793049727 & 412.55 &   5.46 &  415.08$\pm$0.96 &    2.27$\pm$5.23 &   6.343(87)e+38 &   2.537(35)e+38 &     400 &  4.89 &    523.57$\pm$2.3 &   2.56$\pm$0.04 &   2.517(35)e+38 \\
     B451 &  20210928 &  59485.793122216 & 412.55 &   5.21 &  202.42$\pm$0.69 &     1.06$\pm$3.6 &   2.953(42)e+38 &   1.181(17)e+38 &     250 &  4.67 &   480.82$\pm$1.74 &   2.25$\pm$0.03 &   1.380(18)e+38 \\
     B452 &  20210928 &  59485.793126806 & 412.55 &   8.62 &   14.50$\pm$3.98 &   0.12$\pm$34.31 &   3.499(28)e+37 &   1.400(11)e+37 &     200 &  7.66 &     38.01$\pm$4.8 &   0.29$\pm$0.01 &   1.431(21)e+37 \\
     B453 &  20210928 &  59485.793213406 & 412.55 &   3.81 &   19.95$\pm$0.35 &    0.08$\pm$1.33 &   2.127(28)e+37 &  8.509(112)e+36 &     200 &  3.17 &    50.62$\pm$0.65 &   0.16$\pm$0.01 &   7.882(90)e+36 \\
     B454 &  20210928 &  59485.793229700 & 412.55 &   8.90 &   20.22$\pm$0.36 &    0.18$\pm$3.25 &   5.038(84)e+37 &   2.015(34)e+37 &     150 &  7.40 &    50.81$\pm$0.69 &   0.38$\pm$0.01 &   1.387(20)e+37 \\
     B455 &  20210928 &  59485.793257568 & 412.55 &   3.86 &   16.32$\pm$0.11 &    0.06$\pm$0.44 &   1.763(28)e+37 &  7.054(112)e+36 &     350 &  3.80 &    14.88$\pm$0.55 &   0.06$\pm$0.01 &   4.859(78)e+36 \\
     B456 &  20210928 &  59485.793261771 & 412.55 &   5.48 &  210.74$\pm$1.18 &    1.16$\pm$6.47 &   3.233(45)e+38 &   1.293(18)e+38 &     500 &  5.02 &   210.84$\pm$1.18 &   1.06$\pm$0.01 &   1.301(18)e+38 \\
     B457 &  20210928 &  59485.793262299 & 412.55 &   4.21 &   41.36$\pm$2.44 &   0.17$\pm$10.26 &   4.870(56)e+37 &   1.948(22)e+37 &     200 &  4.33 &    99.70$\pm$5.82 &   0.43$\pm$0.01 &   2.123(27)e+37 \\
     B458 &  20210928 &  59485.793305903 & 412.55 &   8.15 &  261.90$\pm$0.09 &    2.13$\pm$0.75 &   5.973(84)e+38 &   2.389(34)e+38 &     500 &  7.41 &   261.97$\pm$0.29 &   1.94$\pm$0.03 &   2.385(34)e+38 \\
     B459 &  20210928 &  59485.793319844 & 412.55 &   3.45 &   150.05$\pm$1.7 &    0.52$\pm$5.85 &   1.450(20)e+38 &   5.800(78)e+37 &     500 &  3.21 &   150.00$\pm$3.25 &   0.48$\pm$0.01 &   5.912(78)e+37 \\
     B460 &  20210928 &  59485.793342934 & 412.55 &   4.86 &   45.29$\pm$0.05 &    0.22$\pm$0.23 &   6.158(84)e+37 &   2.463(34)e+37 &     250 &  4.91 &   112.47$\pm$0.91 &   0.55$\pm$0.01 &   3.392(45)e+37 \\
     B461 &  20210928 &  59485.793343776 & 412.55 &   6.02 &  104.30$\pm$0.52 &    0.63$\pm$3.11 &   1.758(25)e+38 &  7.031(101)e+37 &     250 &  5.76 &   243.28$\pm$1.34 &   1.40$\pm$0.02 &  8.610(106)e+37 \\
     B462 &  20210928 &  59485.793490754 & 412.55 &   2.33 &    8.60$\pm$2.81 &    0.02$\pm$6.53 &    5.598(1)e+36 &    2.239(1)e+36 &     200 &  2.34 &    12.44$\pm$3.28 &   0.03$\pm$0.01 &   1.433(45)e+36 \\
     B463 &  20210928 &  59485.793523005 & 412.55 &   1.93 &  101.80$\pm$2.28 &    0.20$\pm$4.39 &   5.486(84)e+37 &   2.194(34)e+37 &     450 &  1.75 &   109.50$\pm$4.47 &   0.19$\pm$0.01 &   2.116(30)e+37 \\
     B464 &  20210928 &  59485.794007552 & 412.55 &   4.97 &   12.48$\pm$1.08 &    0.06$\pm$5.36 &   1.735(28)e+37 &  6.942(112)e+36 &     100 &  5.24 &    46.72$\pm$3.04 &   0.25$\pm$0.01 &  6.024(134)e+36 \\
     B465 &  20210928 &  59485.794102283 & 412.55 &   4.17 &    9.59$\pm$0.07 &    0.04$\pm$0.31 &   1.120(28)e+37 &  4.478(112)e+36 &     100 &  4.36 &    39.29$\pm$0.49 &   0.17$\pm$0.01 &   4.210(90)e+36 \\
     B466 &  20210928 &  59485.794530556 & 412.55 &   3.22 &  350.50$\pm$1.51 &    1.13$\pm$4.88 &   3.160(45)e+38 &   1.264(18)e+38 &     350 &  2.49 &   736.62$\pm$1.68 &   1.83$\pm$0.02 &   1.577(19)e+38 \\
     B467 &  20210928 &  59485.794617119 & 412.55 &   6.26 &   19.64$\pm$0.18 &    0.12$\pm$1.11 &   3.443(56)e+37 &   1.377(22)e+37 &     250 &  6.33 &    38.13$\pm$0.62 &   0.24$\pm$0.01 &   1.483(17)e+37 \\
     B468 &  20210928 &  59485.794663821 & 412.55 &   4.76 &   76.20$\pm$3.83 &   0.36$\pm$18.25 &   1.016(14)e+38 &   4.064(56)e+37 &     300 &  4.13 &   122.34$\pm$3.83 &   0.51$\pm$0.01 &   3.728(47)e+37 \\
     B469 &  20210928 &  59485.794710548 & 412.55 &   4.93 &   26.15$\pm$3.18 &   0.13$\pm$15.71 &   3.611(56)e+37 &   1.444(22)e+37 &     200 &  4.62 &    64.21$\pm$3.18 &   0.30$\pm$0.01 &   1.460(18)e+37 \\
     B470 &  20210928 &  59485.794789458 & 412.55 &  11.99 &  105.20$\pm$4.53 &   1.26$\pm$54.31 &   3.530(50)e+38 &   1.412(20)e+38 &     500 &  5.68 &   202.89$\pm$6.63 &   1.15$\pm$0.02 &   1.416(19)e+38 \\
     B471 &  20210928 &  59485.794791272 & 412.55 &   2.78 &   28.82$\pm$2.48 &    0.08$\pm$6.87 &   2.239(28)e+37 &  8.957(112)e+36 &     450 &  2.46 &    31.08$\pm$3.73 &   0.08$\pm$0.01 &  8.464(101)e+36 \\
     B472 &  20210928 &  59485.794791577 & 412.55 &   3.13 &   113.76$\pm$2.0 &    0.36$\pm$6.25 &  9.964(112)e+37 &   3.986(45)e+37 &     250 &  2.80 &    266.22$\pm$3.8 &   0.74$\pm$0.01 &   4.577(58)e+37 \\
     B473 &  20210928 &  59485.794968609 & 412.55 &   8.96 &  165.02$\pm$0.17 &     1.48$\pm$1.5 &   4.140(56)e+38 &   1.656(22)e+38 &     250 &  8.11 &   399.81$\pm$0.34 &   3.24$\pm$0.04 &   1.994(24)e+38 \\
     B474 &  20210928 &  59485.794993091 & 412.55 &   2.80 &   22.14$\pm$0.08 &    0.06$\pm$0.23 &   1.735(28)e+37 &  6.942(112)e+36 &     200 &  2.68 &    42.87$\pm$0.42 &   0.11$\pm$0.01 &   5.643(90)e+36 \\
     B475 &  20210928 &  59485.795315612 & 412.55 &   2.53 &   39.52$\pm$0.18 &    0.10$\pm$0.46 &   2.799(28)e+37 &   1.120(11)e+37 &     200 &  2.22 &   125.11$\pm$0.23 &   0.28$\pm$0.01 &   1.366(18)e+37 \\
     B476 &  20210928 &  59485.795316240 & 412.55 &  14.35 &  156.62$\pm$1.97 &   2.25$\pm$28.31 &   6.292(84)e+38 &   2.517(34)e+38 &     250 & 13.17 &   422.79$\pm$3.25 &   5.57$\pm$0.07 &   3.423(41)e+38 \\
     B477 &  20210928 &  59485.795377405 & 412.55 &   7.51 &   88.72$\pm$0.21 &    0.67$\pm$1.56 &   1.864(25)e+38 &  7.457(101)e+37 &     350 &  6.57 &   155.29$\pm$0.46 &   1.02$\pm$0.02 &  8.780(131)e+37 \\
     B478 &  20210928 &  59485.795378515 & 412.55 &  10.44 &  239.67$\pm$0.94 &    2.50$\pm$9.76 &   7.003(92)e+38 &   2.801(37)e+38 &     350 &  9.34 &   431.10$\pm$1.21 &   4.02$\pm$0.05 &   3.463(42)e+38 \\
     B479 &  20210928 &  59485.795415280 & 412.55 &   6.18 &   151.65$\pm$0.3 &    0.94$\pm$1.88 &   2.623(36)e+38 &   1.049(15)e+38 &     400 &  5.58 &   178.84$\pm$0.72 &   1.00$\pm$0.01 &  9.808(125)e+37 \\
     B480 &  20210928 &  59485.795441630 & 412.55 &   2.85 &   22.49$\pm$0.45 &    0.06$\pm$1.29 &   1.791(28)e+37 &  7.166(112)e+36 &     150 &  2.66 &    61.57$\pm$1.23 &   0.16$\pm$0.01 &   6.046(67)e+36 \\
     B481 &  20210928 &  59485.795492465 & 412.55 &   8.00 &   20.25$\pm$1.53 &   0.16$\pm$12.24 &   4.534(56)e+37 &   1.814(22)e+37 &     200 &  7.52 &     51.84$\pm$2.9 &   0.39$\pm$0.01 &   1.918(20)e+37 \\
     B482 &  20210928 &  59485.795494115 & 412.55 &   6.80 &  107.53$\pm$1.24 &    0.73$\pm$8.44 &   2.046(28)e+38 &  8.184(112)e+37 &     200 &  6.40 &   261.58$\pm$3.28 &   1.67$\pm$0.02 &  8.236(107)e+37 \\
     B483 &  20210928 &  59485.795637207 & 412.55 &   3.86 &   14.00$\pm$0.42 &    0.05$\pm$1.61 &   1.511(28)e+37 &  6.046(112)e+36 &     300 &  2.91 &    22.54$\pm$0.62 &   0.07$\pm$0.01 &   4.837(67)e+36 \\
     B484 &  20210928 &  59485.795664185 & 412.55 &   4.68 &  542.62$\pm$0.31 &    2.54$\pm$1.44 &   7.107(95)e+38 &   2.843(38)e+38 &     400 &  4.46 &   638.30$\pm$0.72 &   2.85$\pm$0.04 &   2.798(35)e+38 \\
     B485 &  20210928 &  59485.795705088 & 412.55 &   3.06 &   26.45$\pm$2.44 &    0.08$\pm$7.47 &   2.267(28)e+37 &  9.069(112)e+36 &     300 &  2.61 &    40.42$\pm$5.14 &   0.11$\pm$0.01 &   7.792(67)e+36 \\
     B486 &  20210928 &  59485.795806436 & 412.55 &   7.54 &   68.01$\pm$2.71 &   0.51$\pm$20.42 &   1.436(20)e+38 &   5.744(78)e+37 &     450 &  6.84 &    69.86$\pm$3.52 &   0.48$\pm$0.01 &   5.290(71)e+37 \\
     B487 &  20210928 &  59485.795853444 & 412.55 &   4.47 &   44.93$\pm$2.59 &   0.20$\pm$11.58 &   5.626(84)e+37 &   2.250(34)e+37 &     250 &  4.17 &   100.58$\pm$4.59 &   0.42$\pm$0.01 &   2.575(34)e+37 \\
     B488 &  20210928 &  59485.795868713 & 412.55 &   5.24 &   64.56$\pm$0.54 &    0.34$\pm$2.82 &  9.461(112)e+37 &   3.784(45)e+37 &     350 &  4.96 &    76.95$\pm$1.11 &   0.38$\pm$0.01 &   3.286(45)e+37 \\
     B489 &  20210928 &  59485.795890174 & 412.55 &   2.65 &   79.65$\pm$0.66 &    0.21$\pm$1.76 &   5.906(84)e+37 &   2.362(34)e+37 &     450 &  2.36 &    87.37$\pm$1.71 &   0.21$\pm$0.01 &   2.277(30)e+37 \\
     B490 &  20210928 &  59485.796042406 & 412.55 &   7.81 &   69.24$\pm$0.97 &    0.54$\pm$7.58 &   1.514(22)e+38 &   6.057(90)e+37 &     300 &  6.55 &    143.87$\pm$1.3 &   0.94$\pm$0.01 &   6.953(83)e+37 \\
     B491 &  20210928 &  59485.796201092 & 412.55 &   2.19 &   32.87$\pm$0.36 &     0.07$\pm$0.8 &   2.015(28)e+37 &  8.061(112)e+36 &     400 &  2.43 &    38.67$\pm$0.42 &   0.09$\pm$0.01 &   9.226(90)e+36 \\
     B492 &  20210928 &  59485.796202025 & 412.55 &  11.59 &  333.39$\pm$2.46 &   3.86$\pm$28.45 &   1.081(14)e+39 &   4.325(57)e+38 &     450 & 10.67 &   369.44$\pm$3.61 &   3.94$\pm$0.05 &   4.361(55)e+38 \\
     B493 &  20210928 &  59485.796276832 & 412.55 &   9.40 &  162.16$\pm$2.63 &   1.52$\pm$24.76 &   4.268(56)e+38 &   1.707(22)e+38 &     400 &  6.13 &   239.13$\pm$2.83 &   1.47$\pm$0.02 &   1.441(19)e+38 \\
     B494 &  20210928 &  59485.796723141 & 412.55 &   3.72 &   171.24$\pm$1.1 &     0.64$\pm$4.1 &   1.783(22)e+38 &   7.132(90)e+37 &     400 &  3.49 &   208.89$\pm$1.27 &   0.73$\pm$0.01 &   7.166(99)e+37 \\
     B495 &  20210928 &  59485.796723323 & 412.55 &   3.03 &   10.55$\pm$0.26 &    0.03$\pm$0.77 &    8.957(1)e+36 &    3.583(1)e+36 &     100 &  2.39 &    35.46$\pm$0.49 &   0.08$\pm$0.01 &   2.082(45)e+36 \\
     B496 &  20210928 &  59485.796723505 & 412.55 &   4.21 &   11.89$\pm$1.01 &    0.05$\pm$4.25 &   1.400(28)e+37 &  5.598(112)e+36 &     250 &  2.69 &    22.32$\pm$2.43 &   0.06$\pm$0.01 &   3.695(56)e+36 \\
     B497 &  20210928 &  59485.796776217 & 412.55 &   4.48 &   13.85$\pm$1.44 &    0.06$\pm$6.46 &   1.735(28)e+37 &  6.942(112)e+36 &     300 &  4.17 &    19.21$\pm$1.75 &   0.08$\pm$0.01 &   5.912(67)e+36 \\
     B498 &  20210928 &  59485.797010864 & 412.55 &   8.73 &  33.79$\pm$14.55 &   0.30$\pm$127.0 &   8.257(84)e+37 &   3.303(34)e+37 &     200 &  6.79 &   77.78$\pm$14.54 &   0.53$\pm$0.01 &   2.598(31)e+37 \\
     B499 &  20210928 &  59485.797173357 & 412.55 &   6.13 &   170.04$\pm$5.7 &   1.04$\pm$34.95 &   2.919(39)e+38 &   1.168(16)e+38 &     350 &  5.20 &   253.08$\pm$5.69 &   1.31$\pm$0.02 &   1.131(13)e+38 \\
     B500 &  20210928 &  59485.797174103 & 412.55 &   3.95 &  947.89$\pm$3.42 &   3.74$\pm$13.49 &   1.047(13)e+39 &   4.187(54)e+38 &     500 &  3.84 &   948.06$\pm$3.42 &   3.64$\pm$0.05 &   4.478(59)e+38 \\
     B501 &  20210928 &  59485.797174490 & 412.55 &  13.33 &    53.17$\pm$0.5 &    0.71$\pm$6.63 &   1.984(22)e+38 &   7.938(90)e+37 &     250 &  7.08 &   134.17$\pm$1.22 &   0.95$\pm$0.01 &   5.835(65)e+37 \\
     B502 &  20210928 &  59485.797175779 & 412.55 &  12.00 &   72.82$\pm$0.29 &    0.87$\pm$3.43 &   2.446(34)e+38 &  9.785(134)e+37 &     200 & 10.99 &   180.06$\pm$0.55 &   1.98$\pm$0.03 &  9.732(123)e+37 \\
     B503 &  20210928 &  59485.797230232 & 412.55 &   5.22 &   91.02$\pm$0.28 &    0.48$\pm$1.46 &   1.330(17)e+38 &   5.318(67)e+37 &     450 &  4.66 &    96.37$\pm$0.71 &   0.45$\pm$0.01 &   4.968(60)e+37 \\
     B504 &  20210928 &  59485.797230823 & 412.55 &   4.24 &   22.88$\pm$2.69 &   0.10$\pm$11.39 &   2.715(28)e+37 &   1.086(11)e+37 &     200 &  3.85 &    52.56$\pm$3.41 &   0.20$\pm$0.01 &  9.942(134)e+36 \\
     B505 &  20210928 &  59485.797385067 & 412.55 &   3.64 &   17.59$\pm$0.19 &     0.06$\pm$0.7 &   1.791(28)e+37 &  7.166(112)e+36 &     200 &  3.48 &    36.36$\pm$0.65 &   0.13$\pm$0.01 &   6.225(90)e+36 \\
     B506 &  20210928 &  59485.797517320 & 412.55 &   6.62 &  151.10$\pm$0.81 &    1.00$\pm$5.35 &   2.802(36)e+38 &   1.121(15)e+38 &     350 &  5.07 &   313.89$\pm$1.53 &   1.59$\pm$0.02 &   1.369(16)e+38 \\
     B507 &  20210928 &  59485.797691140 & 412.55 &   2.59 &  120.98$\pm$3.02 &     0.31$\pm$7.8 &  8.761(112)e+37 &   3.504(45)e+37 &     350 &  2.10 &   183.04$\pm$3.22 &   0.39$\pm$0.01 &   3.315(39)e+37 \\
     B508 &  20210928 &  59485.797691431 & 412.55 &   9.81 &   76.46$\pm$6.72 &   0.75$\pm$65.87 &   2.099(25)e+38 &  8.397(101)e+37 &     400 &  9.17 &    99.13$\pm$9.84 &   0.91$\pm$0.01 &  8.939(116)e+37 \\
     B509 &  20210928 &  59485.797780470 & 412.55 &   8.19 &   26.99$\pm$4.24 &   0.22$\pm$34.76 &   6.186(84)e+37 &   2.474(34)e+37 &     200 &  6.19 &    72.30$\pm$9.45 &   0.45$\pm$0.01 &   2.199(27)e+37 \\
     B510 &  20210928 &  59485.797821881 & 412.55 &   3.97 &   25.18$\pm$0.61 &    0.10$\pm$2.41 &   2.799(28)e+37 &   1.120(11)e+37 &     350 &  4.00 &    28.46$\pm$1.17 &   0.11$\pm$0.01 &  9.797(157)e+36 \\
     B511 &  20210928 &  59485.797962367 & 412.55 &   3.56 &   15.44$\pm$0.42 &    0.06$\pm$1.51 &   1.539(28)e+37 &  6.158(112)e+36 &     200 &  3.52 &    25.07$\pm$0.66 &   0.09$\pm$0.01 &   4.344(45)e+36 \\
     B512 &  20210928 &  59485.797985556 & 412.55 &   4.44 &   264.23$\pm$0.5 &    1.17$\pm$2.24 &   3.283(42)e+38 &   1.313(17)e+38 &     300 &  3.95 &   443.43$\pm$0.84 &   1.75$\pm$0.02 &   1.292(15)e+38 \\
     B513 &  20210928 &  59485.798099837 & 412.55 &   5.85 &   12.31$\pm$0.31 &    0.07$\pm$1.81 &   2.015(28)e+37 &  8.061(112)e+36 &     100 &  6.42 &     37.17$\pm$0.5 &   0.24$\pm$0.01 &  5.867(134)e+36 \\
     B514 &  20210928 &  59485.798178116 & 412.55 &   3.46 &   24.28$\pm$0.49 &     0.08$\pm$1.7 &   2.351(28)e+37 &  9.405(112)e+36 &     150 &  3.35 &    38.85$\pm$1.18 &   0.13$\pm$0.01 &   4.803(67)e+36 \\
     B515 &  20210928 &  59485.798314041 & 412.55 &   4.38 &   13.69$\pm$0.36 &    0.06$\pm$1.56 &   1.679(28)e+37 &  6.718(112)e+36 &     300 &  3.90 &    20.09$\pm$0.69 &   0.08$\pm$0.01 &   5.777(67)e+36 \\
     B516 &  20210928 &  59485.798355735 & 412.55 &   2.13 &   13.16$\pm$0.17 &    0.03$\pm$0.36 &    7.837(1)e+36 &    3.135(1)e+36 &     100 &  3.64 &    43.51$\pm$0.28 &   0.16$\pm$0.01 &   3.896(90)e+36 \\
     B517 &  20210928 &  59485.798360640 & 412.55 &   4.29 &   13.99$\pm$1.28 &    0.06$\pm$5.51 &   1.679(28)e+37 &  6.718(112)e+36 &     200 &  2.25 &    44.84$\pm$3.22 &   0.10$\pm$0.01 &   4.971(45)e+36 \\
     B518 &  20210928 &  59485.798361591 & 412.55 &   6.48 &   79.91$\pm$1.35 &    0.52$\pm$8.76 &   1.450(20)e+38 &   5.800(78)e+37 &     200 &  5.95 &   203.83$\pm$1.35 &   1.21$\pm$0.01 &   5.961(72)e+37 \\
     B519 &  20210928 &  59485.798445823 & 412.55 &   7.39 &   44.22$\pm$0.37 &    0.33$\pm$2.71 &  9.153(112)e+37 &   3.661(45)e+37 &     300 &  7.19 &    73.50$\pm$0.39 &   0.53$\pm$0.01 &   3.896(49)e+37 \\
     B520 &  20210928 &  59485.798498783 & 412.55 &   1.51 &     9.26$\pm$0.3 &    0.01$\pm$0.46 &    3.919(1)e+36 &    1.567(1)e+36 &      50 &  1.40 &    29.93$\pm$0.54 &   0.04$\pm$0.01 &  5.150(112)e+35 \\
     B521 &  20210928 &  59485.798499257 & 412.55 &   2.07 &   10.64$\pm$0.34 &     0.02$\pm$0.7 &    6.158(1)e+36 &    2.463(1)e+36 &      50 &  2.79 &    43.11$\pm$0.65 &   0.12$\pm$0.01 &   1.478(34)e+36 \\
     B522 &  20210928 &  59485.798722838 & 412.55 &   9.04 &  144.65$\pm$0.25 &    1.31$\pm$2.28 &   3.661(48)e+38 &   1.464(19)e+38 &     200 &  8.23 &   373.14$\pm$0.56 &   3.07$\pm$0.04 &   1.510(19)e+38 \\
     B523 &  20210928 &  59485.798877064 & 412.55 &   2.53 &   14.25$\pm$0.21 &    0.04$\pm$0.54 &    1.008(1)e+37 &    4.031(1)e+36 &     200 &  2.91 &    25.66$\pm$0.43 &   0.07$\pm$0.01 &   3.672(45)e+36 \\
     B524 &  20210928 &  59485.799093252 & 412.55 &   4.95 &  385.62$\pm$0.68 &    1.91$\pm$3.34 &   5.343(67)e+38 &   2.137(27)e+38 &     500 &  4.55 &   385.62$\pm$1.64 &   1.76$\pm$0.02 &   2.159(27)e+38 \\
     B525 &  20210928 &  59485.799125610 & 412.55 &   3.97 &   20.89$\pm$1.08 &    0.08$\pm$4.27 &   2.323(28)e+37 &  9.293(112)e+36 &     200 &  4.04 &     52.10$\pm$2.4 &   0.21$\pm$0.01 &   1.034(13)e+37 \\
     B526 &  20210928 &  59485.799386634 & 412.55 &   5.31 &  135.89$\pm$4.31 &   0.72$\pm$22.85 &   2.018(28)e+38 &  8.072(112)e+37 &     300 &  4.46 &    222.10$\pm$9.4 &   0.99$\pm$0.01 &   7.300(85)e+37 \\
     B527 &  20210928 &  59485.799387894 & 412.55 &   4.20 &   57.12$\pm$0.52 &    0.24$\pm$2.18 &   6.718(84)e+37 &   2.687(34)e+37 &     200 &  3.84 &   135.79$\pm$0.66 &   0.52$\pm$0.01 &   2.562(31)e+37 \\
     B528 &  20210928 &  59485.799463150 & 412.55 &   5.44 &   10.67$\pm$0.22 &    0.06$\pm$1.18 &   1.623(28)e+37 &  6.494(112)e+36 &     200 &  4.65 &    25.44$\pm$1.67 &   0.12$\pm$0.01 &   5.822(90)e+36 \\
     B529 &  20210928 &  59485.799502733 & 412.55 &   2.25 &   26.23$\pm$0.73 &    0.06$\pm$1.64 &   1.651(28)e+37 &  6.606(112)e+36 &     200 &  1.69 &    58.82$\pm$1.73 &   0.10$\pm$0.01 &   4.882(90)e+36 \\
     B530 &  20210928 &  59485.799577037 & 412.55 &   3.29 &    13.67$\pm$0.5 &    0.04$\pm$1.63 &   1.260(28)e+37 &  5.038(112)e+36 &     200 &  4.10 &    24.86$\pm$1.56 &   0.10$\pm$0.01 &   5.016(45)e+36 \\
     B531 &  20210928 &  59485.799697103 & 412.55 &   4.08 &  115.20$\pm$0.47 &     0.47$\pm$1.9 &   1.316(17)e+38 &   5.262(67)e+37 &     350 &  3.90 &   164.20$\pm$1.05 &   0.64$\pm$0.01 &   5.517(63)e+37 \\
     B532 &  20210928 &  59485.799890492 & 412.55 &   2.46 &   31.69$\pm$0.22 &    0.08$\pm$0.54 &   2.183(28)e+37 &  8.733(112)e+36 &     200 &  2.82 &     68.56$\pm$1.1 &   0.19$\pm$0.01 &  9.494(134)e+36 \\
     B533 &  20210928 &  59485.799982089 & 412.55 &   3.70 &   27.30$\pm$0.35 &    0.10$\pm$1.29 &   2.827(28)e+37 &   1.131(11)e+37 &     300 &  2.79 &    44.78$\pm$0.82 &   0.12$\pm$0.01 &  9.203(134)e+36 \\
     B534 &  20210928 &  59485.800088517 & 412.55 &   4.94 &    28.13$\pm$0.4 &    0.14$\pm$1.99 &   3.891(56)e+37 &   1.556(22)e+37 &     350 &  4.98 &     42.06$\pm$0.7 &   0.21$\pm$0.01 &   1.802(24)e+37 \\
     B535 &  20210928 &  59485.800270099 & 412.55 &   4.83 &   62.30$\pm$4.41 &   0.30$\pm$21.29 &  8.425(112)e+37 &   3.370(45)e+37 &     250 &  4.39 &    131.97$\pm$4.4 &   0.58$\pm$0.01 &   3.564(43)e+37 \\
     B536 &  20210928 &  59485.800298975 & 412.55 &  12.72 &   214.34$\pm$0.9 &   2.73$\pm$11.39 &   7.633(92)e+38 &   3.053(37)e+38 &     450 &  8.63 &   326.13$\pm$1.62 &   2.82$\pm$0.03 &   3.114(37)e+38 \\
     B537 &  20210928 &  59485.800361422 & 412.55 &   6.19 &  207.61$\pm$1.11 &    1.28$\pm$6.86 &   3.597(45)e+38 &   1.439(18)e+38 &     300 &  5.69 &   442.43$\pm$1.99 &   2.52$\pm$0.03 &   1.857(20)e+38 \\
     B538 &  20210928 &  59485.800477759 & 412.55 &   2.56 &   39.43$\pm$1.74 &    0.10$\pm$4.47 &   2.827(28)e+37 &   1.131(11)e+37 &     250 &  2.25 &    66.02$\pm$2.36 &   0.15$\pm$0.01 &  9.125(112)e+36 \\
     B539 &  20210928 &  59485.800478014 & 412.55 &   7.88 &   52.15$\pm$0.52 &    0.41$\pm$4.07 &   1.150(14)e+38 &   4.602(56)e+37 &     200 &  7.20 &   136.41$\pm$1.31 &   0.98$\pm$0.01 &   4.832(58)e+37 \\
     B540 &  20210928 &  59485.800547655 & 412.55 &   4.19 &   18.40$\pm$0.23 &    0.08$\pm$0.97 &   2.155(28)e+37 &  8.621(112)e+36 &     250 &  3.57 &    29.11$\pm$0.57 &   0.10$\pm$0.01 &  6.382(112)e+36 \\
     B541 &  20210928 &  59485.800549547 & 412.55 &   7.70 &  172.83$\pm$0.33 &    1.33$\pm$2.52 &   3.723(45)e+38 &   1.489(18)e+38 &     350 &  7.40 &   234.09$\pm$0.72 &   1.73$\pm$0.02 &   1.491(18)e+38 \\
     B542 &  20210928 &  59485.800552997 & 412.55 &   5.01 &   63.69$\pm$5.72 &   0.32$\pm$28.63 &  8.929(112)e+37 &   3.572(45)e+37 &     200 &  4.59 &   164.02$\pm$7.14 &   0.75$\pm$0.01 &   3.704(45)e+37 \\
     B543 &  20210928 &  59485.800683383 & 412.55 &   4.58 &   31.64$\pm$0.71 &    0.14$\pm$3.26 &   4.059(56)e+37 &   1.623(22)e+37 &     500 &  3.96 &    31.71$\pm$1.69 &   0.13$\pm$0.01 &   1.545(22)e+37 \\
     B544 &  20210928 &  59485.800702423 & 412.55 &   9.89 &   29.73$\pm$0.45 &    0.29$\pm$4.44 &  8.229(112)e+37 &   3.292(45)e+37 &     300 &  7.20 &    45.57$\pm$1.22 &   0.33$\pm$0.01 &   2.418(29)e+37 \\
     B545 &  20210928 &  59485.800829557 & 412.55 &   4.48 &   22.33$\pm$0.19 &    0.10$\pm$0.85 &   2.799(28)e+37 &   1.120(11)e+37 &     350 &  3.54 &    30.87$\pm$1.44 &   0.11$\pm$0.01 &   9.405(78)e+36 \\
     B546 &  20210928 &  59485.801015975 & 412.55 &   7.24 &   90.99$\pm$0.27 &    0.66$\pm$1.98 &   1.844(22)e+38 &   7.378(90)e+37 &     400 &  6.84 &   115.96$\pm$0.56 &   0.79$\pm$0.01 &   7.801(90)e+37 \\
     B547 &  20210928 &  59485.801019977 & 412.55 &   5.86 &   24.73$\pm$2.88 &   0.14$\pm$16.89 &   4.059(56)e+37 &   1.623(22)e+37 &     350 &  5.39 &    26.52$\pm$3.95 &   0.14$\pm$0.01 &   1.230(16)e+37 \\
     B548 &  20210928 &  59485.801022124 & 412.55 &   6.42 &  129.73$\pm$0.52 &    0.83$\pm$3.32 &   2.332(28)e+38 &  9.326(112)e+37 &     250 &  5.83 &   319.03$\pm$1.26 &   1.86$\pm$0.02 &   1.143(12)e+38 \\
     B549 &  20210928 &  59485.801022347 & 412.55 &   6.78 &   87.35$\pm$1.52 &   0.59$\pm$10.31 &   1.657(20)e+38 &   6.628(78)e+37 &     250 &  6.35 &   204.56$\pm$3.76 &   1.30$\pm$0.01 &   7.983(84)e+37 \\
     B550 &  20210928 &  59485.801072279 & 412.55 &   7.35 &  321.30$\pm$0.26 &     2.36$\pm$1.9 &   6.608(81)e+38 &   2.643(32)e+38 &     350 &  5.73 &   846.86$\pm$0.63 &   4.85$\pm$0.05 &   4.173(44)e+38 \\
     B551 &  20210928 &  59485.801072953 & 412.55 &  10.99 &   49.58$\pm$0.27 &     0.55$\pm$3.0 &   1.525(20)e+38 &   6.102(78)e+37 &     200 &  9.67 &   189.88$\pm$0.66 &   1.84$\pm$0.02 &  9.033(107)e+37 \\
     B552 &  20210928 &  59485.801072972 & 412.55 &  10.00 &   69.53$\pm$0.71 &    0.70$\pm$7.14 &   1.945(25)e+38 &  7.781(101)e+37 &     200 &  8.75 &   212.59$\pm$1.54 &   1.86$\pm$0.02 &  9.150(107)e+37 \\
     B553 &  20210928 &  59485.801073540 & 412.55 &   5.24 &  211.57$\pm$0.31 &    1.11$\pm$1.65 &   3.104(39)e+38 &   1.242(16)e+38 &     200 &  4.75 &   637.59$\pm$0.46 &   3.03$\pm$0.04 &   1.488(17)e+38 \\
     B554 &  20210928 &  59485.801074168 & 412.55 &   6.09 &   31.99$\pm$1.34 &    0.20$\pm$8.15 &   5.458(56)e+37 &   2.183(22)e+37 &     150 &  6.17 &   112.45$\pm$1.33 &   0.69$\pm$0.01 &   2.559(30)e+37 \\
     B555 &  20210928 &  59485.801232749 & 412.55 &  12.03 &  321.85$\pm$3.18 &   3.87$\pm$38.24 &   1.084(13)e+39 &   4.334(54)e+38 &     500 & 10.95 &   322.12$\pm$3.18 &   3.53$\pm$0.04 &   4.337(54)e+38 \\
     B556 &  20210928 &  59485.801236007 & 412.55 &   2.89 &   43.30$\pm$2.73 &    0.12$\pm$7.89 &   3.499(56)e+37 &   1.400(22)e+37 &     400 &  2.44 &    48.53$\pm$2.73 &   0.12$\pm$0.01 &   1.164(18)e+37 \\
     B557 &  20210928 &  59485.801257359 & 412.55 &   6.40 &   30.48$\pm$2.01 &   0.20$\pm$12.83 &   5.458(56)e+37 &   2.183(22)e+37 &     350 &  5.50 &    45.03$\pm$2.92 &   0.25$\pm$0.01 &   2.132(24)e+37 \\
     B558 &  20210928 &  59485.801262408 & 412.55 &  11.62 &   74.37$\pm$1.09 &   0.86$\pm$12.68 &   2.418(31)e+38 &  9.673(123)e+37 &     300 &  8.83 &   166.76$\pm$2.04 &   1.47$\pm$0.02 &   1.086(13)e+38 \\
     B559 &  20210928 &  59485.801262922 & 412.55 &   5.27 &   22.94$\pm$0.64 &    0.12$\pm$3.35 &   3.387(56)e+37 &   1.355(22)e+37 &     200 &  4.44 &     65.79$\pm$0.9 &   0.29$\pm$0.01 &   1.435(19)e+37 \\
     B560 &  20210928 &  59485.801285450 & 412.55 &   4.06 &   30.07$\pm$0.45 &    0.12$\pm$1.83 &   3.415(28)e+37 &   1.366(11)e+37 &     300 &  3.32 &    57.29$\pm$0.58 &   0.19$\pm$0.01 &   1.402(16)e+37 \\
     B561 &  20210928 &  59485.801469319 & 412.55 &   5.62 &    7.65$\pm$0.16 &    0.04$\pm$0.92 &   1.204(28)e+37 &  4.814(112)e+36 &     300 &  4.14 &    16.07$\pm$0.35 &   0.07$\pm$0.01 &   4.904(67)e+36 \\
     B562 &  20210928 &  59485.801658947 & 412.55 &   3.91 &  447.56$\pm$0.72 &     1.75$\pm$2.8 &   4.893(62)e+38 &   1.957(25)e+38 &     300 &  2.58 &   537.89$\pm$1.76 &   1.39$\pm$0.02 &   1.023(13)e+38 \\
     B563 &  20210928 &  59485.801681080 & 412.55 &   2.78 &   16.16$\pm$0.16 &    0.04$\pm$0.45 &   1.260(28)e+37 &  5.038(112)e+36 &     250 &  2.66 &    16.80$\pm$0.42 &   0.04$\pm$0.01 &   2.743(56)e+36 \\
     B564 &  20210928 &  59485.801681307 & 412.55 &   3.00 &   11.99$\pm$0.48 &    0.04$\pm$1.44 &    1.008(1)e+37 &    4.031(1)e+36 &     150 &  3.35 &    36.43$\pm$0.55 &   0.12$\pm$0.01 &   4.501(67)e+36 \\
     B565 &  20210928 &  59485.801681780 & 412.55 &   4.00 &   95.26$\pm$6.12 &   0.38$\pm$24.48 &   1.066(14)e+38 &   4.266(56)e+37 &     400 &  3.65 &   113.67$\pm$7.68 &   0.41$\pm$0.01 &   4.075(45)e+37 \\
     B566 &  20210928 &  59485.801681894 & 412.55 &   1.73 &    6.36$\pm$3.68 &    0.01$\pm$6.38 &    3.079(1)e+36 &    1.232(1)e+36 &     100 &  1.04 &    16.59$\pm$3.95 &   0.02$\pm$0.01 &    4.254(1)e+35 \\
     B567 &  20210928 &  59485.801682181 & 412.55 &   5.61 &   12.47$\pm$0.66 &    0.07$\pm$3.69 &   1.959(28)e+37 &  7.837(112)e+36 &     200 &  4.50 &    24.88$\pm$1.26 &   0.11$\pm$0.01 &   5.508(45)e+36 \\
     B568 &  20210928 &  59485.801756915 & 412.55 &   6.45 &  167.27$\pm$1.06 &    1.08$\pm$6.81 &   3.020(36)e+38 &   1.208(15)e+38 &     250 &  5.85 &   398.31$\pm$1.54 &   2.33$\pm$0.02 &   1.431(15)e+38 \\
     B569 &  20210928 &  59485.801909523 & 412.55 &   3.19 &  354.01$\pm$1.06 &    1.13$\pm$3.39 &   3.160(39)e+38 &   1.264(16)e+38 &     500 &  2.88 &   353.44$\pm$1.88 &   1.02$\pm$0.01 &   1.251(15)e+38 \\
     B570 &  20210928 &  59485.801914482 & 412.55 &   4.74 &  417.93$\pm$0.57 &    1.98$\pm$2.69 &   5.545(67)e+38 &   2.218(27)e+38 &     450 &  4.33 &   446.80$\pm$0.95 &   1.93$\pm$0.02 &   2.138(26)e+38 \\
     B571 &  20210928 &  59485.801972998 & 412.55 &   4.00 &   88.50$\pm$2.42 &    0.35$\pm$9.66 &  9.909(112)e+37 &   3.963(45)e+37 &     250 &  3.86 &    207.81$\pm$2.6 &   0.80$\pm$0.01 &   4.932(50)e+37 \\
     B572 &  20210928 &  59485.802021407 & 412.55 &   7.78 &   41.89$\pm$0.52 &    0.33$\pm$4.03 &   9.125(84)e+37 &   3.650(34)e+37 &     300 &  6.42 &    66.36$\pm$0.93 &   0.43$\pm$0.01 &   3.142(34)e+37 \\
     B573 &  20210928 &  59485.802022066 & 412.55 &   7.65 &   11.90$\pm$1.59 &   0.09$\pm$12.15 &   2.547(28)e+37 &   1.019(11)e+37 &     200 &  4.76 &    30.83$\pm$1.73 &   0.15$\pm$0.01 &   7.210(78)e+36 \\
     B574 &  20210928 &  59485.802108810 & 412.55 &  11.91 &  111.27$\pm$3.88 &   1.33$\pm$46.16 &   3.709(45)e+38 &   1.483(18)e+38 &     450 &  6.12 &   190.19$\pm$4.16 &   1.16$\pm$0.01 &   1.288(16)e+38 \\
     B575 &  20210928 &  59485.802141878 & 412.55 &   6.62 &   14.66$\pm$0.43 &    0.10$\pm$2.86 &   2.715(28)e+37 &   1.086(11)e+37 &     100 &  5.34 &     77.94$\pm$0.8 &   0.42$\pm$0.01 &   1.023(22)e+37 \\
     B576 &  20210928 &  59485.802364501 & 412.55 &  10.29 &  238.77$\pm$0.44 &     2.46$\pm$4.5 &   6.877(84)e+38 &   2.751(34)e+38 &     500 &  6.90 &   238.92$\pm$0.98 &   1.65$\pm$0.02 &   2.025(24)e+38 \\
     B577 &  20210928 &  59485.802364938 & 412.55 &   4.31 &   34.34$\pm$6.97 &   0.15$\pm$30.04 &   4.142(56)e+37 &   1.657(22)e+37 &     200 &  3.98 &     83.22$\pm$7.3 &   0.33$\pm$0.01 &   1.630(18)e+37 \\
     B578 &  20210928 &  59485.802388912 & 412.55 &  13.64 &  368.74$\pm$0.25 &    5.03$\pm$3.37 &   1.408(17)e+39 &   5.632(68)e+38 &     500 & 12.05 &   368.39$\pm$0.44 &   4.44$\pm$0.05 &   5.456(67)e+38 \\
     B579 &  20210928 &  59485.802516459 & 412.55 &   3.65 &   41.59$\pm$1.61 &    0.15$\pm$5.89 &   4.254(56)e+37 &   1.702(22)e+37 &     400 &  3.29 &    51.26$\pm$1.62 &   0.17$\pm$0.01 &   1.657(18)e+37 \\
     B580 &  20210928 &  59485.802536025 & 412.55 &   6.24 &   52.26$\pm$0.57 &    0.33$\pm$3.57 &  9.125(112)e+37 &   3.650(45)e+37 &     400 &  5.66 &    56.95$\pm$1.36 &   0.32$\pm$0.01 &   3.171(36)e+37 \\
     B581 &  20210928 &  59485.802667436 & 412.55 &  12.63 &  299.02$\pm$0.76 &    3.78$\pm$9.56 &   1.057(13)e+39 &   4.230(50)e+38 &     400 & 10.34 &   381.13$\pm$0.96 &   3.94$\pm$0.05 &   3.876(47)e+38 \\
     B582 &  20210928 &  59485.802668383 & 412.55 &   4.59 &   74.74$\pm$2.04 &    0.34$\pm$9.37 &  9.601(112)e+37 &   3.840(45)e+37 &     300 &  4.13 &   122.76$\pm$2.04 &   0.51$\pm$0.01 &   3.740(39)e+37 \\
     B583 &  20210928 &  59485.802679786 & 412.55 &   2.47 &   36.80$\pm$0.21 &    0.09$\pm$0.52 &   2.547(28)e+37 &   1.019(11)e+37 &     350 &  2.27 &    48.07$\pm$0.38 &   0.11$\pm$0.01 &   9.405(78)e+36 \\
     B584 &  20210928 &  59485.802766171 & 412.55 &   3.16 &   83.19$\pm$2.38 &    0.26$\pm$7.51 &   7.361(84)e+37 &   2.944(34)e+37 &     450 &  2.86 &    88.36$\pm$3.39 &   0.25$\pm$0.01 &   2.791(30)e+37 \\
     B585 &  20210928 &  59485.802767891 & 412.55 &   5.61 &   15.34$\pm$0.38 &    0.09$\pm$2.14 &   2.407(28)e+37 &  9.629(112)e+36 &     200 &  4.52 &    42.13$\pm$1.08 &   0.19$\pm$0.01 &   9.360(90)e+36 \\
     B586 &  20210928 &  59485.802768632 & 412.55 &   5.53 &   27.11$\pm$2.11 &   0.15$\pm$11.68 &   4.198(56)e+37 &   1.679(22)e+37 &     200 &  5.76 &     61.95$\pm$4.8 &   0.36$\pm$0.01 &   1.756(18)e+37 \\
     B587 &  20210928 &  59485.802770130 & 412.55 &   5.54 &   68.09$\pm$2.66 &   0.38$\pm$14.72 &   1.055(11)e+38 &   4.221(45)e+37 &     200 &  5.12 &    172.24$\pm$3.3 &   0.88$\pm$0.01 &   4.335(49)e+37 \\
     B588 &  20210928 &  59485.802802510 & 412.55 &   3.79 &    35.06$\pm$2.1 &    0.13$\pm$7.95 &   3.723(56)e+37 &   1.489(22)e+37 &     250 &  3.72 &    73.43$\pm$2.95 &   0.27$\pm$0.01 &   1.679(17)e+37 \\
     B589 &  20210928 &  59485.802900822 & 412.55 &   3.74 &   71.67$\pm$0.98 &    0.27$\pm$3.67 &   7.501(84)e+37 &   3.000(34)e+37 &     200 &  3.57 &   170.95$\pm$2.31 &   0.61$\pm$0.01 &   3.000(36)e+37 \\
     B590 &  20210928 &  59485.803268098 & 412.55 &   3.74 &  104.78$\pm$1.03 &    0.39$\pm$3.86 &   1.097(14)e+38 &   4.389(56)e+37 &     300 &  3.58 &   212.50$\pm$2.13 &   0.76$\pm$0.01 &   5.609(60)e+37 \\
     B591 &  20210928 &  59485.803268476 & 412.55 &   3.88 &    11.61$\pm$0.6 &    0.04$\pm$2.33 &   1.260(28)e+37 &  5.038(112)e+36 &     100 &  3.32 &    38.96$\pm$1.23 &   0.13$\pm$0.01 &   3.180(67)e+36 \\
     B592 &  20210928 &  59485.803268767 & 412.55 &   4.84 &   11.37$\pm$1.78 &     0.06$\pm$8.6 &   1.539(28)e+37 &  6.158(112)e+36 &     200 &  5.00 &    26.07$\pm$3.22 &   0.13$\pm$0.01 &   6.404(90)e+36 \\
     B593 &  20210928 &  59485.803508248 & 412.55 &   4.35 &   17.95$\pm$0.64 &    0.08$\pm$2.77 &   2.183(28)e+37 &  8.733(112)e+36 &     100 &  3.36 &    89.52$\pm$0.88 &   0.30$\pm$0.01 &  7.389(157)e+36 \\
     B594 &  20210928 &  59485.803698370 & 412.55 &   7.53 &   165.36$\pm$0.7 &    1.24$\pm$5.23 &   3.485(39)e+38 &   1.394(16)e+38 &     300 &  6.73 &   337.33$\pm$0.69 &   2.27$\pm$0.02 &   1.675(17)e+38 \\
     B595 &  20210928 &  59485.803886163 & 412.55 &   3.99 &   25.31$\pm$0.98 &     0.10$\pm$3.9 &   2.827(28)e+37 &   1.131(11)e+37 &     150 &  3.75 &    77.72$\pm$0.98 &   0.29$\pm$0.01 &   1.074(16)e+37 \\
     B596 &  20210928 &  59485.803905030 & 412.55 &   7.58 &   27.95$\pm$0.42 &    0.21$\pm$3.16 &   5.934(84)e+37 &   2.374(34)e+37 &     350 &  5.87 &    39.51$\pm$0.72 &   0.23$\pm$0.01 &   1.996(19)e+37 \\
     B597 &  20210928 &  59485.804000705 & 412.55 &   3.10 &   27.38$\pm$0.54 &    0.08$\pm$1.69 &   2.379(28)e+37 &  9.517(112)e+36 &     200 &  2.53 &     53.31$\pm$1.1 &   0.13$\pm$0.01 &   6.628(90)e+36 \\
     B598 &  20210928 &  59485.804076695 & 412.55 &   2.88 &  132.08$\pm$0.57 &    0.38$\pm$1.64 &   1.064(11)e+38 &   4.254(45)e+37 &     400 &  2.60 &   155.04$\pm$1.17 &   0.40$\pm$0.01 &   3.959(45)e+37 \\
     B599 &  20210928 &  59485.804085777 & 412.55 &   3.49 &  581.97$\pm$0.32 &     2.03$\pm$1.1 &   5.685(67)e+38 &   2.274(27)e+38 &     500 &  3.17 &   581.96$\pm$0.62 &   1.84$\pm$0.02 &   2.267(27)e+38 \\
     B600 &  20210928 &  59485.804141043 & 412.55 &   4.13 &   29.09$\pm$0.98 &    0.12$\pm$4.02 &   3.359(28)e+37 &   1.344(11)e+37 &     350 &  3.75 &    39.34$\pm$1.99 &   0.15$\pm$0.01 &   1.270(16)e+37 \\
     B601 &  20210928 &  59485.804142815 & 412.55 &   9.18 &   35.74$\pm$1.42 &   0.33$\pm$13.04 &  9.181(112)e+37 &   3.672(45)e+37 &     200 &  9.41 &    84.72$\pm$2.59 &   0.80$\pm$0.01 &   3.919(45)e+37 \\
     B602 &  20210928 &  59485.804145584 & 412.55 &   4.78 &   86.91$\pm$2.52 &   0.42$\pm$12.02 &   1.162(14)e+38 &   4.646(56)e+37 &     500 &  4.31 &    87.02$\pm$3.16 &   0.38$\pm$0.01 &   4.613(56)e+37 \\
     B603 &  20210928 &  59485.804146048 & 412.55 &   5.73 &   88.52$\pm$1.06 &    0.51$\pm$6.09 &   1.419(17)e+38 &   5.676(67)e+37 &     500 &  5.23 &    88.70$\pm$1.92 &   0.46$\pm$0.01 &   5.699(67)e+37 \\
     B604 &  20210928 &  59485.804281199 & 412.55 &   7.43 &  145.36$\pm$2.14 &   1.08$\pm$15.87 &   3.023(34)e+38 &   1.209(13)e+38 &     400 &  6.94 &   177.02$\pm$2.14 &   1.23$\pm$0.01 &   1.208(13)e+38 \\
     B605 &  20210928 &  59485.804281754 & 412.55 &   8.50 &   18.47$\pm$1.97 &   0.16$\pm$16.74 &   4.394(56)e+37 &   1.758(22)e+37 &     300 &  7.04 &    29.58$\pm$1.97 &   0.21$\pm$0.01 &   1.536(18)e+37 \\
     B606 &  20210928 &  59485.804282826 & 412.55 &   6.47 &  126.21$\pm$0.42 &    0.82$\pm$2.72 &   2.287(25)e+38 &  9.147(101)e+37 &     400 &  5.92 &    163.74$\pm$1.2 &   0.97$\pm$0.01 &  9.530(107)e+37 \\
     B607 &  20210928 &  59485.804389859 & 412.55 &   7.19 &  112.41$\pm$0.11 &    0.81$\pm$0.81 &   2.262(25)e+38 &  9.046(101)e+37 &     400 &  6.51 &   149.09$\pm$1.14 &   0.97$\pm$0.01 &  9.548(107)e+37 \\
     B608 &  20210928 &  59485.804404379 & 412.55 &   3.69 &   30.11$\pm$2.14 &    0.11$\pm$7.89 &   3.107(28)e+37 &   1.243(11)e+37 &     300 &  3.30 &    58.23$\pm$2.14 &   0.19$\pm$0.01 &   1.417(13)e+37 \\
     B609 &  20210928 &  59485.804487295 & 412.55 &   6.53 &   80.49$\pm$1.67 &   0.53$\pm$10.91 &   1.472(17)e+38 &   5.889(67)e+37 &     450 &  6.00 &    86.86$\pm$3.27 &   0.52$\pm$0.01 &   5.764(60)e+37 \\
     B610 &  20210928 &  59485.804487892 & 412.55 &   7.53 &   26.17$\pm$4.46 &   0.20$\pm$33.59 &   5.514(56)e+37 &   2.206(22)e+37 &     200 &  7.14 &    66.54$\pm$4.46 &   0.48$\pm$0.01 &   2.338(27)e+37 \\
     B611 &  20210928 &  59485.804627387 & 412.55 &   8.51 &   67.67$\pm$0.91 &    0.58$\pm$7.72 &   1.612(17)e+38 &   6.449(67)e+37 &     300 &  7.33 &   111.13$\pm$2.23 &   0.81$\pm$0.01 &   6.010(71)e+37 \\
     B612 &  20210928 &  59485.804746766 & 412.55 &   6.84 &  400.21$\pm$1.55 &   2.74$\pm$10.59 &   7.666(87)e+38 &   3.067(35)e+38 &     500 &  6.21 &   400.46$\pm$2.31 &   2.49$\pm$0.03 &   3.059(35)e+38 \\
     B613 &  20210928 &  59485.804845755 & 412.55 &   2.91 &   41.89$\pm$2.15 &    0.12$\pm$6.25 &   3.415(28)e+37 &   1.366(11)e+37 &     400 &  2.55 &    52.40$\pm$3.22 &   0.13$\pm$0.01 &   1.317(18)e+37 \\
     B614 &  20210928 &  59485.804848332 & 412.55 &   8.67 &  103.14$\pm$0.73 &    0.89$\pm$6.34 &   2.502(28)e+38 &   1.001(11)e+38 &     450 &  5.89 &   171.38$\pm$1.02 &   1.01$\pm$0.01 &   1.117(12)e+38 \\
     B615 &  20210928 &  59485.804848646 & 412.55 &   6.35 &   82.89$\pm$0.44 &    0.53$\pm$2.79 &   1.472(17)e+38 &   5.889(67)e+37 &     350 &  4.31 &   161.37$\pm$0.62 &   0.70$\pm$0.01 &   5.988(64)e+37 \\
     B616 &  20210928 &  59485.804849315 & 412.55 &   4.36 &   32.56$\pm$0.66 &    0.14$\pm$2.86 &   3.975(56)e+37 &   1.590(22)e+37 &     200 &  4.15 &    84.00$\pm$1.23 &   0.35$\pm$0.01 &   1.715(18)e+37 \\
     B617 &  20210928 &  59485.804849916 & 412.55 &   5.27 &   16.31$\pm$0.33 &    0.09$\pm$1.75 &   2.407(28)e+37 &  9.629(112)e+36 &     100 &  5.30 &    70.25$\pm$0.72 &   0.37$\pm$0.01 &  9.158(179)e+36 \\
     B618 &  20210928 &  59485.805018876 & 412.55 &   7.38 &  101.50$\pm$0.24 &    0.75$\pm$1.78 &   2.096(25)e+38 &  8.386(101)e+37 &     400 &  6.77 &   152.57$\pm$0.53 &   1.03$\pm$0.01 &   1.016(11)e+38 \\
     B619 &  20210928 &  59485.805161129 & 412.55 &   4.07 &   206.43$\pm$0.2 &    0.84$\pm$0.82 &   2.351(28)e+38 &  9.405(112)e+37 &     400 &  3.72 &   267.68$\pm$0.26 &   0.99$\pm$0.01 &  9.781(107)e+37 \\
     B620 &  20210928 &  59485.805283664 & 412.55 &   4.07 &   22.62$\pm$3.36 &   0.09$\pm$13.68 &   2.575(28)e+37 &   1.030(11)e+37 &     200 &  4.80 &    48.16$\pm$3.61 &   0.23$\pm$0.01 &   1.138(13)e+37 \\
     B621 &  20210928 &  59485.805284082 & 412.55 &   5.36 &   91.01$\pm$0.23 &    0.49$\pm$1.22 &   1.366(14)e+38 &   5.464(56)e+37 &     300 &  4.92 &   145.27$\pm$0.46 &   0.72$\pm$0.01 &   5.276(56)e+37 \\
     B622 &  20210928 &  59485.805284519 & 412.55 &   4.13 &   37.26$\pm$0.38 &    0.15$\pm$1.59 &   4.310(56)e+37 &   1.724(22)e+37 &     350 &  3.63 &    46.70$\pm$1.11 &   0.17$\pm$0.01 &   1.458(16)e+37 \\
     B623 &  20210928 &  59485.805499914 & 412.55 &   5.49 &   98.19$\pm$3.69 &   0.54$\pm$20.27 &   1.509(17)e+38 &   6.035(67)e+37 &     500 &  5.01 &    97.92$\pm$4.26 &   0.49$\pm$0.01 &   6.035(67)e+37 \\
     B624 &  20210928 &  59485.805657796 & 412.55 &   7.21 &  129.01$\pm$0.27 &    0.93$\pm$1.92 &   2.603(31)e+38 &   1.041(12)e+38 &     300 &  6.68 &   258.39$\pm$0.61 &   1.73$\pm$0.02 &   1.272(13)e+38 \\
     B625 &  20210928 &  59485.805658351 & 412.55 &   8.02 &   60.94$\pm$0.52 &    0.49$\pm$4.21 &   1.369(17)e+38 &   5.475(67)e+37 &     150 &  7.52 &   186.29$\pm$1.29 &   1.40$\pm$0.02 &   5.169(57)e+37 \\
     B626 &  20210928 &  59485.805933617 & 412.55 &   2.91 &   49.16$\pm$0.23 &    0.14$\pm$0.67 &   4.003(56)e+37 &   1.601(22)e+37 &     200 &  2.91 &   123.54$\pm$0.53 &   0.36$\pm$0.01 &   1.769(18)e+37 \\
     B627 &  20210928 &  59485.805933845 & 412.55 &   7.28 &   29.12$\pm$5.81 &   0.21$\pm$42.33 &   5.934(56)e+37 &   2.374(22)e+37 &     300 &  3.55 &    75.22$\pm$7.33 &   0.27$\pm$0.01 &   1.968(25)e+37 \\
     B628 &  20210928 &  59485.806030899 & 412.55 &   7.35 &  127.16$\pm$2.83 &   0.93$\pm$20.82 &   2.614(31)e+38 &   1.046(12)e+38 &     400 &  7.00 &   167.28$\pm$6.04 &   1.17$\pm$0.01 &   1.152(13)e+38 \\
     B629 &  20210928 &  59485.806044188 & 412.55 &   2.01 &   22.88$\pm$0.36 &    0.05$\pm$0.72 &   1.288(28)e+37 &  5.150(112)e+36 &     250 &  2.21 &    41.67$\pm$1.03 &   0.09$\pm$0.01 &   5.654(56)e+36 \\
     B630 &  20210928 &  59485.806260086 & 412.55 &   2.79 &   220.64$\pm$0.2 &    0.62$\pm$0.57 &   1.724(20)e+38 &   6.897(78)e+37 &     450 &  2.52 &   235.65$\pm$0.52 &   0.59$\pm$0.01 &   6.580(71)e+37 \\
     B631 &  20210928 &  59485.806260528 & 412.55 &   2.91 &   19.27$\pm$0.16 &    0.06$\pm$0.46 &   1.567(28)e+37 &  6.270(112)e+36 &     350 &  2.70 &     27.36$\pm$0.4 &   0.07$\pm$0.01 &   6.348(78)e+36 \\
     B632 &  20210928 &  59485.806261188 & 412.55 &  15.18 &  219.29$\pm$0.28 &    3.33$\pm$4.22 &  9.315(106)e+38 &   3.726(43)e+38 &     350 & 13.22 &   356.38$\pm$0.64 &   4.71$\pm$0.05 &   4.054(40)e+38 \\
     B633 &  20210928 &  59485.806725703 & 412.55 &   3.27 &   26.63$\pm$0.28 &    0.09$\pm$0.92 &   2.435(28)e+37 &  9.741(112)e+36 &     200 &  2.98 &    61.20$\pm$0.69 &   0.18$\pm$0.01 &   8.957(90)e+36 \\
     B634 &  20210928 &  59485.806789393 & 412.55 &   2.82 &   28.75$\pm$0.23 &    0.08$\pm$0.64 &   2.267(28)e+37 &  9.069(112)e+36 &     200 &  2.79 &    59.12$\pm$0.19 &   0.16$\pm$0.01 &   8.106(90)e+36 \\
     B635 &  20210928 &  59485.806835937 & 412.55 &   5.57 &   37.34$\pm$2.93 &   0.21$\pm$16.33 &   5.822(56)e+37 &   2.329(22)e+37 &     300 &  5.47 &    63.61$\pm$2.93 &   0.35$\pm$0.01 &   2.566(27)e+37 \\
     B636 &  20210928 &  59485.806884325 & 412.55 &   8.90 &   89.84$\pm$0.57 &    0.80$\pm$5.12 &   2.239(25)e+38 &  8.957(101)e+37 &     300 &  7.18 &   170.10$\pm$1.35 &   1.22$\pm$0.01 &   9.006(96)e+37 \\
     B637 &  20210928 &  59485.806890019 & 412.55 &   5.06 &   14.63$\pm$3.64 &   0.07$\pm$18.43 &   2.071(28)e+37 &  8.285(112)e+36 &     150 &  4.13 &    25.35$\pm$3.64 &   0.10$\pm$0.01 &   3.863(34)e+36 \\
     B638 &  20210928 &  59485.806903652 & 412.55 &   5.71 &   52.06$\pm$2.09 &    0.30$\pm$11.9 &   8.313(84)e+37 &   3.325(34)e+37 &     300 &  5.20 &    73.84$\pm$2.09 &   0.38$\pm$0.01 &   2.835(27)e+37 \\
     B639 &  20210928 &  59485.806938815 & 412.55 &   6.37 &  110.23$\pm$0.63 &    0.70$\pm$4.01 &   1.965(22)e+38 &   7.860(90)e+37 &     500 &  5.77 &   110.16$\pm$1.41 &   0.64$\pm$0.01 &   7.815(90)e+37 \\
     B640 &  20210928 &  59485.806939124 & 412.55 &   4.86 &   46.72$\pm$1.45 &    0.23$\pm$7.05 &   6.354(84)e+37 &   2.542(34)e+37 &     250 &  4.57 &   101.94$\pm$3.05 &   0.47$\pm$0.01 &   2.861(28)e+37 \\
     B641 &  20210928 &  59485.806949382 & 412.55 &   5.06 &   23.50$\pm$0.12 &     0.12$\pm$0.6 &   3.331(28)e+37 &   1.332(11)e+37 &     300 &  4.60 &     49.73$\pm$0.2 &   0.23$\pm$0.01 &   1.686(13)e+37 \\
     B642 &  20210928 &  59485.806949545 & 412.55 &   2.53 &   16.59$\pm$1.41 &    0.04$\pm$3.58 &    1.176(1)e+37 &    4.702(1)e+36 &     150 &  2.49 &    23.74$\pm$1.52 &   0.06$\pm$0.01 &   2.183(34)e+36 \\
     B643 &  20210928 &  59485.806974802 & 412.55 &   5.41 &   87.91$\pm$0.17 &    0.48$\pm$0.93 &   1.332(17)e+38 &   5.329(67)e+37 &     350 &  3.34 &   170.84$\pm$1.07 &   0.57$\pm$0.01 &   4.903(55)e+37 \\
     B644 &  20210928 &  59485.807100906 & 412.55 &   1.89 &    6.89$\pm$0.13 &    0.01$\pm$0.25 &    3.639(1)e+36 &    1.456(1)e+36 &      50 &  4.74 &     50.75$\pm$0.9 &   0.24$\pm$0.01 &   2.956(56)e+36 \\
     B645 &  20210928 &  59485.807105031 & 412.55 &   1.05 &    7.59$\pm$4.78 &    0.01$\pm$5.03 &    2.239(1)e+36 &    8.957(1)e+35 &     200 &  2.00 &    13.68$\pm$8.91 &   0.03$\pm$0.01 &    1.344(1)e+36 \\
     B646 &  20210928 &  59485.807105431 & 412.55 &   3.23 &    38.66$\pm$0.5 &    0.12$\pm$1.63 &   3.499(28)e+37 &   1.400(11)e+37 &     250 &  3.49 &    83.05$\pm$0.62 &   0.29$\pm$0.01 &   1.780(17)e+37 \\
     B647 &  20210928 &  59485.807113345 & 412.55 &   4.70 &   24.04$\pm$0.27 &    0.11$\pm$1.26 &   3.163(28)e+37 &   1.265(11)e+37 &     200 &  5.07 &    55.86$\pm$0.47 &   0.28$\pm$0.01 &   1.393(13)e+37 \\
     B648 &  20210928 &  59485.807165853 & 412.55 &   3.51 &   15.10$\pm$1.04 &    0.05$\pm$3.64 &   1.483(28)e+37 &  5.934(112)e+36 &     100 &  4.06 &    59.72$\pm$1.55 &   0.24$\pm$0.01 &  5.956(112)e+36 \\
     B649 &  20210928 &  59485.807377416 & 412.55 &   4.39 &  200.34$\pm$0.36 &    0.88$\pm$1.56 &   2.463(28)e+38 &  9.853(112)e+37 &     250 &  4.12 &   468.35$\pm$0.85 &   1.93$\pm$0.02 &   1.185(11)e+38 \\
     B650 &  20210928 &  59485.807398282 & 412.55 &   5.23 &    15.28$\pm$1.1 &    0.08$\pm$5.78 &   2.239(28)e+37 &  8.957(112)e+36 &     350 &  5.65 &    17.08$\pm$2.68 &   0.10$\pm$0.01 &   8.308(78)e+36 \\
     B651 &  20210928 &  59485.807398715 & 412.55 &   3.25 &   12.02$\pm$1.43 &    0.04$\pm$4.64 &    1.092(1)e+37 &    4.366(1)e+36 &     250 &  2.49 &    31.80$\pm$1.43 &   0.08$\pm$0.01 &   4.870(56)e+36 \\
     B652 &  20210928 &  59485.807406329 & 412.55 &   3.69 &   19.76$\pm$0.22 &    0.07$\pm$0.81 &   2.043(28)e+37 &  8.173(112)e+36 &     250 &  3.59 &    38.06$\pm$0.37 &   0.14$\pm$0.01 &  8.397(112)e+36 \\
     B653 &  20210928 &  59485.807507280 & 412.55 &   5.01 &  226.24$\pm$0.52 &    1.13$\pm$2.58 &   3.171(34)e+38 &   1.268(13)e+38 &     400 &  4.60 &   298.26$\pm$0.63 &   1.37$\pm$0.01 &   1.349(14)e+38 \\
     B654 &  20210928 &  59485.807507671 & 412.55 &   2.72 &   11.01$\pm$0.38 &    0.03$\pm$1.03 &    8.397(1)e+36 &    3.359(1)e+36 &     100 &  2.14 &    30.70$\pm$0.51 &   0.07$\pm$0.01 &   1.612(22)e+36 \\
     B655 &  20210928 &  59485.807511143 & 412.55 &   3.16 &   61.42$\pm$0.39 &    0.19$\pm$1.24 &   5.430(56)e+37 &   2.172(22)e+37 &     200 &  3.03 &   159.07$\pm$0.42 &   0.48$\pm$0.01 &   2.374(27)e+37 \\
     B656 &  20210928 &  59485.807596583 & 412.55 &   2.04 &  132.43$\pm$1.55 &    0.27$\pm$3.15 &   7.557(84)e+37 &   3.023(34)e+37 &     500 &  1.89 &   132.67$\pm$3.24 &   0.25$\pm$0.01 &   3.079(34)e+37 \\
     B657 &  20210928 &  59485.807597061 & 412.55 &   4.68 &  223.93$\pm$0.45 &    1.05$\pm$2.11 &   2.933(31)e+38 &   1.173(12)e+38 &     500 &  4.34 &   224.08$\pm$1.04 &   0.97$\pm$0.01 &   1.195(13)e+38 \\
     B658 &  20210928 &  59485.807644948 & 412.55 &   2.89 &   59.81$\pm$2.24 &    0.17$\pm$6.48 &   4.842(56)e+37 &   1.937(22)e+37 &     200 &  2.86 &   139.72$\pm$4.85 &   0.40$\pm$0.01 &   1.966(22)e+37 \\
     B659 &  20210928 &  59485.807698433 & 412.55 &   6.62 &   172.98$\pm$0.3 &    1.14$\pm$1.99 &   3.205(36)e+38 &   1.282(15)e+38 &     350 &  6.09 &   288.54$\pm$0.56 &   1.76$\pm$0.02 &   1.513(14)e+38 \\
     B660 &  20210928 &  59485.807698934 & 412.55 &   5.14 &    6.81$\pm$0.53 &    0.04$\pm$2.73 &    9.797(1)e+36 &    3.919(1)e+36 &      50 &  7.07 &    44.41$\pm$1.64 &   0.31$\pm$0.01 &   3.863(67)e+36 \\
     B661 &  20210928 &  59485.807792988 & 412.55 &   6.91 &   40.94$\pm$2.11 &   0.28$\pm$14.57 &   7.921(84)e+37 &   3.168(34)e+37 &     200 &  6.40 &   109.20$\pm$5.12 &   0.70$\pm$0.01 &   3.435(36)e+37 \\
     B662 &  20210928 &  59485.807909373 & 412.55 &   4.50 &    17.35$\pm$1.7 &    0.08$\pm$7.64 &   2.183(28)e+37 &  8.733(112)e+36 &     150 &  3.82 &    49.56$\pm$4.18 &   0.19$\pm$0.01 &   6.986(67)e+36 \\
     B663 &  20210928 &  59485.807910155 & 412.55 &   4.77 &   52.61$\pm$1.19 &     0.25$\pm$5.7 &   7.026(84)e+37 &   2.810(34)e+37 &     150 &  4.33 &   159.20$\pm$1.84 &   0.69$\pm$0.01 &   2.539(27)e+37 \\
     B664 &  20210928 &  59485.807975321 & 412.55 &   2.97 &   22.86$\pm$0.36 &    0.07$\pm$1.08 &   1.903(28)e+37 &  7.613(112)e+36 &     200 &  2.48 &    53.54$\pm$2.81 &   0.13$\pm$0.01 &   6.538(45)e+36 \\
     B665 &  20210928 &  59485.807995241 & 412.55 &   2.15 &  180.62$\pm$0.17 &    0.39$\pm$0.36 &   1.086(11)e+38 &   4.344(45)e+37 &     350 &  1.90 &   259.21$\pm$0.93 &   0.49$\pm$0.01 &   4.248(39)e+37 \\
     B666 &  20210928 &  59485.807996424 & 412.55 &   2.49 &   43.82$\pm$0.79 &    0.11$\pm$1.96 &   3.051(28)e+37 &   1.220(11)e+37 &     300 &  2.38 &    73.63$\pm$1.39 &   0.17$\pm$0.01 &   1.290(13)e+37 \\
     B667 &  20210928 &  59485.807996874 & 412.55 &   3.82 &   48.18$\pm$3.22 &   0.18$\pm$12.32 &   5.150(56)e+37 &   2.060(22)e+37 &     350 &  3.27 &    71.48$\pm$5.12 &   0.23$\pm$0.01 &   2.014(24)e+37 \\
     B668 &  20210928 &  59485.808058078 & 412.55 &   5.80 &  109.19$\pm$0.65 &    0.63$\pm$3.79 &   1.772(20)e+38 &   7.087(78)e+37 &     450 &  5.31 &   120.41$\pm$1.68 &   0.64$\pm$0.01 &   7.074(71)e+37 \\
     B669 &  20210928 &  59485.808092530 & 412.55 &   3.53 &   11.90$\pm$2.04 &     0.04$\pm$7.2 &    1.176(1)e+37 &    4.702(1)e+36 &     200 &  3.40 &    20.65$\pm$2.34 &   0.07$\pm$0.01 &   3.448(45)e+36 \\
     B670 &  20210928 &  59485.808094930 & 412.55 &   8.85 &   329.30$\pm$0.3 &    2.91$\pm$2.67 &   8.156(90)e+38 &   3.262(36)e+38 &     500 &  8.02 &    329.11$\pm$0.8 &   2.64$\pm$0.03 &   3.246(35)e+38 \\
     B671 &  20210928 &  59485.808099719 & 412.55 &   4.03 &  208.21$\pm$0.24 &    0.84$\pm$0.96 &   2.348(25)e+38 &  9.394(101)e+37 &     400 &  3.62 &   245.10$\pm$0.58 &   0.89$\pm$0.01 &   8.715(90)e+37 \\
     B672 &  20210928 &  59485.808225194 & 412.55 &   3.32 &  294.59$\pm$0.27 &     0.98$\pm$0.9 &   2.737(31)e+38 &   1.095(12)e+38 &     450 &  3.00 &   313.26$\pm$0.62 &   0.94$\pm$0.01 &   1.039(11)e+38 \\
     B673 &  20210928 &  59485.808225740 & 412.55 &   6.17 &  286.27$\pm$1.45 &    1.77$\pm$8.92 &   4.943(53)e+38 &   1.977(21)e+38 &     300 &  5.60 &   462.24$\pm$3.42 &   2.59$\pm$0.03 &   1.908(19)e+38 \\
     B674 &  20210928 &  59485.808226336 & 412.55 &  11.67 &  184.83$\pm$0.19 &    2.16$\pm$2.19 &   6.038(64)e+38 &   2.415(26)e+38 &     400 &  9.12 &   289.05$\pm$0.29 &   2.64$\pm$0.03 &   2.592(27)e+38 \\
     B675 &  20210928 &  59485.808339546 & 412.55 &   4.11 &   18.25$\pm$7.25 &   0.08$\pm$29.78 &   2.099(28)e+37 &  8.397(112)e+36 &     200 &  4.06 &     41.00$\pm$8.3 &   0.17$\pm$0.01 &   8.196(90)e+36 \\
     B676 &  20210928 &  59485.808352059 & 412.55 &  11.61 &  125.21$\pm$2.36 &   1.45$\pm$27.35 &   4.070(45)e+38 &   1.628(18)e+38 &     500 & 10.73 &   125.19$\pm$3.45 &   1.34$\pm$0.01 &   1.651(17)e+38 \\
     B677 &  20210928 &  59485.808359528 & 412.55 &   3.90 &  380.90$\pm$0.35 &    1.48$\pm$1.38 &   4.156(45)e+38 &   1.663(18)e+38 &     400 &  3.56 &    501.78$\pm$0.5 &   1.79$\pm$0.02 &   1.757(19)e+38 \\
     B678 &  20210928 &  59485.808359801 & 412.55 &   6.70 &  260.23$\pm$0.91 &    1.74$\pm$6.07 &   4.879(53)e+38 &   1.951(21)e+38 &     350 &  5.23 &   404.80$\pm$0.93 &   2.12$\pm$0.02 &   1.820(18)e+38 \\
     B679 &  20210928 &  59485.808360556 & 412.55 &   6.19 &   114.42$\pm$0.6 &    0.71$\pm$3.71 &   1.982(22)e+38 &   7.927(90)e+37 &     400 &  5.65 &    146.50$\pm$1.2 &   0.83$\pm$0.01 &   8.133(90)e+37 \\
     B680 &  20210928 &  59485.808528005 & 412.55 &   4.99 &   19.66$\pm$0.86 &    0.10$\pm$4.29 &   2.743(28)e+37 &   1.097(11)e+37 &     200 &  4.62 &     49.26$\pm$1.0 &   0.23$\pm$0.01 &   1.120(13)e+37 \\
     B681 &  20210928 &  59485.808600274 & 412.55 &   3.46 &   25.43$\pm$0.33 &    0.09$\pm$1.15 &   2.463(28)e+37 &  9.853(112)e+36 &     200 &  3.17 &    58.04$\pm$0.65 &   0.18$\pm$0.01 &   9.046(90)e+36 \\
     B682 &  20210928 &  59485.808690461 & 412.55 &   5.94 &   18.36$\pm$1.06 &    0.11$\pm$6.31 &   3.051(28)e+37 &   1.220(11)e+37 &     100 &  4.85 &    57.78$\pm$1.13 &   0.28$\pm$0.01 &   6.897(90)e+36 \\
     B683 &  20210928 &  59485.808690711 & 412.55 &   5.14 &  408.18$\pm$0.22 &    2.10$\pm$1.13 &   5.870(62)e+38 &   2.348(25)e+38 &     500 &  3.65 &   502.26$\pm$0.44 &   1.83$\pm$0.02 &   2.253(26)e+38 \\
     B684 &  20210928 &  59485.808691494 & 412.55 &   4.12 &   41.76$\pm$0.92 &     0.17$\pm$3.8 &   4.814(56)e+37 &   1.926(22)e+37 &     350 &  3.74 &    58.13$\pm$1.69 &   0.22$\pm$0.01 &   1.873(16)e+37 \\
     B685 &  20210928 &  59485.808717664 & 412.55 &   3.36 &   13.38$\pm$0.24 &    0.04$\pm$0.82 &    1.260(1)e+37 &    5.038(1)e+36 &     200 &  2.87 &    23.20$\pm$0.46 &   0.07$\pm$0.01 &   3.269(45)e+36 \\
     B686 &  20210928 &  59485.808718023 & 412.55 &   4.59 &   35.48$\pm$0.44 &    0.16$\pm$2.01 &   4.562(56)e+37 &   1.825(22)e+37 &     350 &  4.20 &     50.36$\pm$0.5 &   0.21$\pm$0.01 &   1.818(16)e+37 \\
     B687 &  20210928 &  59485.808719345 & 412.55 &   5.33 &   59.64$\pm$2.87 &    0.32$\pm$15.3 &  8.901(112)e+37 &   3.560(45)e+37 &     350 &  4.86 &    82.04$\pm$4.16 &   0.40$\pm$0.01 &   3.432(38)e+37 \\
     B688 &  20210928 &  59485.808720310 & 412.55 &  11.30 &   12.48$\pm$0.37 &    0.14$\pm$4.22 &   3.947(56)e+37 &   1.579(22)e+37 &     100 & 13.24 &    43.96$\pm$0.52 &   0.58$\pm$0.01 &   1.431(27)e+37 \\
     B689 &  20210928 &  59485.808899793 & 412.55 &   7.40 &   23.79$\pm$1.04 &     0.18$\pm$7.7 &   4.926(56)e+37 &   1.970(22)e+37 &     250 &  6.63 &    45.08$\pm$1.94 &   0.30$\pm$0.01 &   1.837(21)e+37 \\
     B690 &  20210928 &  59485.808982185 & 412.55 &   5.46 &   31.12$\pm$4.43 &   0.17$\pm$24.21 &   4.758(56)e+37 &   1.903(22)e+37 &     200 &  5.14 &    83.79$\pm$4.76 &   0.43$\pm$0.01 &   2.118(22)e+37 \\
     B691 &  20210928 &  59485.809064910 & 412.55 &  13.71 &  411.05$\pm$1.67 &   5.64$\pm$22.94 &   1.578(17)e+39 &   6.310(68)e+38 &     500 & 12.54 &   411.16$\pm$3.58 &   5.15$\pm$0.06 &   6.336(68)e+38 \\
     B692 &  20210928 &  59485.809129743 & 412.55 &   7.49 &  214.60$\pm$2.15 &   1.61$\pm$16.15 &   4.501(48)e+38 &   1.800(19)e+38 &     350 &  6.36 &   358.34$\pm$2.35 &   2.28$\pm$0.02 &   1.962(18)e+38 \\
     B693 &  20210928 &  59485.809162826 & 412.55 &   2.63 &   25.11$\pm$0.59 &    0.07$\pm$1.54 &   1.847(28)e+37 &  7.389(112)e+36 &     300 &  2.53 &    38.53$\pm$1.12 &   0.10$\pm$0.01 &   7.188(67)e+36 \\
     B694 &  20210928 &  59485.809165983 & 412.55 &   9.30 &   40.95$\pm$2.26 &   0.38$\pm$20.98 &   1.066(11)e+38 &   4.266(45)e+37 &     250 &  8.43 &    96.82$\pm$2.75 &   0.82$\pm$0.01 &   5.019(52)e+37 \\
     B695 &  20210928 &  59485.809233636 & 412.55 &   8.91 &  105.19$\pm$0.14 &    0.94$\pm$1.24 &   2.623(28)e+38 &   1.049(11)e+38 &     500 &  8.24 &   105.22$\pm$0.57 &   0.87$\pm$0.01 &   1.066(11)e+38 \\
     B696 &  20210928 &  59485.809233972 & 412.55 &   7.90 &  153.16$\pm$0.16 &    1.21$\pm$1.24 &   3.387(36)e+38 &   1.355(15)e+38 &     250 &  7.08 &   369.40$\pm$0.26 &   2.61$\pm$0.02 &   1.607(15)e+38 \\
     B697 &  20210928 &  59485.809302456 & 412.55 &  11.69 &  142.96$\pm$0.18 &    1.67$\pm$2.13 &   4.677(50)e+38 &   1.871(20)e+38 &     450 & 10.49 &   158.97$\pm$0.22 &   1.67$\pm$0.02 &   1.845(19)e+38 \\
     B698 &  20210928 &  59485.809504445 & 412.55 &   8.30 &  189.69$\pm$0.25 &     1.57$\pm$2.1 &   4.406(48)e+38 &   1.762(19)e+38 &     450 &  5.00 &   315.42$\pm$0.51 &   1.58$\pm$0.02 &   1.744(17)e+38 \\
     B699 &  20210928 &  59485.809629568 & 412.55 &   4.15 &   33.27$\pm$0.44 &    0.14$\pm$1.83 &   3.863(28)e+37 &   1.545(11)e+37 &     350 &  3.58 &    44.26$\pm$0.98 &   0.16$\pm$0.01 &   1.364(16)e+37 \\
     B700 &  20210928 &  59485.809706848 & 412.55 &   3.70 &  142.03$\pm$2.22 &    0.53$\pm$8.22 &   1.472(17)e+38 &   5.889(67)e+37 &     500 &  3.31 &   142.30$\pm$3.07 &   0.47$\pm$0.01 &   5.788(56)e+37 \\
     B701 &  20210928 &  59485.809707353 & 412.55 &   3.15 &    73.60$\pm$0.7 &    0.23$\pm$2.22 &   6.494(56)e+37 &   2.598(22)e+37 &     250 &  2.71 &    170.94$\pm$1.0 &   0.46$\pm$0.01 &   2.844(28)e+37 \\
     B702 &  20210928 &  59485.809750504 & 412.55 &   5.23 &  123.01$\pm$0.11 &    0.64$\pm$0.58 &   1.800(20)e+38 &   7.199(78)e+37 &     200 &  4.74 &   310.19$\pm$1.82 &   1.47$\pm$0.01 &   7.224(72)e+37 \\
     B703 &  20210928 &  59485.809999148 & 412.55 &   6.77 &  190.86$\pm$0.88 &    1.29$\pm$5.97 &   3.616(39)e+38 &   1.446(16)e+38 &     500 &  6.07 &   190.57$\pm$0.92 &   1.16$\pm$0.01 &   1.421(15)e+38 \\
     B704 &  20210928 &  59485.810286903 & 412.55 &   2.82 &  10.29$\pm$12.37 &   0.03$\pm$34.87 &    8.117(1)e+36 &    3.247(1)e+36 &      50 &  3.93 &   34.29$\pm$12.37 &   0.13$\pm$0.01 &   1.657(34)e+36 \\
     B705 &  20210928 &  59485.810287117 & 412.55 &   4.62 &  119.79$\pm$6.44 &   0.55$\pm$29.75 &   1.548(17)e+38 &   6.191(67)e+37 &     300 &  4.23 &   247.17$\pm$6.44 &   1.05$\pm$0.01 &   7.719(67)e+37 \\
     B706 &  20210928 &  59485.810324193 & 412.55 &   5.05 &   38.99$\pm$0.69 &    0.20$\pm$3.51 &   5.514(56)e+37 &   2.206(22)e+37 &     350 &  4.73 &     62.37$\pm$1.7 &   0.30$\pm$0.01 &   2.539(24)e+37 \\
     B707 &  20210928 &  59485.810327184 & 412.55 &  10.91 &  318.54$\pm$0.41 &    3.47$\pm$4.52 &  9.724(101)e+38 &   3.890(40)e+38 &     500 & 10.11 &   318.30$\pm$0.66 &   3.22$\pm$0.03 &   3.957(41)e+38 \\
     B708 &  20210928 &  59485.810352264 & 412.55 &   7.84 &   61.57$\pm$0.36 &    0.48$\pm$2.84 &   1.352(14)e+38 &   5.408(56)e+37 &     450 &  6.20 &     65.80$\pm$0.6 &   0.41$\pm$0.01 &   4.516(55)e+37 \\
     B709 &  20210928 &  59485.810488685 & 412.55 &   3.86 &  247.47$\pm$0.32 &    0.96$\pm$1.24 &   2.673(28)e+38 &   1.069(11)e+38 &     500 &  3.57 &   247.60$\pm$0.64 &   0.88$\pm$0.01 &   1.087(11)e+38 \\
     B710 &  20210928 &  59485.810596413 & 412.55 &   4.16 &   18.98$\pm$0.24 &    0.08$\pm$0.98 &   2.211(28)e+37 &  8.845(112)e+36 &     200 &  4.18 &    41.79$\pm$0.68 &   0.17$\pm$0.01 &   8.599(90)e+36 \\
     B711 &  20210928 &  59485.810635081 & 412.55 &   5.64 &   12.76$\pm$0.95 &    0.07$\pm$5.36 &   2.015(28)e+37 &  8.061(112)e+36 &     150 &  6.32 &    31.85$\pm$2.28 &   0.20$\pm$0.01 &   7.423(67)e+36 \\
     B712 &  20210928 &  59485.811010093 & 412.55 &   3.22 &   10.57$\pm$1.19 &    0.03$\pm$3.82 &    9.517(1)e+36 &    3.807(1)e+36 &     100 &  3.55 &    44.42$\pm$1.26 &   0.16$\pm$0.01 &   3.874(67)e+36 \\
     B713 &  20210928 &  59485.811010302 & 412.55 &   4.63 &   450.79$\pm$0.3 &    2.09$\pm$1.38 &   5.842(62)e+38 &   2.337(25)e+38 &     400 &  4.25 &   612.83$\pm$0.66 &   2.61$\pm$0.03 &   2.563(26)e+38 \\
     B714 &  20210928 &  59485.811011040 & 412.55 &   3.76 &   40.94$\pm$0.23 &    0.15$\pm$0.86 &   4.310(56)e+37 &   1.724(22)e+37 &     200 &  3.55 &   108.12$\pm$0.46 &   0.38$\pm$0.01 &   1.885(18)e+37 \\
     B715 &  20210928 &  59485.811097388 & 412.55 &   3.33 &   19.54$\pm$0.45 &    0.06$\pm$1.51 &   1.819(28)e+37 &  7.278(112)e+36 &     400 &  3.21 &     19.04$\pm$0.6 &   0.06$\pm$0.01 &   6.001(90)e+36 \\
     B716 &  20210928 &  59485.811098070 & 412.55 &   8.60 &  391.44$\pm$1.58 &   3.37$\pm$13.64 &   9.427(98)e+38 &   3.771(39)e+38 &     500 &  7.75 &   391.43$\pm$2.91 &   3.03$\pm$0.03 &   3.728(39)e+38 \\
     B717 &  20210928 &  59485.811119132 & 412.55 &  13.81 &  222.50$\pm$1.97 &   3.07$\pm$27.14 &   8.599(90)e+38 &   3.439(36)e+38 &     500 & 11.59 &   249.63$\pm$3.59 &   2.89$\pm$0.03 &   3.556(36)e+38 \\
     B718 &  20210928 &  59485.811138575 & 412.55 &   3.83 &   13.31$\pm$1.56 &    0.05$\pm$5.99 &   1.428(28)e+37 &  5.710(112)e+36 &     100 &  5.43 &     31.54$\pm$2.2 &   0.17$\pm$0.01 &   4.210(67)e+36 \\
     B719 &  20210928 &  59485.811201599 & 412.55 &   7.39 &  157.15$\pm$0.99 &     1.16$\pm$7.3 &   3.250(34)e+38 &   1.300(13)e+38 &     300 &  6.83 &   319.87$\pm$1.25 &   2.18$\pm$0.02 &   1.612(14)e+38 \\
     B720 &  20210928 &  59485.811275525 & 412.55 &   4.15 &   10.60$\pm$0.52 &    0.04$\pm$2.16 &    1.232(1)e+37 &    4.926(1)e+36 &     150 &  4.65 &     22.13$\pm$0.6 &   0.10$\pm$0.01 &   3.796(34)e+36 \\
     B721 &  20210928 &  59485.811449231 & 412.55 &   5.49 &  112.65$\pm$0.35 &     0.62$\pm$1.9 &   1.730(17)e+38 &   6.919(67)e+37 &     500 &  4.96 &    112.66$\pm$0.9 &   0.56$\pm$0.01 &   6.874(67)e+37 \\
     B722 &  20210928 &  59485.811887975 & 412.55 &   2.93 &   34.51$\pm$0.35 &    0.10$\pm$1.02 &   2.827(28)e+37 &   1.131(11)e+37 &     200 &  2.57 &    61.06$\pm$0.81 &   0.16$\pm$0.01 &   7.703(90)e+36 \\
     B723 &  20210928 &  59485.811988620 & 412.55 &   3.65 &   11.79$\pm$0.32 &    0.04$\pm$1.19 &    1.204(1)e+37 &    4.814(1)e+36 &     100 &  3.19 &    37.46$\pm$0.36 &   0.12$\pm$0.01 &   2.933(45)e+36 \\
     B724 &  20210928 &  59485.812000668 & 412.55 &   4.38 &    13.48$\pm$0.2 &    0.06$\pm$0.87 &   1.651(28)e+37 &  6.606(112)e+36 &     100 &  4.82 &    28.35$\pm$0.31 &   0.14$\pm$0.01 &   3.359(67)e+36 \\
     B725 &  20210928 &  59485.812114658 & 412.55 &   3.33 &   13.83$\pm$3.41 &   0.05$\pm$11.33 &    1.288(1)e+37 &    5.150(1)e+36 &     300 &  3.40 &    15.53$\pm$5.32 &   0.05$\pm$0.01 &   3.896(67)e+36 \\
     B726 &  20210928 &  59485.812122530 & 412.55 &   3.94 &   28.20$\pm$0.16 &    0.11$\pm$0.63 &   3.107(28)e+37 &   1.243(11)e+37 &     200 &  3.62 &     69.22$\pm$0.8 &   0.25$\pm$0.01 &   1.232(13)e+37 \\
     B727 &  20210928 &  59485.812364964 & 412.55 &  11.75 &  157.39$\pm$0.31 &    1.85$\pm$3.65 &   5.175(56)e+38 &   2.070(22)e+38 &     450 &  7.78 &   237.20$\pm$0.55 &   1.85$\pm$0.02 &   2.042(19)e+38 \\
     B728 &  20210928 &  59485.812417464 & 412.55 &   3.75 &   37.33$\pm$0.18 &    0.14$\pm$0.66 &   3.919(28)e+37 &   1.567(11)e+37 &     400 &  3.26 &    42.44$\pm$0.23 &   0.14$\pm$0.01 &    1.361(9)e+37 \\
     B729 &  20210928 &  59485.812418033 & 412.55 &   3.84 &   12.50$\pm$0.17 &    0.05$\pm$0.65 &    1.344(1)e+37 &    5.374(1)e+36 &     200 &  3.19 &    19.70$\pm$0.93 &   0.06$\pm$0.01 &   3.090(45)e+36 \\
     B730 &  20210928 &  59485.812455270 & 412.55 &   3.80 &  260.03$\pm$0.18 &    0.99$\pm$0.68 &   2.768(28)e+38 &   1.107(11)e+38 &     400 &  3.35 &    342.12$\pm$0.5 &   1.14$\pm$0.01 &   1.126(11)e+38 \\
     B731 &  20210928 &  59485.812588529 & 412.55 &   5.58 &  153.88$\pm$1.02 &    0.86$\pm$5.71 &   2.404(25)e+38 &  9.618(101)e+37 &     300 &  5.14 &   320.25$\pm$2.52 &   1.65$\pm$0.01 &   1.215(11)e+38 \\
     B732 &  20210928 &  59485.812629724 & 412.55 &   3.90 &   29.74$\pm$0.56 &     0.12$\pm$2.2 &   3.247(28)e+37 &   1.299(11)e+37 &     150 &  4.88 &    71.05$\pm$0.87 &   0.35$\pm$0.01 &   1.277(15)e+37 \\
     B733 &  20210928 &  59485.812684272 & 412.55 &   5.52 &   10.69$\pm$0.33 &    0.06$\pm$1.82 &   1.651(28)e+37 &  6.606(112)e+36 &      50 &  4.10 &    79.98$\pm$0.64 &   0.33$\pm$0.01 &   4.031(67)e+36 \\
     B734 &  20210928 &  59485.812795227 & 412.55 &   2.16 &   20.79$\pm$0.12 &    0.04$\pm$0.26 &    1.260(1)e+37 &    5.038(1)e+36 &     250 &  1.75 &    47.24$\pm$0.64 &   0.08$\pm$0.01 &   5.094(56)e+36 \\
     B735 &  20210928 &  59485.812867961 & 412.55 &   5.59 &   35.26$\pm$0.14 &    0.20$\pm$0.76 &   5.514(56)e+37 &   2.206(22)e+37 &     200 &  5.44 &    86.88$\pm$0.92 &   0.47$\pm$0.01 &   2.324(22)e+37 \\
     B736 &  20210928 &  59485.812887745 & 412.55 &  11.15 &  299.79$\pm$1.84 &   3.34$\pm$20.57 &   9.360(92)e+38 &   3.744(37)e+38 &     450 &  7.71 &   416.84$\pm$4.61 &   3.21$\pm$0.03 &   3.553(34)e+38 \\
     B737 &  20210928 &  59485.812908159 & 412.55 &   5.20 &   17.32$\pm$0.18 &    0.09$\pm$0.94 &   2.519(28)e+37 &   1.008(11)e+37 &     200 &  5.63 &    31.08$\pm$0.37 &   0.17$\pm$0.01 &   8.599(90)e+36 \\
     B738 &  20210928 &  59485.812982451 & 412.55 &   8.35 &  143.05$\pm$4.88 &   1.20$\pm$40.72 &   3.345(34)e+38 &   1.338(13)e+38 &     350 &  7.87 &   207.29$\pm$4.88 &   1.63$\pm$0.01 &   1.404(13)e+38 \\
     B739 &  20210928 &  59485.812982756 & 412.55 &   4.42 &   61.12$\pm$0.26 &    0.27$\pm$1.17 &   7.557(84)e+37 &   3.023(34)e+37 &     350 &  3.89 &    91.00$\pm$0.64 &   0.35$\pm$0.01 &   3.049(31)e+37 \\
     B740 &  20210928 &  59485.812984128 & 412.55 &   4.67 &   90.43$\pm$0.22 &    0.42$\pm$1.04 &   1.181(11)e+38 &   4.725(45)e+37 &     250 &  4.28 &   193.75$\pm$0.59 &   0.83$\pm$0.01 &   5.100(45)e+37 \\
     B741 &  20210928 &  59485.813131069 & 412.55 &   4.97 &   16.29$\pm$1.71 &    0.08$\pm$8.52 &   2.267(28)e+37 &  9.069(112)e+36 &     200 &  3.02 &    40.46$\pm$2.61 &   0.12$\pm$0.01 &   6.001(45)e+36 \\
     B742 &  20210928 &  59485.813223099 & 412.55 &   5.84 &   16.45$\pm$0.72 &     0.10$\pm$4.2 &   2.687(28)e+37 &   1.075(11)e+37 &     350 &  5.27 &    23.66$\pm$1.65 &   0.12$\pm$0.01 &    1.074(8)e+37 \\
     B743 &  20210928 &  59485.813250293 & 412.55 &   1.17 &   59.68$\pm$0.13 &    0.07$\pm$0.16 &   1.959(28)e+37 &  7.837(112)e+36 &     200 &  1.53 &   100.29$\pm$0.31 &   0.15$\pm$0.01 &   7.569(90)e+36 \\
     B744 &  20210928 &  59485.813255620 & 412.55 &   8.78 &  101.24$\pm$0.33 &    0.89$\pm$2.89 &   2.488(25)e+38 &  9.953(101)e+37 &     400 &  8.19 &   133.99$\pm$0.84 &   1.10$\pm$0.01 &   1.079(10)e+38 \\
     B745 &  20210928 &  59485.813369012 & 412.55 &   3.35 &   42.10$\pm$0.17 &    0.14$\pm$0.57 &   3.947(28)e+37 &   1.579(11)e+37 &     200 &  3.27 &     99.65$\pm$0.3 &   0.33$\pm$0.01 &   1.603(13)e+37 \\
     B746 &  20210928 &  59485.813423028 & 412.55 &   3.56 &   65.48$\pm$1.44 &    0.23$\pm$5.13 &   6.522(56)e+37 &   2.609(22)e+37 &     400 &  3.27 &    75.65$\pm$1.91 &   0.25$\pm$0.01 &   2.436(27)e+37 \\
     B747 &  20210928 &  59485.813490257 & 412.55 &   5.48 &    57.67$\pm$0.4 &    0.32$\pm$2.17 &   8.845(84)e+37 &   3.538(34)e+37 &     400 &  4.95 &    74.65$\pm$0.83 &   0.37$\pm$0.01 &   3.636(36)e+37 \\
     B748 &  20210928 &  59485.813548640 & 412.55 &   4.57 &   67.66$\pm$0.34 &    0.31$\pm$1.56 &  8.649(112)e+37 &   3.460(45)e+37 &     400 &  3.75 &    84.49$\pm$0.52 &   0.32$\pm$0.01 &   3.112(31)e+37 \\
     B749 &  20210928 &  59485.813653039 & 412.55 &   4.09 &   32.03$\pm$0.35 &    0.13$\pm$1.43 &   3.667(28)e+37 &   1.467(11)e+37 &     150 &  4.28 &    79.79$\pm$0.46 &   0.34$\pm$0.01 &   1.260(13)e+37 \\
     B750 &  20210928 &  59485.813724392 & 412.55 &   6.96 &  109.16$\pm$0.77 &    0.76$\pm$5.37 &   2.127(20)e+38 &   8.509(78)e+37 &     250 &  7.26 &   194.52$\pm$1.45 &   1.41$\pm$0.01 &   8.684(78)e+37 \\
     B751 &  20210928 &  59485.813725033 & 412.55 &   9.78 &  339.25$\pm$0.15 &    3.32$\pm$1.48 &   9.287(90)e+38 &   3.715(36)e+38 &     350 &  9.22 &   555.91$\pm$1.03 &   5.12$\pm$0.05 &   4.408(40)e+38 \\
     B752 &  20210928 &  59485.813758609 & 412.55 &   1.95 &   12.81$\pm$2.48 &    0.02$\pm$4.83 &    6.998(1)e+36 &    2.799(1)e+36 &     150 &  1.77 &    28.80$\pm$3.76 &   0.05$\pm$0.01 &   1.881(34)e+36 \\
     B753 &  20210928 &  59485.813759091 & 412.55 &   6.74 &  290.57$\pm$2.66 &    1.96$\pm$17.9 &   5.483(53)e+38 &   2.193(21)e+38 &     500 &  6.35 &   290.60$\pm$3.62 &   1.85$\pm$0.02 &   2.270(22)e+38 \\
     B754 &  20210928 &  59485.813760206 & 412.55 &  14.79 &  127.52$\pm$0.98 &   1.89$\pm$14.48 &   5.279(53)e+38 &   2.112(21)e+38 &     400 & 13.29 &    172.82$\pm$2.3 &   2.30$\pm$0.02 &   2.258(21)e+38 \\
     B755 &  20210928 &  59485.813854277 & 412.55 &   2.63 &   27.72$\pm$0.74 &    0.07$\pm$1.94 &   2.043(28)e+37 &  8.173(112)e+36 &     300 &  2.36 &    45.94$\pm$0.79 &   0.11$\pm$0.01 &   7.994(67)e+36 \\
     B756 &  20210928 &  59485.813854523 & 412.55 &   4.04 &  535.83$\pm$0.44 &    2.16$\pm$1.79 &   6.060(59)e+38 &   2.424(24)e+38 &     500 &  3.68 &    535.80$\pm$0.5 &   1.97$\pm$0.02 &   2.424(24)e+38 \\
     B757 &  20210928 &  59485.813863240 & 412.55 &   5.94 &  186.10$\pm$2.57 &   1.10$\pm$15.26 &   3.093(31)e+38 &   1.237(12)e+38 &     500 &  5.86 &    186.00$\pm$4.8 &   1.09$\pm$0.01 &   1.340(13)e+38 \\
     B758 &  20210928 &  59485.814016481 & 412.55 &   3.67 &  243.26$\pm$0.49 &    0.89$\pm$1.79 &   2.500(25)e+38 &  9.998(101)e+37 &     400 &  3.42 &    301.12$\pm$0.9 &   1.03$\pm$0.01 &   1.014(10)e+38 \\
     B759 &  20210928 &  59485.814016708 & 412.55 &   2.84 &   10.20$\pm$0.64 &    0.03$\pm$1.83 &    8.117(1)e+36 &    3.247(1)e+36 &     200 &  2.09 &    30.98$\pm$1.63 &   0.06$\pm$0.01 &   3.180(45)e+36 \\
     B760 &  20210928 &  59485.814017036 & 412.55 &   4.55 &   11.87$\pm$0.23 &    0.05$\pm$1.03 &   1.511(28)e+37 &  6.046(112)e+36 &     150 &  3.09 &     29.76$\pm$0.4 &   0.09$\pm$0.01 &   3.392(34)e+36 \\
     B761 &  20210928 &  59485.814119788 & 412.55 &   3.69 &   27.64$\pm$0.41 &    0.10$\pm$1.52 &   2.855(28)e+37 &   1.142(11)e+37 &     400 &  3.28 &    31.90$\pm$1.07 &   0.10$\pm$0.01 &    1.030(9)e+37 \\
     B762 &  20210928 &  59485.814192541 & 412.55 &   8.78 &  136.11$\pm$2.14 &   1.20$\pm$18.76 &   3.345(34)e+38 &   1.338(13)e+38 &     500 &  7.98 &    136.14$\pm$2.8 &   1.09$\pm$0.01 &   1.336(13)e+38 \\
     B763 &  20210928 &  59485.814194254 & 412.55 &   9.57 &   21.84$\pm$1.06 &   0.21$\pm$10.17 &   5.850(56)e+37 &   2.340(22)e+37 &     150 &  8.97 &    60.82$\pm$2.62 &   0.55$\pm$0.01 &   2.012(20)e+37 \\
     B764 &  20210928 &  59485.814355029 & 412.55 &   6.72 &  182.75$\pm$0.79 &    1.23$\pm$5.29 &   3.437(34)e+38 &   1.375(13)e+38 &     450 &  6.04 &   202.14$\pm$1.96 &   1.22$\pm$0.01 &   1.350(13)e+38 \\
     B765 &  20210928 &  59485.814591771 & 412.55 &   4.44 &  328.18$\pm$0.39 &    1.46$\pm$1.73 &   4.078(39)e+38 &   1.631(16)e+38 &     300 &  4.11 &   551.69$\pm$0.39 &   2.27$\pm$0.02 &   1.671(15)e+38 \\
     B766 &  20210928 &  59485.814592245 & 412.55 &   2.85 &   18.93$\pm$0.36 &    0.05$\pm$1.03 &   1.511(28)e+37 &  6.046(112)e+36 &     150 &  2.51 &    55.25$\pm$0.52 &   0.14$\pm$0.01 &   5.105(34)e+36 \\
     B767 &  20210928 &  59485.814612352 & 412.55 &   6.54 &  238.70$\pm$0.36 &    1.56$\pm$2.39 &   4.369(42)e+38 &   1.748(17)e+38 &     300 &  6.02 &   524.00$\pm$0.49 &   3.15$\pm$0.03 &   2.327(19)e+38 \\
     B768 &  20210928 &  59485.814612784 & 412.55 &   8.53 &   32.46$\pm$0.22 &    0.28$\pm$1.86 &   7.753(84)e+37 &   3.101(34)e+37 &     250 &  8.49 &    76.53$\pm$0.38 &   0.65$\pm$0.01 &   3.991(34)e+37 \\
     B769 &  20210928 &  59485.814985607 & 412.55 &   6.65 &   34.60$\pm$0.27 &    0.23$\pm$1.82 &   6.438(56)e+37 &   2.575(22)e+37 &     450 &  5.93 &    35.48$\pm$0.37 &   0.21$\pm$0.01 &   2.328(20)e+37 \\
     B770 &  20210928 &  59485.815041138 & 412.55 &   2.39 &   22.21$\pm$1.12 &    0.05$\pm$2.66 &   1.483(28)e+37 &  5.934(112)e+36 &     200 &  1.92 &    55.89$\pm$1.38 &   0.11$\pm$0.01 &   5.284(45)e+36 \\
     B771 &  20210928 &  59485.815166725 & 412.55 &   4.54 &   535.28$\pm$0.3 &    2.43$\pm$1.38 &   6.802(64)e+38 &   2.721(26)e+38 &     500 &  4.13 &   535.35$\pm$0.32 &   2.21$\pm$0.02 &   2.721(26)e+38 \\
     B772 &  20210928 &  59485.815329883 & 412.55 &   4.03 &   16.87$\pm$1.59 &     0.07$\pm$6.4 &   1.903(28)e+37 &  7.613(112)e+36 &     100 &  3.81 &    58.29$\pm$3.46 &   0.22$\pm$0.01 &   5.464(90)e+36 \\
     B773 &  20210928 &  59485.815457479 & 412.55 &   4.78 &   15.47$\pm$1.07 &    0.07$\pm$5.12 &   2.071(28)e+37 &  8.285(112)e+36 &     150 &  3.41 &    46.50$\pm$2.22 &   0.16$\pm$0.01 &   5.844(67)e+36 \\
     B774 &  20210928 &  59485.815538655 & 412.55 &   6.77 &  127.71$\pm$1.44 &    0.86$\pm$9.76 &   2.421(22)e+38 &   9.685(90)e+37 &     300 &  6.27 &   268.39$\pm$2.42 &   1.68$\pm$0.01 &   1.241(10)e+38 \\
     B775 &  20210928 &  59485.815545161 & 412.55 &   4.37 &  287.95$\pm$3.93 &   1.26$\pm$17.19 &   3.521(34)e+38 &   1.408(13)e+38 &     500 &  3.95 &   287.91$\pm$9.07 &   1.14$\pm$0.01 &   1.400(13)e+38 \\
     B776 &  20210928 &  59485.815698034 & 412.55 &   8.22 &  547.70$\pm$0.61 &    4.50$\pm$4.99 &   1.260(12)e+39 &   5.042(47)e+38 &     500 &  7.21 &   547.69$\pm$2.24 &   3.95$\pm$0.04 &   4.856(46)e+38 \\
     B777 &  20210928 &  59485.815728977 & 412.55 &   2.55 &    7.45$\pm$0.85 &    0.02$\pm$2.17 &    5.318(1)e+36 &    2.127(1)e+36 &      50 &  5.01 &    37.10$\pm$2.51 &   0.19$\pm$0.01 &   2.284(34)e+36 \\
     B778 &  20210928 &  59485.815941308 & 412.55 &   4.03 &   73.49$\pm$2.59 &   0.30$\pm$10.43 &  8.285(112)e+37 &   3.314(45)e+37 &     400 &  3.55 &    92.74$\pm$7.54 &   0.33$\pm$0.01 &   3.233(45)e+37 \\
     B779 &  20210928 &  59485.815970318 & 412.55 &   3.23 &   18.89$\pm$0.39 &    0.06$\pm$1.27 &   1.707(28)e+37 &  6.830(112)e+36 &     300 &  3.22 &    29.46$\pm$1.33 &   0.09$\pm$0.01 &   6.986(67)e+36 \\
     B780 &  20210928 &  59485.815970978 & 412.55 &   2.90 &   10.70$\pm$3.94 &    0.03$\pm$11.4 &    8.677(1)e+36 &    3.471(1)e+36 &     150 &  2.98 &    33.04$\pm$3.94 &   0.10$\pm$0.01 &   3.628(34)e+36 \\
     B781 &  20210928 &  59485.815993271 & 412.55 &   2.73 &   120.17$\pm$2.8 &    0.33$\pm$7.63 &  9.181(112)e+37 &   3.672(45)e+37 &     450 &  2.51 &    133.85$\pm$2.8 &   0.34$\pm$0.01 &   3.718(50)e+37 \\
     B782 &  20210928 &  59485.815993440 & 412.55 &   1.71 &   18.16$\pm$0.53 &     0.03$\pm$0.9 &    8.677(1)e+36 &    3.471(1)e+36 &     200 &  1.52 &    35.38$\pm$0.57 &   0.05$\pm$0.01 &   2.642(45)e+36 \\
     B783 &  20210928 &  59485.816312820 & 412.55 &   4.13 &   11.39$\pm$0.37 &    0.05$\pm$1.53 &   1.316(28)e+37 &  5.262(112)e+36 &     100 &  2.80 &    48.55$\pm$0.53 &   0.14$\pm$0.01 &   3.336(45)e+36 \\
     B784 &  20210928 &  59485.816426117 & 412.55 &   3.00 &    17.64$\pm$0.9 &    0.05$\pm$2.72 &   1.483(28)e+37 &  5.934(112)e+36 &     350 &  2.83 &    23.79$\pm$1.69 &   0.07$\pm$0.01 &   5.800(78)e+36 \\
     B785 &  20210928 &  59485.816631173 & 412.55 &   7.13 &  122.50$\pm$0.77 &    0.87$\pm$5.46 &   2.444(31)e+38 &  9.774(123)e+37 &     400 &  6.40 &   167.31$\pm$1.93 &   1.07$\pm$0.01 &   1.052(13)e+38 \\
     B786 &  20210928 &  59485.816729973 & 412.55 &   4.11 &   55.75$\pm$0.78 &    0.23$\pm$3.22 &   6.410(84)e+37 &   2.564(34)e+37 &     200 &  3.76 &   143.34$\pm$1.96 &   0.54$\pm$0.01 &   2.647(36)e+37 \\
     B787 &  20210928 &  59485.816767021 & 412.55 &   3.79 &  425.39$\pm$0.24 &    1.61$\pm$0.93 &   4.512(59)e+38 &   1.805(24)e+38 &     400 &  3.42 &   533.59$\pm$0.68 &   1.82$\pm$0.02 &   1.792(23)e+38 \\
     B788 &  20210928 &  59485.817720618 & 412.55 &   6.21 &   99.02$\pm$0.28 &    0.62$\pm$1.73 &   1.721(22)e+38 &   6.886(90)e+37 &     450 &  5.73 &   109.53$\pm$0.77 &   0.63$\pm$0.01 &   6.943(91)e+37 \\
     B789 &  20210928 &  59485.817720950 & 412.55 &   2.42 &   12.81$\pm$0.37 &    0.03$\pm$0.89 &    8.677(1)e+36 &    3.471(1)e+36 &     100 &  3.40 &    37.49$\pm$0.79 &   0.13$\pm$0.01 &   3.135(45)e+36 \\
     B790 &  20210928 &  59485.817803430 & 412.55 &  12.51 &   16.22$\pm$0.18 &    0.20$\pm$2.19 &   5.682(84)e+37 &   2.273(34)e+37 &     150 & 10.20 &    48.59$\pm$0.31 &   0.50$\pm$0.01 &   1.827(24)e+37 \\
     B791 &  20210928 &  59485.817804081 & 412.55 &   9.30 &   75.68$\pm$0.09 &    0.70$\pm$0.87 &   1.970(25)e+38 &  7.882(101)e+37 &     200 &  9.71 &   177.84$\pm$0.17 &   1.73$\pm$0.02 &  8.491(107)e+37 \\
     B792 &  20210928 &  59485.818079096 & 412.55 &   9.54 &  149.68$\pm$3.75 &   1.43$\pm$35.74 &   3.997(50)e+38 &   1.599(20)e+38 &     400 &  8.96 &   198.73$\pm$7.19 &   1.78$\pm$0.02 &   1.752(22)e+38 \\
     B793 &  20210928 &  59485.818086606 & 412.55 &  24.00 &   78.95$\pm$5.42 &  1.90$\pm$130.19 &   5.304(67)e+38 &   2.122(27)e+38 &     500 & 12.58 &   132.90$\pm$1.34 &   1.67$\pm$0.02 &   2.055(27)e+38 \\
     B794 &  20210928 &  59485.818126693 & 412.55 &   5.96 &    34.57$\pm$0.2 &    0.21$\pm$1.17 &   5.766(84)e+37 &   2.306(34)e+37 &     150 &  6.10 &    85.98$\pm$0.22 &   0.52$\pm$0.01 &   1.935(24)e+37 \\
     B795 &  20210928 &  59485.818197260 & 412.55 &   2.64 &   16.29$\pm$0.14 &    0.04$\pm$0.38 &   1.204(28)e+37 &  4.814(112)e+36 &     150 &  2.62 &    49.38$\pm$0.43 &   0.13$\pm$0.01 &   4.770(67)e+36 \\
     B796 &  20210928 &  59485.818312831 & 412.55 &  10.91 &   52.44$\pm$1.15 &   0.57$\pm$12.59 &   1.601(20)e+38 &   6.404(78)e+37 &     300 &  9.09 &    96.85$\pm$1.34 &   0.88$\pm$0.01 &   6.494(81)e+37 \\
     B797 &  20210928 &  59485.818776332 & 412.55 &   7.83 &   35.36$\pm$0.08 &     0.28$\pm$0.6 &   7.753(84)e+37 &   3.101(34)e+37 &     200 &  7.55 &    84.47$\pm$0.22 &   0.64$\pm$0.01 &   3.135(40)e+37 \\
     B798 &  20210928 &  59485.818900411 & 412.55 &   9.95 &   19.99$\pm$0.15 &     0.20$\pm$1.5 &   5.570(84)e+37 &   2.228(34)e+37 &     150 &  9.91 &    52.19$\pm$0.29 &   0.52$\pm$0.01 &   1.908(24)e+37 \\
     B799 &  20210928 &  59485.818900857 & 412.55 &   2.31 &   11.71$\pm$2.03 &    0.03$\pm$4.67 &    7.557(1)e+36 &    3.023(1)e+36 &      50 &  2.82 &    62.36$\pm$4.27 &   0.18$\pm$0.01 &   2.161(34)e+36 \\
     B800 &  20210928 &  59485.818904910 & 412.55 &   3.75 &   12.55$\pm$4.26 &   0.05$\pm$15.95 &   1.316(28)e+37 &  5.262(112)e+36 &      50 &  3.93 &    82.50$\pm$4.25 &   0.32$\pm$0.01 &   3.986(56)e+36 \\
     B801 &  20210928 &  59485.818905078 & 412.55 &   3.10 &   27.07$\pm$5.03 &    0.08$\pm$15.6 &   2.351(28)e+37 &  9.405(112)e+36 &     200 &  3.42 &    65.06$\pm$5.37 &   0.22$\pm$0.01 &   1.093(13)e+37 \\
     B802 &  20210928 &  59485.818905975 & 412.55 &   1.18 &   12.67$\pm$1.06 &    0.02$\pm$1.26 &    4.198(1)e+36 &    1.679(1)e+36 &     150 &  1.70 &    33.70$\pm$2.22 &   0.06$\pm$0.01 &   2.116(34)e+36 \\
     B803 &  20210928 &  59485.818906298 & 412.55 &   7.75 &    88.16$\pm$0.5 &     0.68$\pm$3.9 &   1.912(25)e+38 &  7.647(101)e+37 &     250 &  5.93 &   210.46$\pm$0.68 &   1.25$\pm$0.02 &  7.673(101)e+37 \\
     B804 &  20210928 &  59485.818907485 & 412.55 &   8.08 &   18.68$\pm$0.46 &    0.15$\pm$3.76 &   4.226(56)e+37 &   1.691(22)e+37 &      50 &  9.42 &   173.75$\pm$0.77 &   1.64$\pm$0.02 &   2.012(30)e+37 \\
     B805 &  20210928 &  59485.819405404 & 412.55 &   4.04 &   18.80$\pm$0.14 &    0.08$\pm$0.58 &   2.127(28)e+37 &  8.509(112)e+36 &     100 &  5.00 &    65.21$\pm$0.31 &   0.33$\pm$0.01 &  8.016(112)e+36 \\
     B806 &  20210928 &  59485.819613915 & 412.55 &   2.17 &   96.75$\pm$0.13 &    0.21$\pm$0.28 &   5.878(84)e+37 &   2.351(34)e+37 &     200 &  2.03 &   249.26$\pm$0.36 &   0.51$\pm$0.01 &   2.490(31)e+37 \\
     B807 &  20210928 &  59485.819614502 & 412.55 &   9.87 &  231.46$\pm$1.34 &   2.28$\pm$13.18 &   6.393(81)e+38 &   2.557(32)e+38 &     400 &  9.00 &   273.08$\pm$2.52 &   2.46$\pm$0.03 &   2.416(30)e+38 \\
     B808 &  20210928 &  59485.819614816 & 412.55 &   4.18 &  183.32$\pm$0.87 &    0.77$\pm$3.63 &   2.144(28)e+38 &  8.576(112)e+37 &     200 &  3.85 &   457.84$\pm$0.93 &   1.76$\pm$0.02 &  8.675(112)e+37 \\
     B809 &  20210928 &  59485.819732325 & 412.55 &   6.45 &   29.78$\pm$0.24 &    0.19$\pm$1.58 &   5.374(84)e+37 &   2.150(34)e+37 &     200 &  6.80 &    68.06$\pm$0.38 &   0.46$\pm$0.01 &   2.275(31)e+37 \\
     B810 &  20210928 &  59485.819732643 & 412.55 &   5.98 &   23.26$\pm$0.14 &    0.14$\pm$0.83 &   3.891(56)e+37 &   1.556(22)e+37 &     200 &  5.08 &     52.13$\pm$0.9 &   0.27$\pm$0.01 &   1.303(18)e+37 \\
     B811 &  20210928 &  59485.819803641 & 412.55 &  11.37 &   82.59$\pm$0.18 &     0.94$\pm$2.0 &   2.628(31)e+38 &   1.051(12)e+38 &     450 &  5.75 &   166.23$\pm$1.57 &   0.96$\pm$0.01 &   1.056(14)e+38 \\
     B812 &  20210928 &  59485.819804672 & 412.55 &  10.29 &  250.32$\pm$2.86 &   2.58$\pm$29.45 &   7.210(90)e+38 &   2.884(36)e+38 &     400 &  9.35 &   345.23$\pm$2.86 &   3.23$\pm$0.04 &   3.175(39)e+38 \\
     B813 &  20210928 &  59485.819912873 & 412.55 &  12.67 &  262.42$\pm$2.65 &   3.32$\pm$33.52 &  9.304(115)e+38 &   3.722(46)e+38 &     500 & 11.09 &   262.18$\pm$1.37 &   2.91$\pm$0.04 &   3.574(45)e+38 \\
     B814 &  20210928 &  59485.819949312 & 412.55 &   3.41 &   85.89$\pm$0.41 &    0.29$\pm$1.39 &  8.201(112)e+37 &   3.280(45)e+37 &     250 &  2.93 &   150.64$\pm$0.45 &   0.44$\pm$0.01 &   2.715(34)e+37 \\
     B815 &  20210928 &  59485.819949776 & 412.55 &  12.28 &  133.18$\pm$0.41 &    1.64$\pm$5.06 &   4.576(59)e+38 &   1.830(24)e+38 &     500 &  5.96 &   284.88$\pm$0.96 &   1.70$\pm$0.02 &   2.088(27)e+38 \\
     B816 &  20210928 &  59485.819950577 & 412.55 &   8.09 &   16.57$\pm$0.91 &    0.13$\pm$7.33 &   3.751(56)e+37 &   1.500(22)e+37 &     100 &  7.56 &    67.50$\pm$2.35 &   0.51$\pm$0.01 &   1.254(18)e+37 \\
     B817 &  20210928 &  59485.819971839 & 412.55 &   5.15 &  337.01$\pm$0.54 &     1.74$\pm$2.8 &   4.856(62)e+38 &   1.942(25)e+38 &     500 &  4.64 &   337.08$\pm$1.34 &   1.57$\pm$0.02 &   1.924(24)e+38 \\
     B818 &  20210928 &  59485.819973392 & 412.55 &   6.78 &   69.27$\pm$0.33 &    0.47$\pm$2.26 &   1.316(17)e+38 &   5.262(67)e+37 &     450 &  6.13 &    76.47$\pm$0.78 &   0.47$\pm$0.01 &   5.185(64)e+37 \\
     B819 &  20210928 &  59485.819979597 & 412.55 &   6.84 &  226.52$\pm$0.95 &    1.55$\pm$6.52 &   4.336(53)e+38 &   1.734(21)e+38 &     450 &  6.20 &   249.28$\pm$0.95 &   1.55$\pm$0.02 &   1.710(22)e+38 \\
     B820 &  20210928 &  59485.820209808 & 412.55 &   6.06 &  131.53$\pm$4.42 &   0.80$\pm$26.78 &   2.231(28)e+38 &  8.923(112)e+37 &     450 &  5.44 &   140.65$\pm$4.42 &   0.77$\pm$0.01 &  8.464(101)e+37 \\
     B821 &  20210928 &  59485.820210472 & 412.55 &   5.92 &    70.41$\pm$0.5 &    0.42$\pm$2.93 &   1.167(14)e+38 &   4.669(56)e+37 &     250 &  5.16 &   161.40$\pm$0.61 &   0.83$\pm$0.01 &   5.114(67)e+37 \\
     B822 &  20210928 &  59485.820232090 & 412.55 &   4.42 &   21.25$\pm$0.62 &    0.09$\pm$2.75 &   2.631(28)e+37 &   1.052(11)e+37 &     200 &  3.62 &    32.67$\pm$0.66 &   0.12$\pm$0.01 &   5.822(90)e+36 \\
     B823 &  20210928 &  59485.820326788 & 412.55 &   4.50 &  366.54$\pm$2.12 &    1.65$\pm$9.57 &   4.621(56)e+38 &   1.848(22)e+38 &     500 &  3.91 &   366.51$\pm$5.18 &   1.43$\pm$0.02 &   1.760(21)e+38 \\
     B824 &  20210928 &  59485.820444435 & 412.55 &   5.24 &  154.76$\pm$3.56 &   0.81$\pm$18.64 &   2.270(28)e+38 &  9.080(112)e+37 &     450 &  4.79 &   165.61$\pm$4.46 &   0.79$\pm$0.01 &  8.777(111)e+37 \\
     B825 &  20210928 &  59485.820578612 & 412.55 &   4.27 &   15.70$\pm$1.65 &    0.07$\pm$7.03 &   1.875(28)e+37 &  7.501(112)e+36 &     200 &  3.60 &    35.14$\pm$2.24 &   0.13$\pm$0.01 &   6.225(90)e+36 \\
     B826 &  20210928 &  59485.820605927 & 412.55 &   2.98 &   10.74$\pm$0.48 &    0.03$\pm$1.44 &    8.957(1)e+36 &    3.583(1)e+36 &     150 &  3.10 &    20.88$\pm$0.66 &   0.06$\pm$0.01 &   2.385(34)e+36 \\
     B827 &  20210928 &  59485.820696784 & 412.55 &   2.67 &   21.37$\pm$0.22 &     0.06$\pm$0.6 &   1.595(28)e+37 &  6.382(112)e+36 &     100 &  2.46 &    61.00$\pm$0.31 &   0.15$\pm$0.01 &   3.695(45)e+36 \\
     B828 &  20210928 &  59485.820741879 & 412.55 &   3.23 &   14.56$\pm$0.89 &    0.05$\pm$2.87 &   1.316(28)e+37 &  5.262(112)e+36 &     150 &  2.44 &    48.23$\pm$1.27 &   0.12$\pm$0.01 &   4.333(67)e+36 \\
     B829 &  20210928 &  59485.820879365 & 412.55 &   5.69 &  116.82$\pm$0.44 &    0.66$\pm$2.49 &   1.861(22)e+38 &   7.445(90)e+37 &     300 &  5.04 &   249.43$\pm$0.56 &   1.26$\pm$0.02 &  9.264(114)e+37 \\
     B830 &  20210928 &  59485.820926586 & 412.55 &   5.63 &   12.44$\pm$0.99 &    0.07$\pm$5.56 &   1.959(28)e+37 &  7.837(112)e+36 &     150 &  5.42 &    30.59$\pm$1.02 &   0.17$\pm$0.01 &   6.113(67)e+36 \\
     B831 &  20210928 &  59485.820927610 & 412.55 &  13.09 &  144.86$\pm$0.18 &    1.90$\pm$2.38 &   5.307(67)e+38 &   2.123(27)e+38 &     500 & 12.53 &   144.87$\pm$0.48 &   1.82$\pm$0.02 &   2.231(28)e+38 \\
     B832 &  20210928 &  59485.820950839 & 412.55 &   4.13 &   20.32$\pm$0.32 &    0.08$\pm$1.33 &   2.351(28)e+37 &  9.405(112)e+36 &     200 &  3.56 &    49.69$\pm$0.71 &   0.18$\pm$0.01 &   8.688(90)e+36 \\
     B833 &  20210928 &  59485.820953964 & 412.55 &   5.36 &   33.01$\pm$0.81 &    0.18$\pm$4.34 &   4.954(56)e+37 &   1.982(22)e+37 &     200 &  4.66 &    63.93$\pm$1.97 &   0.30$\pm$0.01 &   1.464(18)e+37 \\
     B834 &  20210928 &  59485.820959915 & 412.55 &   4.45 &   80.30$\pm$0.42 &    0.36$\pm$1.85 &  9.992(112)e+37 &   3.997(45)e+37 &     200 &  4.12 &   207.31$\pm$0.77 &   0.85$\pm$0.01 &   4.196(54)e+37 \\
     B835 &  20210928 &  59485.821002440 & 412.55 &   5.96 &   70.52$\pm$0.85 &    0.42$\pm$5.07 &   1.176(14)e+38 &   4.702(56)e+37 &     200 &  5.37 &   187.59$\pm$1.96 &   1.01$\pm$0.01 &   4.949(63)e+37 \\
     B836 &  20210928 &  59485.821051378 & 412.55 &   4.14 &   13.77$\pm$1.23 &     0.06$\pm$5.1 &   1.595(28)e+37 &  6.382(112)e+36 &     250 &  4.29 &    26.35$\pm$2.18 &   0.11$\pm$0.01 &  6.942(112)e+36 \\
     B837 &  20210928 &  59485.821116933 & 412.55 &   3.50 &   30.57$\pm$0.14 &    0.11$\pm$0.48 &   2.995(28)e+37 &   1.198(11)e+37 &     200 &  3.15 &    49.70$\pm$0.77 &   0.16$\pm$0.01 &   7.703(90)e+36 \\
     B838 &  20210928 &  59485.821118068 & 412.55 &   3.19 &   40.14$\pm$0.13 &    0.13$\pm$0.43 &   3.583(56)e+37 &   1.433(22)e+37 &     250 &  3.41 &     86.53$\pm$0.3 &   0.30$\pm$0.01 &   1.814(22)e+37 \\
     B839 &  20210928 &  59485.821175577 & 412.55 &   7.21 &   86.95$\pm$0.21 &    0.63$\pm$1.52 &   1.755(22)e+38 &   7.020(90)e+37 &     300 &  6.57 &   138.10$\pm$1.76 &   0.91$\pm$0.01 &   6.691(81)e+37 \\
     B840 &  20210928 &  59485.821177232 & 412.55 &   3.73 &  295.16$\pm$0.29 &    1.10$\pm$1.09 &   3.082(39)e+38 &   1.233(16)e+38 &     300 &  3.43 &    646.17$\pm$0.4 &   2.21$\pm$0.03 &   1.632(20)e+38 \\
     B841 &  20210928 &  59485.821210842 & 412.55 &   4.29 &   11.19$\pm$1.94 &    0.05$\pm$8.32 &   1.344(28)e+37 &  5.374(112)e+36 &     100 &  4.99 &    26.09$\pm$3.45 &   0.13$\pm$0.01 &   3.202(45)e+36 \\
     B842 &  20210928 &  59485.821211024 & 412.55 &   6.46 &    82.77$\pm$0.3 &    0.53$\pm$1.91 &   1.497(17)e+38 &   5.990(67)e+37 &     450 &  3.62 &   142.88$\pm$0.87 &   0.52$\pm$0.01 &   5.720(73)e+37 \\
     B843 &  20210928 &  59485.821589451 & 412.55 &   3.39 &    20.97$\pm$0.1 &    0.07$\pm$0.35 &   1.987(28)e+37 &  7.949(112)e+36 &     300 &  3.31 &     40.47$\pm$1.4 &   0.13$\pm$0.01 &  9.875(134)e+36 \\
     B844 &  20210928 &  59485.821757602 & 412.55 &   7.90 &   23.28$\pm$0.32 &    0.18$\pm$2.57 &   5.150(56)e+37 &   2.060(22)e+37 &     300 &  8.97 &    40.01$\pm$0.45 &   0.36$\pm$0.01 &   2.647(34)e+37 \\
     B845 &  20210928 &  59485.821762617 & 412.55 &   5.86 &  275.31$\pm$0.17 &    1.61$\pm$0.97 &   4.518(56)e+38 &   1.807(22)e+38 &     500 &  4.30 &    344.20$\pm$0.4 &   1.48$\pm$0.02 &   1.819(22)e+38 \\
     B846 &  20210928 &  59485.821763768 & 412.55 &   3.67 &   78.24$\pm$0.32 &    0.29$\pm$1.17 &  8.033(112)e+37 &   3.213(45)e+37 &     250 &  3.42 &   171.19$\pm$0.71 &   0.58$\pm$0.01 &   3.594(45)e+37 \\
     B847 &  20210928 &  59485.821788298 & 412.55 &   3.47 &   12.98$\pm$1.54 &    0.04$\pm$5.32 &   1.260(28)e+37 &  5.038(112)e+36 &     100 &  3.38 &    37.99$\pm$1.75 &   0.13$\pm$0.01 &   3.157(45)e+36 \\
     B848 &  20210928 &  59485.821802089 & 412.55 &   8.73 &   56.37$\pm$6.77 &   0.49$\pm$59.07 &   1.377(17)e+38 &   5.508(67)e+37 &     400 &  8.15 &    73.99$\pm$6.77 &   0.60$\pm$0.01 &   5.929(72)e+37 \\
     B849 &  20210928 &  59485.821811086 & 412.55 &   4.73 &  296.55$\pm$0.34 &     1.40$\pm$1.6 &   3.927(48)e+38 &   1.571(19)e+38 &     500 &  4.26 &   296.50$\pm$0.44 &   1.26$\pm$0.02 &   1.554(19)e+38 \\
     B850 &  20210928 &  59485.821831808 & 412.55 &   5.24 &  201.47$\pm$0.42 &    1.06$\pm$2.17 &   2.953(36)e+38 &   1.181(15)e+38 &     200 &  4.61 &   521.20$\pm$0.95 &   2.40$\pm$0.03 &   1.181(15)e+38 \\
     B851 &  20210928 &  59485.821833303 & 412.55 &   3.14 &    9.57$\pm$1.01 &    0.03$\pm$3.17 &    8.397(1)e+36 &    3.359(1)e+36 &      50 &  4.52 &   119.20$\pm$1.01 &   0.54$\pm$0.01 &  6.628(101)e+36 \\
     B852 &  20210928 &  59485.821853164 & 412.55 &   2.93 &  108.73$\pm$1.03 &    0.32$\pm$3.02 &  8.929(112)e+37 &   3.572(45)e+37 &     200 &  2.77 &   270.64$\pm$1.03 &   0.75$\pm$0.01 &   3.686(45)e+37 \\
     B853 &  20210928 &  59485.822175654 & 412.55 &   6.51 &   47.34$\pm$1.69 &   0.31$\pm$10.98 &  8.621(112)e+37 &   3.448(45)e+37 &     350 &  3.83 &    83.12$\pm$2.06 &   0.32$\pm$0.01 &   2.742(37)e+37 \\
     B854 &  20210928 &  59485.822176104 & 412.55 &   5.73 &  123.82$\pm$0.71 &    0.71$\pm$4.07 &   1.984(25)e+38 &  7.938(101)e+37 &     350 &  5.11 &   213.60$\pm$0.84 &   1.09$\pm$0.01 &  9.389(118)e+37 \\
     B855 &  20210928 &  59485.822399948 & 412.55 &  10.32 &  182.84$\pm$0.21 &    1.89$\pm$2.21 &   5.282(64)e+38 &   2.113(26)e+38 &     350 &  7.18 &   386.15$\pm$0.38 &   2.77$\pm$0.03 &   2.385(29)e+38 \\
     B856 &  20210928 &  59485.822432718 & 412.55 &   4.39 &   33.46$\pm$0.18 &    0.15$\pm$0.81 &   4.114(56)e+37 &   1.646(22)e+37 &     500 &  3.99 &    33.34$\pm$0.32 &   0.13$\pm$0.01 &   1.635(22)e+37 \\
     B857 &  20210928 &  59485.822433005 & 412.55 &   4.43 &  431.47$\pm$1.46 &    1.91$\pm$6.49 &   5.349(64)e+38 &   2.140(26)e+38 &     350 &  3.87 &   725.95$\pm$1.84 &   2.81$\pm$0.03 &   2.415(29)e+38 \\
     B858 &  20210928 &  59485.822433392 & 412.55 &   5.56 &    32.02$\pm$1.3 &    0.18$\pm$7.21 &   4.982(56)e+37 &   1.993(22)e+37 &     150 &  5.60 &    82.49$\pm$1.67 &   0.46$\pm$0.01 &   1.703(20)e+37 \\
     B859 &  20210928 &  59485.822557810 & 412.55 &   5.73 &   56.73$\pm$0.35 &    0.32$\pm$1.99 &  9.097(112)e+37 &   3.639(45)e+37 &     350 &  4.97 &    87.72$\pm$0.59 &   0.44$\pm$0.01 &   3.754(47)e+37 \\
     B860 &  20210928 &  59485.822582127 & 412.55 &   3.45 &   22.34$\pm$0.93 &     0.08$\pm$3.2 &   2.155(28)e+37 &  8.621(112)e+36 &     250 &  2.68 &    47.20$\pm$0.97 &   0.13$\pm$0.01 &  7.781(112)e+36 \\
     B861 &  20210928 &  59485.822585692 & 412.55 &   6.90 &    97.44$\pm$0.3 &    0.67$\pm$2.08 &   1.881(22)e+38 &   7.524(90)e+37 &     250 &  6.23 &   229.36$\pm$0.74 &   1.43$\pm$0.02 &  8.783(112)e+37 \\
     B862 &  20210928 &  59485.822652019 & 412.55 &   4.29 &  112.65$\pm$0.78 &    0.48$\pm$3.34 &   1.352(17)e+38 &   5.408(67)e+37 &     300 &  3.84 &   253.12$\pm$1.38 &   0.97$\pm$0.01 &   7.174(87)e+37 \\
     B863 &  20210928 &  59485.822652424 & 412.55 &   3.14 &   12.72$\pm$0.38 &    0.04$\pm$1.19 &    1.120(1)e+37 &    4.478(1)e+36 &     200 &  3.46 &    28.99$\pm$0.59 &   0.10$\pm$0.01 &   4.926(45)e+36 \\
     B864 &  20210928 &  59485.822652857 & 412.55 &   9.24 &   58.25$\pm$0.52 &    0.54$\pm$4.81 &   1.506(20)e+38 &   6.024(78)e+37 &     200 &  8.75 &   147.25$\pm$1.23 &   1.29$\pm$0.02 &   6.332(81)e+37 \\
     B865 &  20210928 &  59485.822684242 & 412.55 &   8.33 &   103.30$\pm$4.6 &   0.86$\pm$38.33 &   2.407(31)e+38 &  9.629(123)e+37 &     350 &  7.61 &   172.37$\pm$4.61 &   1.31$\pm$0.02 &   1.129(14)e+38 \\
     B866 &  20210928 &  59485.822691676 & 412.55 &   2.47 &   40.56$\pm$3.06 &    0.10$\pm$7.54 &   2.799(28)e+37 &   1.120(11)e+37 &     400 &  2.28 &    47.90$\pm$3.06 &   0.11$\pm$0.01 &    1.075(9)e+37 \\
     B867 &  20210928 &  59485.822762556 & 412.55 &   5.01 &   31.51$\pm$0.48 &    0.16$\pm$2.42 &   4.422(56)e+37 &   1.769(22)e+37 &     250 &  4.16 &    72.25$\pm$0.58 &   0.30$\pm$0.01 &   1.847(22)e+37 \\
     B868 &  20210928 &  59485.822848015 & 412.55 &   2.80 &   33.17$\pm$0.99 &    0.09$\pm$2.76 &   2.603(28)e+37 &   1.041(11)e+37 &     200 &  2.44 &    86.16$\pm$1.05 &   0.21$\pm$0.01 &   1.034(13)e+37 \\
     B869 &  20210928 &  59485.822895063 & 412.55 &   7.99 &  106.45$\pm$1.19 &    0.85$\pm$9.48 &   2.382(28)e+38 &  9.528(112)e+37 &     400 &  6.60 &   135.02$\pm$1.71 &   0.89$\pm$0.01 &  8.760(107)e+37 \\
     B870 &  20210928 &  59485.822895505 & 412.55 &   2.25 &   19.59$\pm$0.95 &    0.04$\pm$2.14 &   1.232(28)e+37 &  4.926(112)e+36 &     200 &  2.45 &    51.99$\pm$1.28 &   0.13$\pm$0.01 &   6.270(90)e+36 \\
     B871 &  20210928 &  59485.823084846 & 412.55 &   1.36 &    97.50$\pm$0.8 &    0.13$\pm$1.09 &   3.723(56)e+37 &   1.489(22)e+37 &     200 &  1.62 &   171.19$\pm$1.63 &   0.28$\pm$0.01 &   1.366(18)e+37 \\
     B872 &  20210928 &  59485.823257622 & 412.55 &   4.31 &  232.67$\pm$0.22 &    1.00$\pm$0.95 &   2.805(34)e+38 &   1.122(13)e+38 &     300 &  3.87 &   378.83$\pm$0.52 &   1.47$\pm$0.02 &   1.081(13)e+38 \\
     B873 &  20210928 &  59485.823334418 & 412.55 &   5.29 &   20.43$\pm$0.37 &    0.11$\pm$1.98 &   3.023(28)e+37 &   1.209(11)e+37 &     250 &  4.93 &    43.94$\pm$0.93 &   0.22$\pm$0.01 &   1.332(17)e+37 \\
     B874 &  20210928 &  59485.823334791 & 412.55 &   2.64 &   15.90$\pm$0.19 &    0.04$\pm$0.49 &   1.176(28)e+37 &  4.702(112)e+36 &     200 &  3.58 &    38.15$\pm$1.36 &   0.14$\pm$0.01 &   6.718(90)e+36 \\
     B875 &  20210928 &  59485.823667280 & 412.55 &   6.66 &   46.52$\pm$1.16 &    0.31$\pm$7.72 &   8.677(84)e+37 &   3.471(34)e+37 &     300 &  7.46 &    73.59$\pm$1.45 &   0.55$\pm$0.01 &   4.051(47)e+37 \\
     B876 &  20210928 &  59485.823668721 & 412.55 &   4.27 &  231.07$\pm$0.87 &    0.99$\pm$3.72 &   2.763(34)e+38 &   1.105(13)e+38 &     300 &  3.88 &   508.78$\pm$1.52 &   1.97$\pm$0.02 &   1.456(17)e+38 \\
     B877 &  20210928 &  59485.823669026 & 412.55 &   2.75 &    7.65$\pm$2.35 &    0.02$\pm$6.47 &    5.878(1)e+36 &    2.351(1)e+36 &     100 &  1.94 &    24.94$\pm$2.96 &   0.05$\pm$0.01 &   1.187(22)e+36 \\
     B878 &  20210928 &  59485.823736926 & 412.55 &   3.70 &  410.28$\pm$0.26 &    1.52$\pm$0.95 &   4.243(53)e+38 &   1.697(21)e+38 &     300 &  3.31 &   907.52$\pm$0.53 &   3.01$\pm$0.04 &   2.217(27)e+38 \\
     B879 &  20210928 &  59485.823766222 & 412.55 &  10.57 &  243.73$\pm$1.04 &   2.58$\pm$10.96 &   7.210(90)e+38 &   2.884(36)e+38 &     450 &  7.40 &   370.83$\pm$1.54 &   2.74$\pm$0.03 &   3.035(36)e+38 \\
     B880 &  20210928 &  59485.823807248 & 412.55 &   4.77 &  155.54$\pm$0.37 &    0.74$\pm$1.76 &   2.077(25)e+38 &  8.308(101)e+37 &     400 &  4.39 &   192.41$\pm$0.54 &   0.84$\pm$0.01 &   8.303(99)e+37 \\
     B881 &  20210928 &  59485.823927388 & 412.55 &   2.89 &   14.52$\pm$0.42 &    0.04$\pm$1.23 &   1.176(28)e+37 &  4.702(112)e+36 &      50 &  3.15 &    37.59$\pm$0.52 &   0.12$\pm$0.01 &   1.456(22)e+36 \\

\bottomrule
\end{longtable}
